Spanning trees in random graphs

For each $\Delta>0$, we prove that there exists some $C=C(\Delta)$ for which the binomial random graph $G(n,C\log n/n)$ almost surely contains a copy of every tree with $n$ vertices and maximum degree at most $\Delta$. In doing so, we confirm a conjecture by Kahn.

==> absorberpictureevenQ.tex <==

\begin{figure}[t]

\setlength{\unitlength}{0.05cm}

\centering
    \begin{subfigure}[b]{0.6\textwidth}
        \centering
        \resizebox{\linewidth}{!}{
\begin{picture}(260,50)

\put(20,30){\circle*{5}}
\multiput(30,30)(50,0){5}{\circle*{5}}
\multiput(40,30)(50,0){5}{\circle*{5}}

\put(17.5,34){$x_0$}
\put(27,34){$v$}
\put(37,21){$y_1$}
\put(77.5,34){$x_1$}
\put(87.5,34){$x_2$}
\put(177.5,34){$x_3$}%33.3
\put(187.5,34){$x_4$}
\put(127,21){$y_2$}
\put(137,21){$y_3$}
\put(227,20.3){$y_4$}
\put(240,21){$y_0$}



\linethickness{0.01cm}
%\qbezier(140, 30)(185, 58)(190, 30)%165%60
\qbezier(190, 30)(235, 2)(240, 30)%165%60
%\qbezier(140, 30)(140, 40)(190, 40)%165%60
\qbezier(90, 30)(135, 0)(180, 30)
\qbezier(40, 30)(85, 60)(130, 30)
\qbezier(140, 30)(185, 60)(230, 30)
\qbezier(20, 30)(40, 0)(80, 30)%50

\put(80,30){\line(1,0){10}}
\put(130,30){\line(1,0){10}}
\put(180,30){\line(1,0){10}}
\put(230,30){\line(1,0){10}}
%\linethickness{0.02cm}
%\put(83.5,45){\vector(-1,0){0.000000005}}
\end{picture}
}
\end{subfigure}

\vspace{-0.6cm}
\caption{The path $Q$, in the absorber constructed for $v$.}
\label{absorberpictureQ}



\centering
    \begin{subfigure}[b]{0.6\textwidth}
        \centering
        \resizebox{\linewidth}{!}{
\begin{picture}(260,50)

\put(20,30){\circle*{5}}
\multiput(30,30)(50,0){5}{\circle*{5}}
\multiput(40,30)(50,0){5}{\circle*{5}}

\put(17.5,34){$x_0$}
\put(27,34){$v$}
\put(37,21){$y_1$}
\put(77.5,34){$x_1$}
\put(57,32){$P_1$}
\put(107,32){$P_2$}
\put(157,32){$P_3$}
\put(207,32){$P_4$}
\put(87.5,34){$x_2$}
\put(177.5,34){$x_3$}%33.3
\put(187.5,34){$x_4$}
\put(127,21){$y_2$}
\put(137,21){$y_3$}
\put(227,20.3){$y_4$}
\put(240,21){$y_0$}

\linethickness{0.04cm}
\put(40,30){\line(1,0){40}}
\put(90,30){\line(1,0){40}}
\put(140,30){\line(1,0){40}}
\put(190,30){\line(1,0){40}}


\linethickness{0.01cm}
%\qbezier(140, 30)(185, 58)(190, 30)%165%60
\qbezier(190, 30)(235, 2)(240, 30)%165%60
%\qbezier(140, 30)(140, 40)(190, 40)%165%60
\qbezier(90, 30)(135, 0)(180, 30)
\qbezier(40, 30)(85, 60)(130, 30)
\qbezier(140, 30)(185, 60)(230, 30)
\qbezier(20, 30)(40, 0)(80, 30)%50

\put(20,30){\line(1,0){220}}
%\linethickness{0.02cm}
%\put(83.5,45){\vector(-1,0){0.000000005}}
\end{picture}
}
\end{subfigure}
\vspace{-0.6cm}
\caption{An absorber for $v$, with much shorter paths depicted.}
\label{absorberpicture}



\vspace{0.35cm}


\end{figure}


==> connectorpicture.tex <==
\setlength{\unitlength}{0.05cm}
\begin{figure}[b!]
\centering

\hspace{0.5cm}
\scalebox{0.5}{
\begin{picture}(300,300)

\linethickness{0.12cm}
\multiput(25,20)(0,50){6}{\circle*{8}}
\multiput(25,30)(0,50){5}{\circle*{8}}
\multiput(225,20)(0,50){6}{\circle*{8}}
\multiput(225,30)(0,50){5}{\circle*{8}}

\put(25,20){\line(1,0){200}}
\multiput(25,30)(0,50){5}{\line(0,1){40}}
\multiput(225,30)(0,50){5}{\line(0,1){40}}


\linethickness{0.04cm}
\put(25,20){\line(0,1){250}}
\put(225,20){\line(0,1){250}}
\qbezier(25, 20)(210,145)(25, 270)
\qbezier(25, 70)(168,170)(25, 270)
\qbezier(25, 120)(131,195)(25, 270)
\qbezier(25, 170)(94,220)(25, 270)
\qbezier(25, 220)(54,245)(25, 270)


\qbezier(225, 20)(40,145)(225, 270)
\qbezier(225, 70)(77,170)(225, 270)
\qbezier(225, 120)(113,195)(225, 270)
\qbezier(225, 170)(151,220)(225, 270)
\qbezier(225, 220)(188,245)(225, 270)

\put(10,268){{\Large $x_0$}}
\put(10,218){{\Large $x_1$}}
\put(10,168){{\Large $x_2$}}
\put(10,118){{\Large $x_3$}}
\put(10,68){{\Large $x_4$}}
\put(10,18){{\Large $x_5$}}

\put(10,228){{\Large $v_1$}}
\put(10,178){{\Large $v_2$}}
\put(10,128){{\Large $v_3$}}
\put(10,78){{\Large $v_4$}}
\put(10,28){{\Large $v_5$}}

\put(10,245){{\Large $P_1$}}
\put(10,195){{\Large $P_2$}}
\put(10,145){{\Large $P_3$}}
\put(10,95){{\Large $P_4$}}
\put(10,45){{\Large $P_5$}}

%\newlength{\rcolplace}
%\setlength{\rcolplace}{115}

\put(115,8){{\Large $R$}}
\put(115,245){{\Huge $H$}}

\put(230,268){{\Large $y_0$}}
\put(230,218){{\Large $y_1$}}
\put(230,168){{\Large $y_2$}}
\put(230,118){{\Large $y_3$}}
\put(230,68){{\Large $y_4$}}
\put(230,18){{\Large $y_5$}}

\put(230,228){{\Large $w_1$}}
\put(230,178){{\Large $w_2$}}
\put(230,128){{\Large $w_3$}}
\put(230,78){{\Large $w_4$}}
\put(230,28){{\Large $w_5$}}

\put(230,245){{\Large $Q_1$}}
\put(230,195){{\Large $Q_2$}}
\put(230,145){{\Large $Q_3$}}
\put(230,95){{\Large $Q_4$}}
\put(230,45){{\Large $Q_5$}}



\end{picture}\hspace{0cm}
\begin{picture}(300,300)

\linethickness{0.12cm}
\multiput(25,20)(0,50){6}{\circle*{8}}
\multiput(25,30)(0,50){5}{\circle*{8}}
\multiput(225,20)(0,50){6}{\circle*{8}}
\multiput(225,30)(0,50){5}{\circle*{8}}

\put(25,20){\line(1,0){200}}
\multiput(25,30)(0,50){5}{\line(0,1){40}}
\multiput(225,30)(0,50){5}{\line(0,1){40}}


\linethickness{0.04cm}
\put(25,20){\line(0,1){100}}
\put(25,170){\line(0,1){100}}
\put(225,20){\line(0,1){50}}
\put(225,100){\line(0,1){170}}
\qbezier(25, 120)(131,195)(25, 270)

\qbezier(225, 70)(77,170)(225, 270)

\put(10,268){{\Large $x_0$}}
\put(10,218){{\Large $x_1$}}
\put(10,168){{\Large $x_2$}}
\put(10,118){{\Large $x_3$}}
\put(10,68){{\Large $x_4$}}
\put(10,18){{\Large $x_5$}}

\put(10,228){{\Large $v_1$}}
\put(10,178){{\Large $v_2$}}
\put(10,128){{\Large $v_3$}}
\put(10,78){{\Large $v_4$}}
\put(10,28){{\Large $v_5$}}

\put(10,245){{\Large $P_1$}}
\put(10,195){{\Large $P_2$}}
\put(10,145){{\Large $P_3$}}
\put(10,95){{\Large $P_4$}}
\put(10,45){{\Large $P_5$}}

%\newlength{\rcolplace}
%\setlength{\rcolplace}{115}

\put(115,8){{\Large $R$}}

\put(230,268){{\Large $y_0$}}
\put(230,218){{\Large $y_1$}}
\put(230,168){{\Large $y_2$}}
\put(230,118){{\Large $y_3$}}
\put(230,68){{\Large $y_4$}}
\put(230,18){{\Large $y_5$}}

\put(230,228){{\Large $w_1$}}
\put(230,178){{\Large $w_2$}}
\put(230,128){{\Large $w_3$}}
\put(230,78){{\Large $w_4$}}
\put(230,28){{\Large $w_5$}}

\put(230,245){{\Large $Q_1$}}
\put(230,195){{\Large $Q_2$}}
\put(230,145){{\Large $Q_3$}}
\put(230,95){{\Large $Q_4$}}
\put(230,45){{\Large $Q_5$}}



\end{picture}
}
\vspace{-0.25cm}
\caption{An $(l,\gamma)$-connector $H$, and a $v_3,w_4$-path with vertex set $V(H)$.}
\label{connectorpic}

\end{figure}




\begin{comment}
\multiput(5,60)(20,0){5}{\line(1,0){10}}
\multiput(5,70)(20,0){5}{\line(1,0){10}}
\multiput(5,60)(20,0){5}{\line(0,1){10}}
\multiput(15,60)(20,0){5}{\line(0,1){10}}

\multiput(5,85)(20,0){5}{\line(1,0){10}}
\multiput(5,95)(20,0){5}{\line(1,0){10}}
\multiput(5,85)(20,0){5}{\line(0,1){10}}
\multiput(15,85)(20,0){5}{\line(0,1){10}}

\multiput(10,70)(20,0){5}{\line(0,1){15}}

\put(10,105){\line(1,0){80}}

%\put(187,21){$y_0$}


%\put(140,30){\line(1,0){40}}

\put(-6,63){$P_1^-$}
\put(-6,88){$P_1^+$}
\put(48,110){$Q$}
\put(8,110){$q_1$}
\put(-2,75.5){$P_1$}
\put(0,48){$r_1$}
\put(-1,29.5){$R_1$}


\qbezier(10, 105)(18,100)(26, 95)
\qbezier(30, 105)(38,100)(46, 95)
\qbezier(50, 105)(58,100)(66, 95)
\qbezier(70, 105)(78,100)(86, 95)

\qbezier(15, 93)(32.5,99)(50, 105)
\qbezier(35, 93)(52.5,99)(70, 105)
\qbezier(55, 93)(72.5,99)(90, 105)

\qbezier(65, 93)(47.5,99)(30, 105)
\qbezier(10, 95)(10,100)(10, 105)
\qbezier(10, 95)(10,100)(10, 105)

\qbezier(30, 95)(30,100)(30, 105)


\qbezier(10, 50)(18,55)(26, 60)
\qbezier(30, 50)(38,55)(46, 60)
\qbezier(50, 50)(58,55)(66, 60)
\qbezier(50, 50)(42,55)(34, 60)
\qbezier(30, 50)(22,55)(14, 60)
\qbezier(70, 50)(78,55)(86, 60)

\qbezier(15, 62)(32.5,56)(50, 50)
\qbezier(35, 62)(52.5,56)(70, 50)
\qbezier(55, 62)(72.5,56)(90, 50)

\qbezier(10, 50)(10,55)(10, 60)

%\qbezier(65, 93)(47.5,99)(30, 105)
%\qbezier(10, 95)(10,100)(10, 105)
%\qbezier(10, 95)(10,100)(10, 105)


%\qbezier(140, 30)(185, 58)(190, 30)%165%60

%\put(20,30){\line(1,0){170}}
\end{comment}


==> lambdadevice.tex <==
\begin{figure}[t!]
\centering

\vspace{1cm}
\centering
    \begin{subfigure}[b]{0.9\textwidth}
        \centering
        \resizebox{\linewidth}{!}{
\begin{tikzpicture}[scale=1]

\draw[densely dashed,gray] (1,2.75) -- (6,2.75);
\draw[densely dashed,gray] (1,2.25) -- (6,2.25);

\draw[densely dashed,gray] (1,2.75)
arc [start angle=90, end angle=270,
x radius=0.25cm, y radius=0.25cm];
\draw[densely dashed,gray] (6,2.25)
arc [start angle=-90, end angle=90,
x radius=0.25cm, y radius=0.25cm];

\draw[gray] (1,0.75)
arc [start angle=90, end angle=270,
x radius=0.25cm, y radius=0.25cm];
\draw[gray] (4,0.25)
arc [start angle=-90, end angle=90,
x radius=0.25cm, y radius=0.25cm];
\draw[gray] (1,0.75) -- (4,0.75);
\draw[gray] (1,0.25) -- (4,0.25);

\draw[dotted,gray] (5,0.75)
arc [start angle=90, end angle=270,
x radius=0.25cm, y radius=0.25cm];
\draw[dotted,gray] (8,0.25)
arc [start angle=-90, end angle=90,
x radius=0.25cm, y radius=0.25cm];
\draw[dotted,gray] (5,0.75) -- (8,0.75);
\draw[dotted,gray] (5,0.25) -- (8,0.25);


\draw (3.5,2.95) node {$X$}; 
\draw (2.5,0) node {$Y$}; 
\draw (6.5,0) node {$R$};




\draw (1,0.5)--(3,2.5);
\draw (2,0.5)--(1,2.5);
\draw (2,0.5)--(2,2.5);
\draw (3,0.5)--(3,2.5);
\draw (3,0.5)--(2,2.5);
\draw (3,0.5)--(4,2.5);

\draw (1,0.5)--(2,2.5);
\draw (3,0.5)--(5,2.5);

\draw (8,0.5)--(6,2.5);
\draw (7,0.5)--(6,2.5);
\draw (6,0.5)--(4,2.5);
\draw (4,0.5)--(6,2.5);

\draw (4,0.5)--(5,2.5);
\draw (6,0.5)--(5,2.5);
\draw (7,0.5)--(5,2.5);

\draw (4,0.5)--(4,2.5);
\draw (5,0.5)--(3,2.5);




\foreach \x in {1,...,8}
\draw [fill] (\x,0.5) circle [radius=0.1];

\foreach \x in {1,...,6}
\draw [fill] (\x,2.5) circle [radius=0.1];
\end{tikzpicture}
\;\;\;\;\;\;\;\;\;\;\;\;
\begin{tikzpicture}[scale=1]

\draw[densely dashed,gray] (1,2.75) -- (6,2.75);
\draw[densely dashed,gray] (1,2.25) -- (6,2.25);

\draw[densely dashed,gray] (1,2.75)
arc [start angle=90, end angle=270,
x radius=0.25cm, y radius=0.25cm];
\draw[densely dashed,gray] (6,2.25)
arc [start angle=-90, end angle=90,
x radius=0.25cm, y radius=0.25cm];

\draw[gray] (1,0.75)
arc [start angle=90, end angle=270,
x radius=0.25cm, y radius=0.25cm];
\draw[gray] (4,0.25)
arc [start angle=-90, end angle=90,
x radius=0.25cm, y radius=0.25cm];
\draw[gray] (1,0.75) -- (4,0.75);
\draw[gray] (1,0.25) -- (4,0.25);

\draw[dotted,gray] (5,0.75)
arc [start angle=90, end angle=270,
x radius=0.25cm, y radius=0.25cm];
\draw[dotted,gray] (8,0.25)
arc [start angle=-90, end angle=90,
x radius=0.25cm, y radius=0.25cm];
\draw[dotted,gray] (5,0.75) -- (8,0.75);
\draw[dotted,gray] (5,0.25) -- (8,0.25);


\draw (3.5,2.95) node {$X$}; 
\draw (2.5,0) node {$Y$}; 
\draw (6.5,0) node {$R$};

\draw[densely dashed,gray]  (1.4,1.18) -- (7.2,1.18);
\draw[densely dashed,gray] (1.4,1.42) -- (7.2,1.42);
\draw[densely dashed,gray] (1.4,1.42)
arc [start angle=90, end angle=270,
x radius=0.12cm, y radius=0.12cm];
\draw[densely dashed,gray] (7.2,1.18)
arc [start angle=-90, end angle=90,
x radius=0.12cm, y radius=0.12cm];


\draw[gray] (1.4,1.58) -- (6.8,1.58);
\draw[gray] (1.4,1.82) -- (6.8,1.82);
\draw[gray] (1.4,1.82)
arc [start angle=90, end angle=270,
x radius=0.12cm, y radius=0.12cm];
\draw[gray] (6.8,1.58)
arc [start angle=-90, end angle=90,
x radius=0.12cm, y radius=0.12cm];



\draw (1,0.5)--(3,2.5);
\draw [fill] (1.8,1.3) circle [radius=0.05];
\draw [fill] (2.2,1.7) circle [radius=0.05];
\draw (2,0.5)--(1,2.5);
\draw [fill] (1.6,1.3) circle [radius=0.05];
\draw [fill] (1.4,1.7) circle [radius=0.05];
\draw (2,0.5)--(2,2.5);
\draw [fill] (2,1.3) circle [radius=0.05];
\draw [fill] (2,1.7) circle [radius=0.05];
\draw (3,0.5)--(3,2.5);
\draw [fill] (3,1.3) circle [radius=0.05];
\draw [fill] (3,1.7) circle [radius=0.05];
\draw (3,0.5)--(2,2.5);
\draw [fill] (2.6,1.3) circle [radius=0.05];
\draw [fill] (2.4,1.7) circle [radius=0.05];
\draw (3,0.5)--(4,2.5);
\draw [fill] (3.4,1.3) circle [radius=0.05];
\draw [fill] (3.6,1.7) circle [radius=0.05];

\draw (1,0.5)--(2,2.5);
\draw [fill] (1.4,1.3) circle [radius=0.05];
\draw [fill] (1.6,1.7) circle [radius=0.05];
\draw (3,0.5)--(5,2.5);
\draw [fill] (3.8,1.3) circle [radius=0.05];
\draw [fill] (4.2,1.7) circle [radius=0.05];

\draw (8,0.5)--(6,2.5);
\draw [fill] (7.2,1.3) circle [radius=0.05];
\draw [fill] (6.8,1.7) circle [radius=0.05];
\draw (7,0.5)--(6,2.5);
\draw [fill] (6.6,1.3) circle [radius=0.05];
\draw [fill] (6.4,1.7) circle [radius=0.05];
\draw (6,0.5)--(4,2.5);
\draw [fill] (5.2,1.3) circle [radius=0.05];
\draw [fill] (4.8,1.7) circle [radius=0.05];
\draw (4,0.5)--(6,2.5);
\draw [fill] (4.8,1.3) circle [radius=0.05];
\draw [fill] (5.2,1.7) circle [radius=0.05];

\draw (4,0.5)--(5,2.5);
\draw [fill] (4.4,1.3) circle [radius=0.05];
\draw [fill] (4.6,1.7) circle [radius=0.05];
\draw (6,0.5)--(5,2.5);
\draw [fill] (5.6,1.3) circle [radius=0.05];
\draw [fill] (5.4,1.7) circle [radius=0.05];
\draw (7,0.5)--(5,2.5);
\draw [fill] (6.2,1.3) circle [radius=0.05];
\draw [fill] (5.8,1.7) circle [radius=0.05];

\draw (4,0.5)--(4,2.5);
\draw [fill] (4,1.3) circle [radius=0.05];
\draw [fill] (4,1.7) circle [radius=0.05];
\draw (5,0.5)--(3,2.5);
\draw [fill] (4.2,1.3) circle [radius=0.05];
\draw [fill] (3.8,1.7) circle [radius=0.05];


\foreach \x in {1,...,8}
\draw [fill] (\x,0.5) circle [radius=0.1];
\foreach \x in {1,...,6}
\draw [fill] (\x,2.5) circle [radius=0.1];
\end{tikzpicture}
}
\end{subfigure}



\caption{An auxillary graph on the left, and its accompanying $\l$-device on the right, as constructed in the proof of Lemma~\ref{finddevice}, but with fewer vertices used. In the $\l$-device, the vertices within the dashed grey lines together form the set $W_0$, while the vertices within the solid grey lines together form the set~$W_1$.}
\label{lamb1}
%\vspace{0.5cm}%0.5

\centering
    \begin{subfigure}[b]{0.9\textwidth}
        \centering
        \resizebox{\linewidth}{!}{
\begin{tikzpicture}[scale=1]

\draw[densely dashed,gray] (1,2.75) -- (6,2.75);
\draw[densely dashed,gray] (1,2.25) -- (6,2.25);

\draw[densely dashed,gray] (1,2.75)
arc [start angle=90, end angle=270,
x radius=0.25cm, y radius=0.25cm];
\draw[densely dashed,gray] (6,2.25)
arc [start angle=-90, end angle=90,
x radius=0.25cm, y radius=0.25cm];

\draw[gray] (1,0.75)
arc [start angle=90, end angle=270,
x radius=0.25cm, y radius=0.25cm];
\draw[gray] (4,0.25)
arc [start angle=-90, end angle=90,
x radius=0.25cm, y radius=0.25cm];
\draw[gray] (1,0.75) -- (4,0.75);
\draw[gray] (1,0.25) -- (4,0.25);

\draw[dotted,gray] (5,0.75)
arc [start angle=90, end angle=270,
x radius=0.25cm, y radius=0.25cm];
\draw[dotted,gray] (8,0.25)
arc [start angle=-90, end angle=90,
x radius=0.25cm, y radius=0.25cm];
\draw[dotted,gray] (5,0.75) -- (8,0.75);
\draw[dotted,gray] (5,0.25) -- (8,0.25);


\draw (3.5,2.95) node {$X$}; 
\draw (2.5,0) node {$Y$}; 
\draw (6.5,0) node {$R$};




\draw (1,0.5)--(3,2.5);
\draw (2,0.5)--(1,2.5);
%\draw (2,0.5)--(2,2.5);
%\draw (3,0.5)--(3,2.5);
\draw (3,0.5)--(2,2.5);
%\draw (3,0.5)--(4,2.5);

%\draw (1,0.5)--(2,2.5);
%\draw (3,0.5)--(5,2.5);

%\draw (8,0.5)--(6,2.5);
%\draw (7,0.5)--(6,2.5);
\draw (6,0.5)--(4,2.5);
\draw (4,0.5)--(6,2.5);

%\draw (4,0.5)--(5,2.5);
%\draw (6,0.5)--(5,2.5);
\draw (7,0.5)--(5,2.5);

%\draw (4,0.5)--(4,2.5);
%\draw (5,0.5)--(3,2.5);




\foreach \x in {1,...,4}
\draw [fill] (\x,0.5) circle [radius=0.1];
\foreach \x in {6,...,7}
\draw [fill] (\x,0.5) circle [radius=0.1];


\foreach \x in {1,...,6}
\draw [fill] (\x,2.5) circle [radius=0.1];
\end{tikzpicture}
\;\;\;\;\;\;\;\;\;\;\;\;
\begin{tikzpicture}

\draw[densely dashed,gray] (1,2.75) -- (6,2.75);
\draw[densely dashed,gray] (1,2.25) -- (6,2.25);

\draw[densely dashed,gray] (1,2.75)
arc [start angle=90, end angle=270,
x radius=0.25cm, y radius=0.25cm];
\draw[densely dashed,gray] (6,2.25)
arc [start angle=-90, end angle=90,
x radius=0.25cm, y radius=0.25cm];

\draw[gray] (1,0.75)
arc [start angle=90, end angle=270,
x radius=0.25cm, y radius=0.25cm];
\draw[gray] (4,0.25)
arc [start angle=-90, end angle=90,
x radius=0.25cm, y radius=0.25cm];
\draw[gray] (1,0.75) -- (4,0.75);
\draw[gray] (1,0.25) -- (4,0.25);

\draw[dotted,gray] (5,0.75)
arc [start angle=90, end angle=270,
x radius=0.25cm, y radius=0.25cm];
\draw[dotted,gray] (8,0.25)
arc [start angle=-90, end angle=90,
x radius=0.25cm, y radius=0.25cm];
\draw[dotted,gray] (5,0.75) -- (8,0.75);
\draw[dotted,gray] (5,0.25) -- (8,0.25);


\draw (3.5,2.95) node {$X$}; 
\draw (2.5,0) node {$Y$}; 
\draw (6.5,0) node {$R$};

\draw[densely dashed,gray]  (1.4,1.18) -- (7.2,1.18);
\draw[densely dashed,gray] (1.4,1.42) -- (7.2,1.42);
\draw[densely dashed,gray] (1.4,1.42)
arc [start angle=90, end angle=270,
x radius=0.12cm, y radius=0.12cm];
\draw[densely dashed,gray] (7.2,1.18)
arc [start angle=-90, end angle=90,
x radius=0.12cm, y radius=0.12cm];


\draw[gray] (1.4,1.58) -- (6.8,1.58);
\draw[gray] (1.4,1.82) -- (6.8,1.82);
\draw[gray] (1.4,1.82)
arc [start angle=90, end angle=270,
x radius=0.12cm, y radius=0.12cm];
\draw[gray] (6.8,1.58)
arc [start angle=-90, end angle=90,
x radius=0.12cm, y radius=0.12cm];



\draw (1,0.5)--(1.8,1.3);
\draw (2.2,1.7)--(3,2.5);
\draw [fill] (1.8,1.3) circle [radius=0.05];
\draw [fill] (2.2,1.7) circle [radius=0.05];
\draw (2,0.5)--(1.6,1.3);
\draw (1.4,1.7)--(1,2.5);
\draw [fill] (1.6,1.3) circle [radius=0.05];
\draw [fill] (1.4,1.7) circle [radius=0.05];
\draw (3,0.5)--(2.6,1.3);
\draw (2.4,1.7)--(2,2.5);
\draw [fill] (2.6,1.3) circle [radius=0.05];
\draw [fill] (2.4,1.7) circle [radius=0.05];
\draw (4,0.5)--(4.8,1.3);
\draw (5.2,1.7)--(6,2.5);
\draw [fill] (4.8,1.3) circle [radius=0.05];
\draw [fill] (5.2,1.7) circle [radius=0.05];
\draw (6,0.5)--(5.2,1.3);
\draw (4.8,1.7)--(4,2.5);
\draw [fill] (5.2,1.3) circle [radius=0.05];
\draw [fill] (4.8,1.7) circle [radius=0.05];
\draw (7,0.5)--(6.2,1.3);
\draw (5.8,1.7)--(5,2.5);
\draw [fill] (6.2,1.3) circle [radius=0.05];
\draw [fill] (5.8,1.7) circle [radius=0.05];



\draw (1.4,1.3)--(1.6,1.7);
\draw [fill] (1.4,1.3) circle [radius=0.05];
\draw [fill] (1.6,1.7) circle [radius=0.05];

\draw (2,1.3)--(2,1.7);
\draw [fill] (2,1.3) circle [radius=0.05];
\draw [fill] (2,1.7) circle [radius=0.05];
\draw (3,1.3)--(3,1.7);
\draw [fill] (3,1.3) circle [radius=0.05];
\draw [fill] (3,1.7) circle [radius=0.05];

\draw (3.4,1.3)--(3.6,1.7);
\draw [fill] (3.4,1.3) circle [radius=0.05];
\draw [fill] (3.6,1.7) circle [radius=0.05];

\draw (3.8,1.3)--(4.2,1.7);
\draw [fill] (3.8,1.3) circle [radius=0.05];
\draw [fill] (4.2,1.7) circle [radius=0.05];

\draw (7.2,1.3)--(6.8,1.7);
\draw [fill] (7.2,1.3) circle [radius=0.05];
\draw [fill] (6.8,1.7) circle [radius=0.05];
\draw (6.6,1.3)--(6.4,1.7);
\draw [fill] (6.6,1.3) circle [radius=0.05];
\draw [fill] (6.4,1.7) circle [radius=0.05];



\draw (4.4,1.3)--(4.6,1.7);
\draw [fill] (4.4,1.3) circle [radius=0.05];
\draw [fill] (4.6,1.7) circle [radius=0.05];
\draw (5.6,1.3)--(5.4,1.7);
\draw [fill] (5.6,1.3) circle [radius=0.05];
\draw [fill] (5.4,1.7) circle [radius=0.05];


\draw (4,1.3)--(4,1.7);
\draw [fill] (4,1.3) circle [radius=0.05];
\draw [fill] (4,1.7) circle [radius=0.05];
\draw (4.2,1.3)--(3.8,1.7);
\draw [fill] (4.2,1.3) circle [radius=0.05];
\draw [fill] (3.8,1.7) circle [radius=0.05];




\foreach \x in {1,...,4}
\draw [fill] (\x,0.5) circle [radius=0.1];
\foreach \x in {6,...,7}
\draw [fill] (\x,0.5) circle [radius=0.1];

\foreach \x in {1,...,6}
\draw [fill] (\x,2.5) circle [radius=0.1];
\end{tikzpicture}
}
\end{subfigure}











\caption{A depiction of one of the matchings required to show the graph given in Figure~\ref{lamb1} is a $\l$-device for $R$. If $|R|/2$ vertices are removed from $R$, then we can find a matching in the auxillary graph $H$ on the left, and use it to find a matching in the $\l$-device when the remaining vertices of $R$ are added.}
\label{lamb2}
\end{figure}




==> new6c1.tex <==
{\scalefont{0.4}
\begin{tikzpicture}[scale=0.55]


%\foreach \x in {0,...,20}
%\draw [gray,dotted] (\x,0) -- (\x,10);
%\foreach \x in {0,...,10}
%\draw [gray,dotted] (0,\x) -- (20,\x);



\draw (0,0) -- (20,0) -- (20,10) -- (0,10) -- (0,0);

%\draw (9.9,4.6) node  {\small $v_0$};

\draw (10.07,9.73) node  {\small $v_1$};



\draw [fill] (10,5) circle [radius=0.1cm]; 
\draw [fill] (10,9.5) circle [radius=0.1cm]; 


%T2
\draw (10,5) .. controls (9,7.25) .. (10,9.5);
\draw (0.5,1.5) to [in=180, out=90] (10,9.5);
\draw (0.5,1.5) -- (6,1.5);
\draw (6,1.5) .. controls (7,5) .. (10,5);

\draw (5,5.5) node {\large $S_2'$};



%X'
\draw [rounded corners] (10.25,7) -- (10.25, 5.75)-- (15.5,1.2) --  (15.5,9.5) --  (10.25,9.5) -- (10.25,7);

\draw (13,7.5) node {\large $X'$};


%T2 vs

\foreach \x in {0,...,6}
\draw ({0.5+0.25*\x},1.5) -- ({0.5+0.25*\x},1);



\draw [fill] (10,5) circle [radius=0.1cm]; 
\draw (9.875,4.5) node  {\small $v_0$};


%M
\draw [densely dotted] (2.25,1.625) -- (6,1.625);
\draw [densely dotted] (2.25,1.375) -- (6,1.375);
\draw [densely dotted] (2.25,1.625)
arc [start angle=90, end angle=270,
x radius=0.125cm, y radius=0.125cm];
\draw [densely dotted] (6,1.625)
arc [start angle=90, end angle=-90,
x radius=0.125cm, y radius=0.125cm];

\draw  (4,2) node {\large $M$};

%L0
\draw [densely dotted]  (2.25,1.125) -- (3.5,1.125);
\draw [densely dotted]  (2.25,0.875) -- (3.5,0.875);
\draw [densely dotted] (2.25,1.125)
arc [start angle=90, end angle=270,
x radius=0.125cm, y radius=0.125cm];
\draw [densely dotted] (3.5,1.125)
arc [start angle=90, end angle=-90,
x radius=0.125cm, y radius=0.125cm];

\draw (2.75,0.427) node {\large $L_0$};

%X
%\draw [rounded corners] (2,1.9) --  (6.8,1.9) -- (10.25, 5.75)-- (15.5,1.2) --  (15.5,9.5) --  (0.5,9.5) -- (0.5,1.9) -- (2,1.9);

%\draw (8,7) node {\large $X$};

%G
%\draw (10,10.5) node {\large $V(G)$};


%Z3
\draw [rounded corners] (7.5,0.8) -- (10.2,0.8)
 -- (10.2,5.4) -- (6.2,0.8) -- (7.5,0.8);

\draw (9,2) node {\large $Z_3$};

%Z5
\draw [rounded corners](11.1,0.8) -- (15.6,0.8) -- (10.4,5.4) -- (10.4,0.8) -- (11.1,0.8);

\draw (12,2) node {\large $Z_5$};

%Z4
%\draw [red,rounded corners] (16.6,3) -- (16.6,0.7) -- (10.3,0.7) -- (10.3,5.4) -- (16.6,5.4) -- (16.6,3);
\draw [dashed,rounded corners] (16.6,3) -- (16.6,0.7) -- (10.3,0.7)% -- (10.3,5.4) 
-- (10.3,5.65) -- (9,5.65) -- (9,6.4) -- (16.6,6.4)
-- (16.6,5.4) -- (16.6,3);


\draw  (14,5.7) node {\large $Z_4$};

%V
\draw  [rounded corners] (15.8,2) -- (15.8,0.8) -- (19.5,0.8) -- (19.5,9.5) -- (15.8,9.5) -- (15.8,2);

\draw (17.75,5) node {\large $W_0$};





\end{tikzpicture}
}


==> new6c2.tex <==
{\scalefont{0.4}
\begin{tikzpicture}[scale=0.55]


%\foreach \x in {0,...,20}
%\draw [gray,dotted] (\x,0) -- (\x,10);
%\foreach \x in {0,...,10}
%\draw [gray,dotted] (0,\x) -- (20,\x);



\draw (0,0) -- (20,0) -- (20,10) -- (0,10) -- (0,0);

%\draw (9.9,4.6) node  {\small $v_0$};

\draw (10.07,9.73) node  {\small $v_1$};



\draw [fill] (10,5) circle [radius=0.1cm]; 
\draw [fill] (10,9.5) circle [radius=0.1cm]; 


%T2
\draw (10,5) .. controls (9,7.25) .. (10,9.5);
\draw (0.5,1.5) to [in=180, out=90] (10,9.5);
\draw (0.5,1.5) -- (6,1.5);
\draw (6,1.5) .. controls (7,5) .. (10,5);

\draw (5,5.5) node {\large $S_2'$};


%T2 vs

\foreach \x in {0,...,6}
\draw ({0.5+0.25*\x},1.5) -- ({0.5+0.25*\x},1);



\draw [fill] (10,5) circle [radius=0.1cm]; 
\draw (9.875,4.5) node  {\small $v_0$};


%M
\draw [densely dotted] (2.25,1.625) -- (6,1.625);
\draw [densely dotted] (2.25,1.375) -- (6,1.375);
\draw [densely dotted] (2.25,1.625)
arc [start angle=90, end angle=270,
x radius=0.125cm, y radius=0.125cm];
\draw [densely dotted] (6,1.625)
arc [start angle=90, end angle=-90,
x radius=0.125cm, y radius=0.125cm];

\draw  (4,2) node {\large $M$};


%L0
\draw [densely dotted]  (2.25,1.125) -- (3.5,1.125);
\draw [densely dotted]  (2.25,0.875) -- (3.5,0.875);
\draw [densely dotted] (2.25,1.125)
arc [start angle=90, end angle=270,
x radius=0.125cm, y radius=0.125cm];
\draw [densely dotted] (3.5,1.125)
arc [start angle=90, end angle=-90,
x radius=0.125cm, y radius=0.125cm];

\draw (2.75,0.427) node {\large $L_0$};

%X
%\draw [rounded corners] (2,1.9) --  (6.8,1.9) -- (10.25, 5.75)-- (15.5,1.2) --  (15.5,9.5) --  (0.5,9.5) -- (0.5,1.9) -- (2,1.9);

%\draw (8,7) node {\large $X$};

%G
%\draw (10,10.5) node {\large $V(G)$};


%Z3
\draw [rounded corners] (7.5,0.8) -- (10.2,0.8)
 -- (10.2,5.4) -- (6.2,0.8) -- (7.5,0.8);

\draw (9,2) node {\large $Z_3$};



%Z5
\draw [rounded corners](11.1,0.8) -- (13.5,0.8) -- (13.5,2.65) -- (12.2,6.3)-- (10.4,6.3) -- (10.4,0.8) -- (11.1,0.8);
%\draw [rounded corners,red](11.1,0.8) -- (15.6,0.8) -- (10.4,5.4) -- (10.4,0.8) -- (11.1,0.8);

\draw (12,{2.75+0.5}) node {\large $U_0$};

%Z4
%\draw [red,rounded corners] (16.6,3) -- (16.6,0.7) -- (10.3,0.7) -- (10.3,5.4) -- (16.6,5.4) -- (16.6,3);
\draw [dashed,rounded corners] (16.6,3) -- (16.6,0.7) -- (10.3,0.7)% -- (10.3,5.4) 
-- (10.3,5.65) -- (9,5.65) -- (9,6.4) -- (16.6,6.4)
-- (16.6,5.4) -- (16.6,3);


\draw  (14,5.7) node {\large $Z_4$};



%T1
\draw (10,9.5) to [in=90, out=0] (19.5,1);
\draw (14,1) .. controls (13,6) .. (10,9.5);
\draw (14,1) -- (19.5,1);

\draw (15.8,4) node {\large $S_1$};




\end{tikzpicture}
}


==> new6c3.tex <==
{\scalefont{0.4}
\begin{tikzpicture}[scale=0.55]


%\foreach \x in {0,...,20}
%\draw [gray,dotted] (\x,0) -- (\x,10);
%\foreach \x in {0,...,10}
%\draw [gray,dotted] (0,\x) -- (20,\x);



\draw (0,0) -- (20,0) -- (20,10) -- (0,10) -- (0,0);

%\draw (9.9,4.6) node  {\small $v_0$};

\draw (10.07,9.73) node  {\small $v_1$};



\draw [fill] (10,5) circle [radius=0.1cm]; 
\draw [fill] (10,9.5) circle [radius=0.1cm]; 


%T2
\draw (10,5) .. controls (9,7.25) .. (10,9.5);
\draw (0.5,1.5) to [in=180, out=90] (10,9.5);
\draw (0.5,1.5) -- (6,1.5);
\draw (6,1.5) .. controls (7,5) .. (10,5);

\draw (5,5.5) node {\large $S_2'$};


%T2 vs

\foreach \x in {0,...,6}
\draw ({0.5+0.25*\x},1.5) -- ({0.5+0.25*\x},1);



\draw [fill] (10,5) circle [radius=0.1cm]; 
%\draw (9.875,4.5) node  {\small $v_0$};
\draw (10.35,5.25) node  {\small $v_0$};



%M
\draw [densely dotted] (2.25,1.625) -- (6,1.625);
\draw [densely dotted] (2.25,1.375) -- (6,1.375);
\draw [densely dotted] (2.25,1.625)
arc [start angle=90, end angle=270,
x radius=0.125cm, y radius=0.125cm];
\draw [densely dotted] (6,1.625)
arc [start angle=90, end angle=-90,
x radius=0.125cm, y radius=0.125cm];

\draw  (4,2) node {\large $M$};


\draw [thick,->] (7,0.7)
arc [start angle=00, end angle=-180,
x radius=0.5cm, y radius=0.5cm];

%U_2
\draw [densely dotted] (3.75,1.125) -- (6,1.125);
\draw [densely dotted]  (3.75,0.875) -- (6,0.875);
\draw [densely dotted] (3.75,1.125)
arc [start angle=90, end angle=270,
x radius=0.125cm, y radius=0.125cm];
\draw [densely dotted] (6,1.125)
arc [start angle=90, end angle=-90,
x radius=0.125cm, y radius=0.125cm];

\draw (4.875,0.45) node {\large $U_1$};


%L0
\draw [densely dotted]  (2.25,1.125) -- (3.5,1.125);
\draw [densely dotted]  (2.25,0.875) -- (3.5,0.875);
\draw [densely dotted] (2.25,1.125)
arc [start angle=90, end angle=270,
x radius=0.125cm, y radius=0.125cm];
\draw [densely dotted] (3.5,1.125)
arc [start angle=90, end angle=-90,
x radius=0.125cm, y radius=0.125cm];

\draw (2.75,0.427) node {\large $L_0$};

%X
%\draw [rounded corners] (2,1.9) --  (6.8,1.9) -- (10.25, 5.75)-- (15.5,1.2) --  (15.5,9.5) --  (0.5,9.5) -- (0.5,1.9) -- (2,1.9);

%\draw (8,7) node {\large $X$};

%G
%\draw (10,10.5) node {\large $V(G)$};






%T3
\draw (6.5,1) -- (13.5,1);
\draw (13.5,1) .. controls (13,4) .. (10,5);
\draw (6.5,1) .. controls (9,3) .. (10,5);

\draw (11,3) node {\large $S_3$};



%T1
\draw (10,9.5) to [in=90, out=0] (19.5,1);
\draw (14,1) .. controls (13,6) .. (10,9.5);
\draw (14,1) -- (19.5,1);

\draw (15.8,4) node {\large $S_1$};




\end{tikzpicture}
}


==> new6c4.tex <==
{\scalefont{0.4}
\begin{tikzpicture}[scale=0.55]


%\foreach \x in {0,...,20}
%\draw [gray,dotted] (\x,0) -- (\x,10);
%\foreach \x in {0,...,10}
%\draw [gray,dotted] (0,\x) -- (20,\x);



\draw (0,0) -- (20,0) -- (20,10) -- (0,10) -- (0,0);

%\draw (9.9,4.6) node  {\small $v_0$};

\draw (10.07,9.73) node  {\small $v_1$};



\draw [fill] (10,5) circle [radius=0.1cm]; 
\draw [fill] (10,9.5) circle [radius=0.1cm]; 


%T2
\draw (10,5) .. controls (9,7.25) .. (10,9.5);
\draw (0.5,1.5) to [in=180, out=90] (10,9.5);
\draw (0.5,1.5) -- (6,1.5);
\draw (6,1.5) .. controls (7,5) .. (10,5);

\draw (5,5.5) node {\large $S_2'$};


%T2 vs

\foreach \x in {0,...,22}
\draw ({0.5+0.25*\x},1.5) -- ({0.5+0.25*\x},1);



\draw [fill] (10,5) circle [radius=0.1cm]; 
%\draw (9.875,4.5) node  {\small $v_0$};
\draw (10.35,5.25) node  {\small $v_0$};



%X
%\draw [rounded corners] (2,1.9) --  (6.8,1.9) -- (10.25, 5.75)-- (15.5,1.2) --  (15.5,9.5) --  (0.5,9.5) -- (0.5,1.9) -- (2,1.9);

%\draw (8,7) node {\large $X$};

%G
%\draw (10,10.5) node {\large $V(G)$};






%T3
\draw (6.5,1) -- (13.5,1);
\draw (13.5,1) .. controls (13,4) .. (10,5);
\draw (6.5,1) .. controls (9,3) .. (10,5);

\draw (11,3) node {\large $S_3$};



%T1
\draw (10,9.5) to [in=90, out=0] (19.5,1);
\draw (14,1) .. controls (13,6) .. (10,9.5);
\draw (14,1) -- (19.5,1);

\draw (15.8,4) node {\large $S_1$};




\end{tikzpicture}
}


==> newpic6c2.tex <==
{\scalefont{0.4}
\begin{tikzpicture}[scale=0.55]


%\foreach \x in {0,...,20}
%\draw [gray,dotted] (\x,0) -- (\x,10);
%\foreach \x in {0,...,10}
%\draw [gray,dotted] (0,\x) -- (20,\x);



\draw (0,0) -- (20,0) -- (20,10) -- (0,10) -- (0,0);

%\draw (9.9,4.6) node  {\small $v_0$};

\draw (10.07,9.73) node  {\small $v_1$};



\draw [fill] (10,5) circle [radius=0.1cm]; 
\draw [fill] (10,9.5) circle [radius=0.1cm]; 


%T2
\draw (10,5) .. controls (9,7.25) .. (10,9.5);
\draw (0.5,1.5) to [in=180, out=90] (10,9.5);
\draw (0.5,1.5) -- (6,1.5);
\draw (6,1.5) .. controls (7,5) .. (10,5);

\draw (5,5.5) node {\large $S_2'$};


%T2 vs

\foreach \x in {0,...,6}
\draw ({0.5+0.25*\x},1.5) -- ({0.5+0.25*\x},1);



\draw [fill] (10,5) circle [radius=0.1cm]; 
\draw (9.875,4.5) node  {\small $v_0$};


%M
\draw [dashed] (2.25,1.625) -- (6,1.625);
\draw [dashed] (2.25,1.375) -- (6,1.375);
\draw [dashed] (2.25,1.625)
arc [start angle=90, end angle=270,
x radius=0.125cm, y radius=0.125cm];
\draw [dashed] (6,1.625)
arc [start angle=90, end angle=-90,
x radius=0.125cm, y radius=0.125cm];

\draw  (4.8,1) node {\large $M$};

%L0
\draw [dashed]  (2.25,1.125) -- (3.5,1.125);
\draw [dashed]  (2.25,0.875) -- (3.5,0.875);
\draw [dashed] (2.25,1.125)
arc [start angle=90, end angle=270,
x radius=0.125cm, y radius=0.125cm];
\draw [dashed] (3.5,1.125)
arc [start angle=90, end angle=-90,
x radius=0.125cm, y radius=0.125cm];

\draw (2.75,0.427) node {\large $L_0$};

%X
%\draw [rounded corners] (2,1.9) --  (6.8,1.9) -- (10.25, 5.75)-- (15.5,1.2) --  (15.5,9.5) --  (0.5,9.5) -- (0.5,1.9) -- (2,1.9);

%\draw (8,7) node {\large $X$};

%G
%\draw (10,10.5) node {\large $V(G)$};


%Z3
\draw [rounded corners] (7.5,0.8) -- (10.2,0.8)
 -- (10.2,5.4) -- (6.2,0.8) -- (7.5,0.8);

\draw (9,2) node {\large $Z_3$};


%Z4
%\draw [red,rounded corners] (16.6,3) -- (16.6,0.7) -- (10.3,0.7) -- (10.3,5.4) -- (16.6,5.4) -- (16.6,3);
\draw [dashed,rounded corners] (16.6,3) -- (16.6,0.7) -- (10.3,0.7)% -- (10.3,5.4) 
-- (10.3,5.65) -- (9,5.65) -- (9,6.4) -- (16.6,6.4)
-- (16.6,5.4) -- (16.6,3);


\draw  (14,5.7) node {\large $Z_4$};





\end{tikzpicture}
}


==> span1template.tex <==
\begin{figure}[p]
\centering

%\vspace{1cm}

\begin{tikzpicture}[scale=0.75]


\draw (0,0) -- (0,5) -- (9,5) -- (9,0) -- (0,0);

%\draw [gray,dashed,rounded corners] (3,0) -- (4.1,0);




\draw [gray,dashed] (3,4) -- (8.25,4);
\draw [gray,dashed] (3,4.5) -- (8.25,4.5);
\draw[gray,dashed] (3,4.5)
arc [start angle=90, end angle=270,
x radius=0.25cm, y radius=0.25cm];
\draw[gray,dashed] (8.25,4.5)
arc [start angle=90, end angle=-90,
x radius=0.25cm, y radius=0.25cm];



%\draw [fill] (0.5,1.5) circle [radius=0.1cm];
%\draw [fill] (0.5,3.5) circle [radius=0.1cm];
\draw [fill] (2,2) circle [radius=0.05cm];

%PATH 1
\draw [red,thick] (2.45,3.0125) -- (2.55,3.2375);
%PATH2
\draw [fill] (5.625,1) circle [radius=0.05cm];
\draw [fill] (2.31569057743101,2.58719307669733) circle [radius=0.05cm];
%PATH3
\draw [fill] (3.80811719574086,1.92685686063152) circle [radius=0.05cm];
%PATH4
\draw [fill] (4.54351928964508,1.57414728803212) circle [radius=0.05cm];
\draw [fill] (7.125,1.92685686063152) circle [radius=0.05cm];
%PATH5
\draw [fill] (5.2743165571,1.724461187) circle [radius=0.05cm];
%PATH 6
\draw [fill] (6.01188247433631,1.82523535059564) circle [radius=0.05cm];
%PATH 7
\draw [fill] (6.39420273255304,1.77654296166783) circle [radius=0.05cm];
\draw [fill] (8.5,0.5) circle [radius=0.05cm];




%PATH 1

\draw  (2,2) to [out=66.0375110254218,in=246.037511025422] 
(2.13569057743101,2.18219307669733) to [out=66.0375110254218,in=246.037511025422] 
(2.13430942256899,2.42530692330267) to [out=66.0375110254218,in=246.037511025422] 
(2.31569057743101,2.58719307669733) to [out=66.0375110254218,in=246.037511025422] 
(2.31430942256899,2.83030692330267) to [out=66.0375110254218,in=246.037511025422] 
(2.45,3.0125);

\draw  (2.55,3.2375) to [out=66.0375110254218,in=246.037511025422] 
(2.68569057743101,3.41969307669733) to [out=66.0375110254218,in=246.037511025422] 
(2.68430942256899,3.66280692330267) to [out=66.0375110254218,in=246.037511025422] 
(2.86569057743101,3.82469307669733) to [out=66.0375110254218,in=246.037511025422] 
(2.86430942256899,4.06780692330267) to [out=66.0375110254218,in=246.037511025422] 
(3,4.25);


%PATH2

\draw  (2.31569057743101,2.58719307669733) to [out=-25.6230557460716,in=154.376944253928] 
(2.66176919388171,2.36575536126462) to [out=-25.6230557460716,in=154.376944253928] 
(3.07271510183664,2.27956643323093) to [out=-25.6230557460716,in=154.376944253928] 
(3.39717128778593,2.01304578866521) to [out=-25.6230557460716,in=154.376944253928] 
(3.80811719574086,1.92685686063152) to [out=-25.6230557460716,in=154.376944253928] 
(4.13257338169015,1.6603362160658) to [out=-25.6230557460716,in=154.376944253928] 
(4.54351928964508,1.57414728803212) to [out=-25.6230557460716,in=154.376944253928] 
(4.86797547559437,1.3076266434664) to [out=-25.6230557460716,in=154.376944253928] 
(5.2789213835493,1.22143771543271) to [out=-25.6230557460716,in=154.376944253928] 
(5.625,1);


%PATH3
\draw  (3.80811719574086,1.92685686063152) to [out=73.4153182288818,in=253.415318228882] 
(3.91830659412459,2.12166813586093) to [out=73.4153182288818,in=253.415318228882] 
(3.8847361545071,2.3592942330316) to [out=73.4153182288818,in=253.415318228882] 
(4.04284549889124,2.53983390094726) to [out=73.4153182288818,in=253.415318228882] 
(4.00927505927374,2.77745999811793) to [out=73.4153182288818,in=253.415318228882] 
(4.11946445765747,2.97227127334734);

\draw  (4.18865273808339,3.20458558728418) to [out=73.4153182288818,in=253.415318228882] 
(4.29884213646712,3.39939686251359) to [out=73.4153182288818,in=253.415318228882] 
(4.26527169684962,3.63702295968426) to [out=73.4153182288818,in=253.415318228882] 
(4.42338104123376,3.81756262759992) to [out=73.4153182288818,in=253.415318228882] 
(4.38981060161627,4.05518872477059) to [out=73.4153182288818,in=253.415318228882] 
(4.5,4.25);
\draw [red,thick] (4.1194644577,2.9722712733) -- (4.1886527381,3.2045855873);


%PATH4
\draw  (4.54351928964508,1.57414728803212) to [out=7.78018898280225,in=187.780188982802] 
(4.91907089806451,1.57499463446817) to [out=7.78018898280225,in=187.780188982802] 
(5.27431655709204,1.72446118699581) to [out=7.78018898280225,in=187.780188982802] 
(5.65663681530877,1.675768798068) to [out=7.78018898280225,in=187.780188982802] 
(6.01188247433631,1.82523535059564) to [out=7.78018898280225,in=187.780188982802] 
(6.39420273255304,1.77654296166783) to [out=7.78018898280225,in=187.780188982802] 
(6.74944839158057,1.92600951419547) to [out=7.78018898280225,in=187.780188982802] 
(7.125,1.92685686063152);


%PATH5

\draw [red,thick] (5.2633741064,2.8609536528) --
(5.2609424507,3.1135075341);

\draw  (5.27431655709204,1.72446118699581) to [out=90.551641905588,in=270.551641905588] 
(5.32212574952768,1.95224107110602) to [out=90.551641905588,in=270.551641905588] 
(5.21994189424155,2.17857678239673) to [out=90.551641905588,in=270.551641905588] 
(5.31774876925112,2.40683805744677) to [out=90.551641905588,in=270.551641905588] 
(5.21556491396498,2.63317376873748) to [out=90.551641905588,in=270.551641905588] 
(5.26337410640062,2.8609536528477);

\draw  (5.26094245069142,3.11350753414811) to [out=90.551641905588,in=270.551641905588] 
(5.30875164312706,3.34128741825833) to [out=90.551641905588,in=270.551641905588] 
(5.20656778784092,3.56762312954904) to [out=90.551641905588,in=270.551641905588] 
(5.30437466285049,3.79588440459908) to [out=90.551641905588,in=270.551641905588] 
(5.20219080756436,4.02222011588979) to [out=90.551641905588,in=270.551641905588] 
(5.25,4.25);

%PATH 6
\draw [red,thick] (6.3440353609,2.9163794428) --
(6.4178471135,3.1588559078);

\draw  (6.01188247433631,1.82523535059564) to [out=73.0693365688363,in=253.069336568836] 
(6.12614594512963,2.02890345817382) to [out=73.0693365688363,in=253.069336568836] 
(6.09691073547219,2.27625369835664) to [out=73.0693365688363,in=253.069336568836] 
(6.2590070997491,2.4653610950666) to [out=73.0693365688363,in=253.069336568836] 
(6.22977189009165,2.71271133524942) to [out=73.0693365688363,in=253.069336568836] 
(6.34403536088497,2.9163794428276);

\draw  (6.41784711345134,3.15885590776804) to [out=73.0693365688363,in=253.069336568836] 
(6.53211058424466,3.36252401534622) to [out=73.0693365688363,in=253.069336568836] 
(6.50287537458722,3.60987425552904) to [out=73.0693365688363,in=253.069336568836] 
(6.66497173886412,3.798981652239) to [out=73.0693365688363,in=253.069336568836] 
(6.63573652920668,4.04633189242182) to [out=73.0693365688363,in=253.069336568836] 
(6.75,4.25);


%Pth 7

\draw  (6.39420273255304,1.77654296166783) to [out=-31.2244158414916,in=148.775584158508] 
(6.66911134039009,1.55142250982362) to [out=-31.2244158414916,in=148.775584158508] 
(7.02177866790755,1.45457357279725) to [out=-31.2244158414916,in=148.775584158508] 
(7.27076770251779,1.1866959493471) to [out=-31.2244158414916,in=148.775584158508] 
(7.62343503003525,1.08984701232073) to [out=-31.2244158414916,in=148.775584158508] 
(7.87242406464549,0.821969388870576) to [out=-31.2244158414916,in=148.775584158508] 
(8.22509139216295,0.725120451844208) to [out=-31.2244158414916,in=148.775584158508] 
(8.5,0.5);





\draw (0.5,1.5) -- (0.5,3.5);

\draw (0.5,1.5) -- (2,2);%controls (1,2) .. 
\draw (0.5,3.5) -- (2,2);% .. controls (1.5,3) 

\draw (1,2.25) node {$\scriptstyle S$};
\draw (2,1.7) node {$\scriptstyle s$};

\foreach \x in {1,...,8}
\draw [fill] ({2.25+\x*0.75},4.25) circle [radius=0.05cm]; 

\draw (6,4.75) node {$\scriptstyle X$};

%\draw [gray] (-1.5,16.6) node {$U_1$};


\draw ({3.3+0*0.75},4.25) node 
{$\scriptscriptstyle{x}_{\scriptscriptstyle{1}}$};
\draw ({3.3+2*0.75},4.25) node 
{$\scriptscriptstyle{x}_{\scriptscriptstyle{3}}$};
\draw ({3.3+3*0.75},4.25) node 
{$\scriptscriptstyle{x}_{\scriptscriptstyle{5}}$};
\draw ({3.3+5*0.75},4.25) node 
{$\scriptscriptstyle{x}_{\scriptscriptstyle{6}}$};


\draw ({2.75+0*0.75},3.1) node 
{$\scriptscriptstyle{e}_{\scriptscriptstyle{1}}$};
\draw ({2.75+2*0.75+0.1},3.0) node 
{$\scriptscriptstyle{e}_{\scriptscriptstyle{3}}$};
\draw ({2.75+3*0.75+0.5},3.0) node 
{$\scriptscriptstyle{e}_{\scriptscriptstyle{5}}$};
\draw ({2.75+4*0.75+0.9},3.0) node 
{$\scriptscriptstyle{e}_{\scriptscriptstyle{6}}$};

\draw ({2.15+0*0.75},3.1) node 
{$\scriptscriptstyle{P}_{\scriptscriptstyle{1}}$};

\draw ({2.15+0*0.75-0.1},2.7) node 
{$\scriptscriptstyle{v}_{\scriptscriptstyle{2}}$};


\draw (3.80811719574086,1.5) node 
{$\scriptscriptstyle{P}_{\scriptscriptstyle{2}}$};

\draw ({2.25+2*0.75+0.1},3.0) node 
{$\scriptscriptstyle{P}_{\scriptscriptstyle{3}}$};
\draw ({2.25+3*0.75+0.5},3.0) node 
{$\scriptscriptstyle{P}_{\scriptscriptstyle{5}}$};
\draw ({2.20+4*0.75+0.9},3.0) node 
{$\scriptscriptstyle{P}_{\scriptscriptstyle{6}}$};
\draw ({2.20+3.5*0.75+0.9},1.45) node 
{$\scriptscriptstyle{P}_{\scriptscriptstyle{4}}$};
\draw (7.25,0.95) node 
{$\scriptscriptstyle{P}_{\scriptscriptstyle{7}}$};


%\end{comment}






\end{tikzpicture}




\caption{A $K_4$-subdivision with corner vertices $v_i$, $i\in [4]$, found within the structure depicted in Figure~\ref{minorpic9A}. Each pair of corner vertices is connected using paths of a different colour, as well as paths from the respective units. As paths of different colours do not intersect outside of the sets $S_i$, $i\in[4]$, the paths forming the $K_4$-subdivision only intersect at any corner vertices.} \label{minorpic10}
\end{figure}



==> spanpic1A.tex <==
{\scalefont{0.6}
\begin{tikzpicture}[scale=0.75]


\draw (0.25,0.75) -- (0.25,4.75) -- (8.75,4.75) -- (8.75,0.75) -- (0.25,0.75);
\draw (7.675,3.75) node {\small $X$};

%\draw [gray,dashed,rounded corners] (3,0) -- (4.1,0);




\draw [gray,dashed] (3,4) -- (8.25,4);
\draw [gray,dashed] (3,4.5) -- (8.25,4.5);
\draw[gray,dashed] (3,4.5)
arc [start angle=90, end angle=270,
x radius=0.25cm, y radius=0.25cm];
\draw[gray,dashed] (8.25,4.5)
arc [start angle=90, end angle=-90,
x radius=0.25cm, y radius=0.25cm];



%\draw [fill] (0.5,1.5) circle [radius=0.1cm];
%\draw [fill] (0.5,3.5) circle [radius=0.1cm];
\draw [fill] (2,2) circle [radius=0.05cm];


\begin{comment}
%PATH 1
\draw [red,thick] (2.45,3.0125) -- (2.55,3.2375);
%PATH2
\draw [fill] (5.625,1) circle [radius=0.05cm];
\draw [fill] (2.31569057743101,2.58719307669733) circle [radius=0.05cm];
%PATH3
\draw [fill] (3.80811719574086,1.92685686063152) circle [radius=0.05cm];
%PATH4
\draw [fill] (4.54351928964508,1.57414728803212) circle [radius=0.05cm];
\draw [fill] (7.125,1.92685686063152) circle [radius=0.05cm];
%PATH5
\draw [fill] (5.2743165571,1.724461187) circle [radius=0.05cm];
%PATH 6
\draw [fill] (6.01188247433631,1.82523535059564) circle [radius=0.05cm];
%PATH 7
\draw [fill] (6.39420273255304,1.77654296166783) circle [radius=0.05cm];
\draw [fill] (8.5,0.5) circle [radius=0.05cm];
\end{comment}


\begin{comment}
%PATH 1

\draw  (2,2) to [out=66.0375110254218,in=246.037511025422] 
(2.13569057743101,2.18219307669733) to [out=66.0375110254218,in=246.037511025422] 
(2.13430942256899,2.42530692330267) to [out=66.0375110254218,in=246.037511025422] 
(2.31569057743101,2.58719307669733) to [out=66.0375110254218,in=246.037511025422] 
(2.31430942256899,2.83030692330267) to [out=66.0375110254218,in=246.037511025422] 
(2.45,3.0125);

\draw  (2.55,3.2375) to [out=66.0375110254218,in=246.037511025422] 
(2.68569057743101,3.41969307669733) to [out=66.0375110254218,in=246.037511025422] 
(2.68430942256899,3.66280692330267) to [out=66.0375110254218,in=246.037511025422] 
(2.86569057743101,3.82469307669733) to [out=66.0375110254218,in=246.037511025422] 
(2.86430942256899,4.06780692330267) to [out=66.0375110254218,in=246.037511025422] 
(3,4.25);


%PATH2

\draw  (2.31569057743101,2.58719307669733) to [out=-25.6230557460716,in=154.376944253928] 
(2.66176919388171,2.36575536126462) to [out=-25.6230557460716,in=154.376944253928] 
(3.07271510183664,2.27956643323093) to [out=-25.6230557460716,in=154.376944253928] 
(3.39717128778593,2.01304578866521) to [out=-25.6230557460716,in=154.376944253928] 
(3.80811719574086,1.92685686063152) to [out=-25.6230557460716,in=154.376944253928] 
(4.13257338169015,1.6603362160658) to [out=-25.6230557460716,in=154.376944253928] 
(4.54351928964508,1.57414728803212) to [out=-25.6230557460716,in=154.376944253928] 
(4.86797547559437,1.3076266434664) to [out=-25.6230557460716,in=154.376944253928] 
(5.2789213835493,1.22143771543271) to [out=-25.6230557460716,in=154.376944253928] 
(5.625,1);


%PATH3
\draw  (3.80811719574086,1.92685686063152) to [out=73.4153182288818,in=253.415318228882] 
(3.91830659412459,2.12166813586093) to [out=73.4153182288818,in=253.415318228882] 
(3.8847361545071,2.3592942330316) to [out=73.4153182288818,in=253.415318228882] 
(4.04284549889124,2.53983390094726) to [out=73.4153182288818,in=253.415318228882] 
(4.00927505927374,2.77745999811793) to [out=73.4153182288818,in=253.415318228882] 
(4.11946445765747,2.97227127334734);

\draw  (4.18865273808339,3.20458558728418) to [out=73.4153182288818,in=253.415318228882] 
(4.29884213646712,3.39939686251359) to [out=73.4153182288818,in=253.415318228882] 
(4.26527169684962,3.63702295968426) to [out=73.4153182288818,in=253.415318228882] 
(4.42338104123376,3.81756262759992) to [out=73.4153182288818,in=253.415318228882] 
(4.38981060161627,4.05518872477059) to [out=73.4153182288818,in=253.415318228882] 
(4.5,4.25);
\draw [red,thick] (4.1194644577,2.9722712733) -- (4.1886527381,3.2045855873);


%PATH4
\draw  (4.54351928964508,1.57414728803212) to [out=7.78018898280225,in=187.780188982802] 
(4.91907089806451,1.57499463446817) to [out=7.78018898280225,in=187.780188982802] 
(5.27431655709204,1.72446118699581) to [out=7.78018898280225,in=187.780188982802] 
(5.65663681530877,1.675768798068) to [out=7.78018898280225,in=187.780188982802] 
(6.01188247433631,1.82523535059564) to [out=7.78018898280225,in=187.780188982802] 
(6.39420273255304,1.77654296166783) to [out=7.78018898280225,in=187.780188982802] 
(6.74944839158057,1.92600951419547) to [out=7.78018898280225,in=187.780188982802] 
(7.125,1.92685686063152);


%PATH5

\draw [red,thick] (5.2633741064,2.8609536528) --
(5.2609424507,3.1135075341);

\draw  (5.27431655709204,1.72446118699581) to [out=90.551641905588,in=270.551641905588] 
(5.32212574952768,1.95224107110602) to [out=90.551641905588,in=270.551641905588] 
(5.21994189424155,2.17857678239673) to [out=90.551641905588,in=270.551641905588] 
(5.31774876925112,2.40683805744677) to [out=90.551641905588,in=270.551641905588] 
(5.21556491396498,2.63317376873748) to [out=90.551641905588,in=270.551641905588] 
(5.26337410640062,2.8609536528477);

\draw  (5.26094245069142,3.11350753414811) to [out=90.551641905588,in=270.551641905588] 
(5.30875164312706,3.34128741825833) to [out=90.551641905588,in=270.551641905588] 
(5.20656778784092,3.56762312954904) to [out=90.551641905588,in=270.551641905588] 
(5.30437466285049,3.79588440459908) to [out=90.551641905588,in=270.551641905588] 
(5.20219080756436,4.02222011588979) to [out=90.551641905588,in=270.551641905588] 
(5.25,4.25);

%PATH 6
\draw [red,thick] (6.3440353609,2.9163794428) --
(6.4178471135,3.1588559078);

\draw  (6.01188247433631,1.82523535059564) to [out=73.0693365688363,in=253.069336568836] 
(6.12614594512963,2.02890345817382) to [out=73.0693365688363,in=253.069336568836] 
(6.09691073547219,2.27625369835664) to [out=73.0693365688363,in=253.069336568836] 
(6.2590070997491,2.4653610950666) to [out=73.0693365688363,in=253.069336568836] 
(6.22977189009165,2.71271133524942) to [out=73.0693365688363,in=253.069336568836] 
(6.34403536088497,2.9163794428276);

\draw  (6.41784711345134,3.15885590776804) to [out=73.0693365688363,in=253.069336568836] 
(6.53211058424466,3.36252401534622) to [out=73.0693365688363,in=253.069336568836] 
(6.50287537458722,3.60987425552904) to [out=73.0693365688363,in=253.069336568836] 
(6.66497173886412,3.798981652239) to [out=73.0693365688363,in=253.069336568836] 
(6.63573652920668,4.04633189242182) to [out=73.0693365688363,in=253.069336568836] 
(6.75,4.25);


%Pth 7

\draw  (6.39420273255304,1.77654296166783) to [out=-31.2244158414916,in=148.775584158508] 
(6.66911134039009,1.55142250982362) to [out=-31.2244158414916,in=148.775584158508] 
(7.02177866790755,1.45457357279725) to [out=-31.2244158414916,in=148.775584158508] 
(7.27076770251779,1.1866959493471) to [out=-31.2244158414916,in=148.775584158508] 
(7.62343503003525,1.08984701232073) to [out=-31.2244158414916,in=148.775584158508] 
(7.87242406464549,0.821969388870576) to [out=-31.2244158414916,in=148.775584158508] 
(8.22509139216295,0.725120451844208) to [out=-31.2244158414916,in=148.775584158508] 
(8.5,0.5);



\end{comment}

\draw (0.5,1.5) -- (0.5,3.5);

\draw (0.5,1.5) -- (2,2);%controls (1,2) .. 
\draw (0.5,3.5) -- (2,2);% .. controls (1.5,3) 

\draw (1,2.25) node {\small $S$};
\draw (2,1.7) node {$s$};

\foreach \x in {1,...,8}
\draw [fill] ({2.25+\x*0.75},4.25) circle [radius=0.05cm]; 

%\draw (6,4.75) node {$\scriptstyle X$};

%\draw [gray] (-1.5,16.6) node {$U_1$};

\begin{comment}
\draw ({3.3+0*0.75},4.25) node 
{$\scriptscriptstyle{x}_{\scriptscriptstyle{1}}$};
\draw ({3.3+2*0.75},4.25) node 
{$\scriptscriptstyle{x}_{\scriptscriptstyle{3}}$};
\draw ({3.3+3*0.75},4.25) node 
{$\scriptscriptstyle{x}_{\scriptscriptstyle{5}}$};
\draw ({3.3+5*0.75},4.25) node 
{$\scriptscriptstyle{x}_{\scriptscriptstyle{6}}$};


\draw ({2.75+0*0.75},3.1) node 
{$\scriptscriptstyle{e}_{\scriptscriptstyle{1}}$};
\draw ({2.75+2*0.75+0.1},3.0) node 
{$\scriptscriptstyle{e}_{\scriptscriptstyle{3}}$};
\draw ({2.75+3*0.75+0.5},3.0) node 
{$\scriptscriptstyle{e}_{\scriptscriptstyle{5}}$};
\draw ({2.75+4*0.75+0.9},3.0) node 
{$\scriptscriptstyle{e}_{\scriptscriptstyle{6}}$};

\draw ({2.15+0*0.75},3.1) node 
{$\scriptscriptstyle{P}_{\scriptscriptstyle{1}}$};

\draw ({2.15+0*0.75-0.1},2.7) node 
{$\scriptscriptstyle{v}_{\scriptscriptstyle{2}}$};


\draw (3.80811719574086,1.5) node 
{$\scriptscriptstyle{P}_{\scriptscriptstyle{2}}$};

\draw ({2.25+2*0.75+0.1},3.0) node 
{$\scriptscriptstyle{P}_{\scriptscriptstyle{3}}$};
\draw ({2.25+3*0.75+0.5},3.0) node 
{$\scriptscriptstyle{P}_{\scriptscriptstyle{5}}$};
\draw ({2.20+4*0.75+0.9},3.0) node 
{$\scriptscriptstyle{P}_{\scriptscriptstyle{6}}$};
\draw ({2.20+3.5*0.75+0.9},1.45) node 
{$\scriptscriptstyle{P}_{\scriptscriptstyle{4}}$};
\draw (7.25,0.95) node 
{$\scriptscriptstyle{P}_{\scriptscriptstyle{7}}$};

\end{comment}
%\end{comment}






\end{tikzpicture}}


==> spanpic1B.tex <==
{\scalefont{0.6}
\begin{tikzpicture}[scale=0.75]


\draw (0.25,0.75) -- (0.25,4.75) -- (8.75,4.75) -- (8.75,0.75) -- (0.25,0.75);
\draw (7.675,3.75) node {\small $X$};

%\draw [gray,dashed,rounded corners] (3,0) -- (4.1,0);




\draw [gray,dashed] (3,4) -- (8.25,4);
\draw [gray,dashed] (3,4.5) -- (8.25,4.5);
\draw[gray,dashed] (3,4.5)
arc [start angle=90, end angle=270,
x radius=0.25cm, y radius=0.25cm];
\draw[gray,dashed] (8.25,4.5)
arc [start angle=90, end angle=-90,
x radius=0.25cm, y radius=0.25cm];



%\draw [fill] (0.5,1.5) circle [radius=0.1cm];
%\draw [fill] (0.5,3.5) circle [radius=0.1cm];




%PATH 1
\draw [thick] (2.475,3.0575) -- (2.525,3.18125);
%\draw [densely dotted,thick] (2.45,3.0125) -- (2.55,3.2375);
\begin{comment}
%PATH2
\draw [fill] (5.625,1) circle [radius=0.05cm];
\draw [fill] (2.31569057743101,2.58719307669733) circle [radius=0.05cm];
%PATH3
\draw [fill] (3.80811719574086,1.92685686063152) circle [radius=0.05cm];
%PATH4
\draw [fill] (4.54351928964508,1.57414728803212) circle [radius=0.05cm];
\draw [fill] (7.125,1.92685686063152) circle [radius=0.05cm];
%PATH5
\draw [fill] (5.2743165571,1.724461187) circle [radius=0.05cm];
%PATH 6
\draw [fill] (6.01188247433631,1.82523535059564) circle [radius=0.05cm];
%PATH 7
\draw [fill] (6.39420273255304,1.77654296166783) circle [radius=0.05cm];
\draw [fill] (8.5,0.5) circle [radius=0.05cm];
\end{comment}



%PATH 1

\draw [thick] (2,2) to [out=66.0375110254218,in=246.037511025422] 
(2.13569057743101,2.18219307669733) to [out=66.0375110254218,in=246.037511025422] 
(2.13430942256899,2.42530692330267) to [out=66.0375110254218,in=246.037511025422] 
(2.31569057743101,2.58719307669733) to [out=66.0375110254218,in=246.037511025422] 
(2.31430942256899,2.83030692330267) to [out=66.0375110254218,in=246.037511025422] 
(2.45,3.0125);

\draw [thick] (2.55,3.2375) to [out=66.0375110254218,in=246.037511025422] 
(2.68569057743101,3.41969307669733) to [out=66.0375110254218,in=246.037511025422] 
(2.68430942256899,3.66280692330267) to [out=66.0375110254218,in=246.037511025422] 
(2.86569057743101,3.82469307669733) to [out=66.0375110254218,in=246.037511025422] 
(2.86430942256899,4.06780692330267) to [out=66.0375110254218,in=246.037511025422] 
(3,4.25);

\begin{comment}
%PATH2

\draw  (2.31569057743101,2.58719307669733) to [out=-25.6230557460716,in=154.376944253928] 
(2.66176919388171,2.36575536126462) to [out=-25.6230557460716,in=154.376944253928] 
(3.07271510183664,2.27956643323093) to [out=-25.6230557460716,in=154.376944253928] 
(3.39717128778593,2.01304578866521) to [out=-25.6230557460716,in=154.376944253928] 
(3.80811719574086,1.92685686063152) to [out=-25.6230557460716,in=154.376944253928] 
(4.13257338169015,1.6603362160658) to [out=-25.6230557460716,in=154.376944253928] 
(4.54351928964508,1.57414728803212) to [out=-25.6230557460716,in=154.376944253928] 
(4.86797547559437,1.3076266434664) to [out=-25.6230557460716,in=154.376944253928] 
(5.2789213835493,1.22143771543271) to [out=-25.6230557460716,in=154.376944253928] 
(5.625,1);


%PATH3
\draw  (3.80811719574086,1.92685686063152) to [out=73.4153182288818,in=253.415318228882] 
(3.91830659412459,2.12166813586093) to [out=73.4153182288818,in=253.415318228882] 
(3.8847361545071,2.3592942330316) to [out=73.4153182288818,in=253.415318228882] 
(4.04284549889124,2.53983390094726) to [out=73.4153182288818,in=253.415318228882] 
(4.00927505927374,2.77745999811793) to [out=73.4153182288818,in=253.415318228882] 
(4.11946445765747,2.97227127334734);

\draw  (4.18865273808339,3.20458558728418) to [out=73.4153182288818,in=253.415318228882] 
(4.29884213646712,3.39939686251359) to [out=73.4153182288818,in=253.415318228882] 
(4.26527169684962,3.63702295968426) to [out=73.4153182288818,in=253.415318228882] 
(4.42338104123376,3.81756262759992) to [out=73.4153182288818,in=253.415318228882] 
(4.38981060161627,4.05518872477059) to [out=73.4153182288818,in=253.415318228882] 
(4.5,4.25);
\draw [red,thick] (4.1194644577,2.9722712733) -- (4.1886527381,3.2045855873);


%PATH4
\draw  (4.54351928964508,1.57414728803212) to [out=7.78018898280225,in=187.780188982802] 
(4.91907089806451,1.57499463446817) to [out=7.78018898280225,in=187.780188982802] 
(5.27431655709204,1.72446118699581) to [out=7.78018898280225,in=187.780188982802] 
(5.65663681530877,1.675768798068) to [out=7.78018898280225,in=187.780188982802] 
(6.01188247433631,1.82523535059564) to [out=7.78018898280225,in=187.780188982802] 
(6.39420273255304,1.77654296166783) to [out=7.78018898280225,in=187.780188982802] 
(6.74944839158057,1.92600951419547) to [out=7.78018898280225,in=187.780188982802] 
(7.125,1.92685686063152);


%PATH5

\draw [red,thick] (5.2633741064,2.8609536528) --
(5.2609424507,3.1135075341);

\draw  (5.27431655709204,1.72446118699581) to [out=90.551641905588,in=270.551641905588] 
(5.32212574952768,1.95224107110602) to [out=90.551641905588,in=270.551641905588] 
(5.21994189424155,2.17857678239673) to [out=90.551641905588,in=270.551641905588] 
(5.31774876925112,2.40683805744677) to [out=90.551641905588,in=270.551641905588] 
(5.21556491396498,2.63317376873748) to [out=90.551641905588,in=270.551641905588] 
(5.26337410640062,2.8609536528477);

\draw  (5.26094245069142,3.11350753414811) to [out=90.551641905588,in=270.551641905588] 
(5.30875164312706,3.34128741825833) to [out=90.551641905588,in=270.551641905588] 
(5.20656778784092,3.56762312954904) to [out=90.551641905588,in=270.551641905588] 
(5.30437466285049,3.79588440459908) to [out=90.551641905588,in=270.551641905588] 
(5.20219080756436,4.02222011588979) to [out=90.551641905588,in=270.551641905588] 
(5.25,4.25);

%PATH 6
\draw [red,thick] (6.3440353609,2.9163794428) --
(6.4178471135,3.1588559078);

\draw  (6.01188247433631,1.82523535059564) to [out=73.0693365688363,in=253.069336568836] 
(6.12614594512963,2.02890345817382) to [out=73.0693365688363,in=253.069336568836] 
(6.09691073547219,2.27625369835664) to [out=73.0693365688363,in=253.069336568836] 
(6.2590070997491,2.4653610950666) to [out=73.0693365688363,in=253.069336568836] 
(6.22977189009165,2.71271133524942) to [out=73.0693365688363,in=253.069336568836] 
(6.34403536088497,2.9163794428276);

\draw  (6.41784711345134,3.15885590776804) to [out=73.0693365688363,in=253.069336568836] 
(6.53211058424466,3.36252401534622) to [out=73.0693365688363,in=253.069336568836] 
(6.50287537458722,3.60987425552904) to [out=73.0693365688363,in=253.069336568836] 
(6.66497173886412,3.798981652239) to [out=73.0693365688363,in=253.069336568836] 
(6.63573652920668,4.04633189242182) to [out=73.0693365688363,in=253.069336568836] 
(6.75,4.25);


%Pth 7

\draw  (6.39420273255304,1.77654296166783) to [out=-31.2244158414916,in=148.775584158508] 
(6.66911134039009,1.55142250982362) to [out=-31.2244158414916,in=148.775584158508] 
(7.02177866790755,1.45457357279725) to [out=-31.2244158414916,in=148.775584158508] 
(7.27076770251779,1.1866959493471) to [out=-31.2244158414916,in=148.775584158508] 
(7.62343503003525,1.08984701232073) to [out=-31.2244158414916,in=148.775584158508] 
(7.87242406464549,0.821969388870576) to [out=-31.2244158414916,in=148.775584158508] 
(8.22509139216295,0.725120451844208) to [out=-31.2244158414916,in=148.775584158508] 
(8.5,0.5);



\end{comment}

\draw (0.5,1.5) -- (0.5,3.5);

\draw (0.5,1.5) -- (2,2);%controls (1,2) .. 
\draw (0.5,3.5) -- (2,2);% .. controls (1.5,3) 

\draw (1,2.25) node {\small $S$};
\draw  (2.1,1.7) node {$v_{\scriptsize 2}=s$};

\foreach \x in {1,...,8}
\draw [fill] ({2.25+\x*0.75},4.25) circle [radius=0.05cm]; 

%\draw (6,4.75) node {$ X$};

%\draw [gray] (-1.5,16.6) node {$U_1$};


\draw  ({3.3+0*0.75},4.25) node 
{${x}_{{2}}$};

\begin{comment}
\draw ({3.3+2*0.75},4.25) node 
{${x}_{{3}}$};
\draw ({3.3+3*0.75},4.25) node 
{${x}_{{5}}$};
\draw ({3.3+5*0.75},4.25) node 
{${x}_{{6}}$};

\end{comment}

\draw  ({2.75+0*0.75},3.1) node 
{${e}_{{2}}$};
\begin{comment}
\draw ({2.75+2*0.75+0.1},3.0) node 
{${e}_{{3}}$};
\draw ({2.75+3*0.75+0.5},3.0) node 
{${e}_{{5}}$};
\draw ({2.75+4*0.75+0.9},3.0) node 
{${e}_{{6}}$};


\end{comment}
\draw  ({2.15+0*0.75},3.1) node 
{${P}_{{2}}$};

\begin{comment}
\draw ({2.15+0*0.75-0.1},2.7) node 
{${v}_{{2}}$};


\draw (3.80811719574086,1.5) node 
{${P}_{{2}}$};

\draw ({2.25+2*0.75+0.1},3.0) node 
{${P}_{{3}}$};
\draw ({2.25+3*0.75+0.5},3.0) node 
{${P}_{{5}}$};
\draw ({2.20+4*0.75+0.9},3.0) node 
{${P}_{{6}}$};
\draw ({2.20+3.5*0.75+0.9},1.45) node 
{${P}_{{4}}$};
\draw (7.25,0.95) node 
{${P}_{{7}}$};

\end{comment}
%\end{comment}



\draw [fill] (2,2) circle [radius=0.05cm];


\end{tikzpicture}
}


==> spanpic1C.tex <==
{\scalefont{0.6}
\begin{tikzpicture}[scale=0.75]


\draw (0.25,0.75) -- (0.25,4.75) -- (8.75,4.75) -- (8.75,0.75) -- (0.25,0.75);
\draw (7.675,3.75) node {\small $X$};
%\draw [gray,dashed,rounded corners] (3,0) -- (4.1,0);




\draw [gray,dashed] (3,4) -- (8.25,4);
\draw [gray,dashed] (3,4.5) -- (8.25,4.5);
\draw[gray,dashed] (3,4.5)
arc [start angle=90, end angle=270,
x radius=0.25cm, y radius=0.25cm];
\draw[gray,dashed] (8.25,4.5)
arc [start angle=90, end angle=-90,
x radius=0.25cm, y radius=0.25cm];



%\draw [fill] (0.5,1.5) circle [radius=0.1cm];
%\draw [fill] (0.5,3.5) circle [radius=0.1cm];




%PATH 1
%\draw [dashed,thick] (2.45,3.0125) -- (2.55,3.2375);
\draw [thick] (2.475,3.0575) -- (2.525,3.18125);




%PATH 1

\draw  [black,thick] (2,2) to [out=66.0375110254218,in=246.037511025422] 
(2.13569057743101,2.18219307669733) to [out=66.0375110254218,in=246.037511025422] 
(2.13430942256899,2.42530692330267) to [out=66.0375110254218,in=246.037511025422] 
(2.31569057743101,2.58719307669733) to [out=66.0375110254218,in=246.037511025422] 
(2.31430942256899,2.83030692330267) to [out=66.0375110254218,in=246.037511025422] 
(2.45,3.0125);

\draw  [black,thick] (2.55,3.2375) to [out=66.0375110254218,in=246.037511025422] 
(2.68569057743101,3.41969307669733) to [out=66.0375110254218,in=246.037511025422] 
(2.68430942256899,3.66280692330267) to [out=66.0375110254218,in=246.037511025422] 
(2.86569057743101,3.82469307669733) to [out=66.0375110254218,in=246.037511025422] 
(2.86430942256899,4.06780692330267) to [out=66.0375110254218,in=246.037511025422] 
(3,4.25);


%PATH2

\draw [black,thick] (2.31569057743101,2.58719307669733) to [out=-25.6230557460716,in=154.376944253928] 
(2.66176919388171,2.36575536126462) to [out=-25.6230557460716,in=154.376944253928] 
(3.07271510183664,2.27956643323093) to [out=-25.6230557460716,in=154.376944253928] 
(3.39717128778593,2.01304578866521) to [out=-25.6230557460716,in=154.376944253928] 
(3.80811719574086,1.92685686063152) to [out=-25.6230557460716,in=154.376944253928] 
(4.13257338169015,1.6603362160658) to [out=-25.6230557460716,in=154.376944253928] 
(4.54351928964508,1.57414728803212) to [out=-25.6230557460716,in=154.376944253928] 
(4.86797547559437,1.3076266434664) to [out=-25.6230557460716,in=154.376944253928] 
(5.2789213835493,1.22143771543271) to [out=-25.6230557460716,in=154.376944253928] 
(5.625,1);

\begin{comment}
%PATH3
\draw  (3.80811719574086,1.92685686063152) to [out=73.4153182288818,in=253.415318228882] 
(3.91830659412459,2.12166813586093) to [out=73.4153182288818,in=253.415318228882] 
(3.8847361545071,2.3592942330316) to [out=73.4153182288818,in=253.415318228882] 
(4.04284549889124,2.53983390094726) to [out=73.4153182288818,in=253.415318228882] 
(4.00927505927374,2.77745999811793) to [out=73.4153182288818,in=253.415318228882] 
(4.11946445765747,2.97227127334734);

\draw  (4.18865273808339,3.20458558728418) to [out=73.4153182288818,in=253.415318228882] 
(4.29884213646712,3.39939686251359) to [out=73.4153182288818,in=253.415318228882] 
(4.26527169684962,3.63702295968426) to [out=73.4153182288818,in=253.415318228882] 
(4.42338104123376,3.81756262759992) to [out=73.4153182288818,in=253.415318228882] 
(4.38981060161627,4.05518872477059) to [out=73.4153182288818,in=253.415318228882] 
(4.5,4.25);
\draw [yellow,thick] (4.1194644577,2.9722712733) -- (4.1886527381,3.2045855873);


%PATH4
\draw  (4.54351928964508,1.57414728803212) to [out=7.78018898280225,in=187.780188982802] 
(4.91907089806451,1.57499463446817) to [out=7.78018898280225,in=187.780188982802] 
(5.27431655709204,1.72446118699581) to [out=7.78018898280225,in=187.780188982802] 
(5.65663681530877,1.675768798068) to [out=7.78018898280225,in=187.780188982802] 
(6.01188247433631,1.82523535059564) to [out=7.78018898280225,in=187.780188982802] 
(6.39420273255304,1.77654296166783) to [out=7.78018898280225,in=187.780188982802] 
(6.74944839158057,1.92600951419547) to [out=7.78018898280225,in=187.780188982802] 
(7.125,1.92685686063152);


%PATH5

\draw [black,thick] (5.2633741064,2.8609536528) --
(5.2609424507,3.1135075341);

\draw  (5.27431655709204,1.72446118699581) to [out=90.551641905588,in=270.551641905588] 
(5.32212574952768,1.95224107110602) to [out=90.551641905588,in=270.551641905588] 
(5.21994189424155,2.17857678239673) to [out=90.551641905588,in=270.551641905588] 
(5.31774876925112,2.40683805744677) to [out=90.551641905588,in=270.551641905588] 
(5.21556491396498,2.63317376873748) to [out=90.551641905588,in=270.551641905588] 
(5.26337410640062,2.8609536528477);

\draw  (5.26094245069142,3.11350753414811) to [out=90.551641905588,in=270.551641905588] 
(5.30875164312706,3.34128741825833) to [out=90.551641905588,in=270.551641905588] 
(5.20656778784092,3.56762312954904) to [out=90.551641905588,in=270.551641905588] 
(5.30437466285049,3.79588440459908) to [out=90.551641905588,in=270.551641905588] 
(5.20219080756436,4.02222011588979) to [out=90.551641905588,in=270.551641905588] 
(5.25,4.25);

%PATH 6
\draw [black,thick] (6.3440353609,2.9163794428) --
(6.4178471135,3.1588559078);

\draw  (6.01188247433631,1.82523535059564) to [out=73.0693365688363,in=253.069336568836] 
(6.12614594512963,2.02890345817382) to [out=73.0693365688363,in=253.069336568836] 
(6.09691073547219,2.27625369835664) to [out=73.0693365688363,in=253.069336568836] 
(6.2590070997491,2.4653610950666) to [out=73.0693365688363,in=253.069336568836] 
(6.22977189009165,2.71271133524942) to [out=73.0693365688363,in=253.069336568836] 
(6.34403536088497,2.9163794428276);

\draw  (6.41784711345134,3.15885590776804) to [out=73.0693365688363,in=253.069336568836] 
(6.53211058424466,3.36252401534622) to [out=73.0693365688363,in=253.069336568836] 
(6.50287537458722,3.60987425552904) to [out=73.0693365688363,in=253.069336568836] 
(6.66497173886412,3.798981652239) to [out=73.0693365688363,in=253.069336568836] 
(6.63573652920668,4.04633189242182) to [out=73.0693365688363,in=253.069336568836] 
(6.75,4.25);


%Pth 7

\draw  (6.39420273255304,1.77654296166783) to [out=-31.2244158414916,in=148.775584158508] 
(6.66911134039009,1.55142250982362) to [out=-31.2244158414916,in=148.775584158508] 
(7.02177866790755,1.45457357279725) to [out=-31.2244158414916,in=148.775584158508] 
(7.27076770251779,1.1866959493471) to [out=-31.2244158414916,in=148.775584158508] 
(7.62343503003525,1.08984701232073) to [out=-31.2244158414916,in=148.775584158508] 
(7.87242406464549,0.821969388870576) to [out=-31.2244158414916,in=148.775584158508] 
(8.22509139216295,0.725120451844208) to [out=-31.2244158414916,in=148.775584158508] 
(8.5,0.5);



\end{comment}

\draw (0.5,1.5) -- (0.5,3.5);

\draw (0.5,1.5) -- (2,2);%controls (1,2) .. 
\draw (0.5,3.5) -- (2,2);% .. controls (1.5,3) 

\draw (1,2.25) node {\small $S$};
\draw (2,1.7) node {$s$};

\foreach \x in {1,...,8}
\draw [fill] ({2.25+\x*0.75},4.25) circle [radius=0.05cm]; 

%\draw (6,4.75) node {$\scriptstyle X$};

%\draw [gray] (-1.5,16.6) node {$U_1$};


\draw [black] ({3.3+0*0.75},4.25) node 
{${x}_{{2}}$};

\begin{comment}
\draw ({3.3+2*0.75},4.25) node 
{${x}_{{3}}$};
\draw ({3.3+3*0.75},4.25) node 
{${x}_{{5}}$};
\draw ({3.3+5*0.75},4.25) node 
{${x}_{{6}}$};

\end{comment}

\draw [black] ({2.75+0*0.75},3.1) node 
{${e}_{{2}}$};
\begin{comment}
\draw ({2.75+2*0.75+0.1},3.0) node 
{${e}_{{3}}$};
\draw ({2.75+3*0.75+0.5},3.0) node 
{${e}_{{5}}$};
\draw ({2.75+4*0.75+0.9},3.0) node 
{${e}_{{6}}$};


\end{comment}
\draw [black] ({2.15+0*0.75},3.1) node 
{${P}_{{2}}$};


\draw [black] ({2.15+0*0.75-0.1},2.7) node 
{${v}_{{3}}$};


\draw [black] (3.80811719574086,1.5) node 
{${P}_{{3}}$};
\begin{comment}
\draw ({2.25+2*0.75+0.1},3.0) node 
{${P}_{{3}}$};
\draw ({2.25+3*0.75+0.5},3.0) node 
{${P}_{{5}}$};
\draw ({2.20+4*0.75+0.9},3.0) node 
{${P}_{{6}}$};
\draw ({2.20+3.5*0.75+0.9},1.45) node 
{${P}_{{4}}$};
\draw (7.25,0.95) node 
{${P}_{{7}}$};

\end{comment}
%\end{comment}


%PATH2
\draw [fill] (5.625,1) circle [radius=0.05cm];
\draw [fill] (2.31569057743101,2.58719307669733) circle [radius=0.05cm];
\begin{comment}
%PATH3
\draw [fill] (3.80811719574086,1.92685686063152) circle [radius=0.05cm];
%PATH4
\draw [fill] (4.54351928964508,1.57414728803212) circle [radius=0.05cm];
\draw [fill] (7.125,1.92685686063152) circle [radius=0.05cm];
%PATH5
\draw [fill] (5.2743165571,1.724461187) circle [radius=0.05cm];
%PATH 6
\draw [fill] (6.01188247433631,1.82523535059564) circle [radius=0.05cm];
%PATH 7
\draw [fill] (6.39420273255304,1.77654296166783) circle [radius=0.05cm];
\draw [fill] (8.5,0.5) circle [radius=0.05cm];
\end{comment}

\draw [fill] (2,2) circle [radius=0.05cm];


\end{tikzpicture}
}


==> spanpic1D.tex <==
{\scalefont{0.6}
\begin{tikzpicture}[scale=0.75]


\draw (0.25,0.75) -- (0.25,4.75) -- (8.75,4.75) -- (8.75,0.75) -- (0.25,0.75);
\draw (7.675,3.75) node {\small $X$};


%\draw [gray,dashed,rounded corners] (3,0) -- (4.1,0);




\draw [gray,dashed] (3,4) -- (8.25,4);
\draw [gray,dashed] (3,4.5) -- (8.25,4.5);
\draw[gray,dashed] (3,4.5)
arc [start angle=90, end angle=270,
x radius=0.25cm, y radius=0.25cm];
\draw[gray,dashed] (8.25,4.5)
arc [start angle=90, end angle=-90,
x radius=0.25cm, y radius=0.25cm];



%\draw [fill] (0.5,1.5) circle [radius=0.1cm];
%\draw [fill] (0.5,3.5) circle [radius=0.1cm];







%PATH 1

\draw  [black,thick] (2,2) to [out=66.0375110254218,in=246.037511025422] 
(2.13569057743101,2.18219307669733) to [out=66.0375110254218,in=246.037511025422] 
(2.13430942256899,2.42530692330267) to [out=66.0375110254218,in=246.037511025422] 
(2.31569057743101,2.58719307669733) to [out=66.0375110254218,in=246.037511025422] 
(2.31430942256899,2.83030692330267) to [out=66.0375110254218,in=246.037511025422] 
(2.45,3.0125);

\draw  [black,thick] (2.55,3.2375) to [out=66.0375110254218,in=246.037511025422] 
(2.68569057743101,3.41969307669733) to [out=66.0375110254218,in=246.037511025422] 
(2.68430942256899,3.66280692330267) to [out=66.0375110254218,in=246.037511025422] 
(2.86569057743101,3.82469307669733) to [out=66.0375110254218,in=246.037511025422] 
(2.86430942256899,4.06780692330267) to [out=66.0375110254218,in=246.037511025422] 
(3,4.25);


%PATH2

\draw [black,thick] (2.31569057743101,2.58719307669733) to [out=-25.6230557460716,in=154.376944253928] 
(2.66176919388171,2.36575536126462) to [out=-25.6230557460716,in=154.376944253928] 
(3.07271510183664,2.27956643323093) to [out=-25.6230557460716,in=154.376944253928] 
(3.39717128778593,2.01304578866521) to [out=-25.6230557460716,in=154.376944253928] 
(3.80811719574086,1.92685686063152) to [out=-25.6230557460716,in=154.376944253928] 
(4.13257338169015,1.6603362160658) to [out=-25.6230557460716,in=154.376944253928] 
(4.54351928964508,1.57414728803212) to [out=-25.6230557460716,in=154.376944253928] 
(4.86797547559437,1.3076266434664) to [out=-25.6230557460716,in=154.376944253928] 
(5.2789213835493,1.22143771543271) to [out=-25.6230557460716,in=154.376944253928] 
(5.625,1);


%PATH3
\draw [black,thick] (3.80811719574086,1.92685686063152) to [out=73.4153182288818,in=253.415318228882] 
(3.91830659412459,2.12166813586093) to [out=73.4153182288818,in=253.415318228882] 
(3.8847361545071,2.3592942330316) to [out=73.4153182288818,in=253.415318228882] 
(4.04284549889124,2.53983390094726) to [out=73.4153182288818,in=253.415318228882] 
(4.00927505927374,2.77745999811793) to [out=73.4153182288818,in=253.415318228882] 
(4.11946445765747,2.97227127334734);

\draw [black,thick] (4.18865273808339,3.20458558728418) to [out=73.4153182288818,in=253.415318228882] 
(4.29884213646712,3.39939686251359) to [out=73.4153182288818,in=253.415318228882] 
(4.26527169684962,3.63702295968426) to [out=73.4153182288818,in=253.415318228882] 
(4.42338104123376,3.81756262759992) to [out=73.4153182288818,in=253.415318228882] 
(4.38981060161627,4.05518872477059) to [out=73.4153182288818,in=253.415318228882] 
(4.5,4.25);
%\draw [densely dotted,thick] (4.1194644577,2.9722712733) -- (4.1886527381,3.2045855873);

\draw [thick] (4.136761527,3.0303498518) -- (4.171355668,3.1465070088);



%PATH4
\draw [black,thick] (4.54351928964508,1.57414728803212) to [out=7.78018898280225,in=187.780188982802] 
(4.91907089806451,1.57499463446817) to [out=7.78018898280225,in=187.780188982802] 
(5.27431655709204,1.72446118699581) to [out=7.78018898280225,in=187.780188982802] 
(5.65663681530877,1.675768798068) to [out=7.78018898280225,in=187.780188982802] 
(6.01188247433631,1.82523535059564) to [out=7.78018898280225,in=187.780188982802] 
(6.39420273255304,1.77654296166783) to [out=7.78018898280225,in=187.780188982802] 
(6.74944839158057,1.92600951419547) to [out=7.78018898280225,in=187.780188982802] 
(7.125,1.92685686063152);


%PATH5

\%draw [densely dotted,thick] (5.2633741064,2.8609536528) --
(5.2609424507,3.1135075341);
\draw [thick] (5.2627661925,2.9240921231) --
(5.2615503646,3.0503690638);



\draw [black,thick] (5.27431655709204,1.72446118699581) to [out=90.551641905588,in=270.551641905588] 
(5.32212574952768,1.95224107110602) to [out=90.551641905588,in=270.551641905588] 
(5.21994189424155,2.17857678239673) to [out=90.551641905588,in=270.551641905588] 
(5.31774876925112,2.40683805744677) to [out=90.551641905588,in=270.551641905588] 
(5.21556491396498,2.63317376873748) to [out=90.551641905588,in=270.551641905588] 
(5.26337410640062,2.8609536528477);

\draw [black,thick] (5.26094245069142,3.11350753414811) to [out=90.551641905588,in=270.551641905588] 
(5.30875164312706,3.34128741825833) to [out=90.551641905588,in=270.551641905588] 
(5.20656778784092,3.56762312954904) to [out=90.551641905588,in=270.551641905588] 
(5.30437466285049,3.79588440459908) to [out=90.551641905588,in=270.551641905588] 
(5.20219080756436,4.02222011588979) to [out=90.551641905588,in=270.551641905588] 
(5.25,4.25);

%PATH 6
%\draw [densely dotted,thick] (6.3440353609,2.9163794428) --
(%6.4178471135,3.1588559078);
\draw[thick] (6.3624882991,2.9769985591) -- (6.3993941754, 3.0982367916);



\draw [black,thick] (6.01188247433631,1.82523535059564) to [out=73.0693365688363,in=253.069336568836] 
(6.12614594512963,2.02890345817382) to [out=73.0693365688363,in=253.069336568836] 
(6.09691073547219,2.27625369835664) to [out=73.0693365688363,in=253.069336568836] 
(6.2590070997491,2.4653610950666) to [out=73.0693365688363,in=253.069336568836] 
(6.22977189009165,2.71271133524942) to [out=73.0693365688363,in=253.069336568836] 
(6.34403536088497,2.9163794428276);

\draw [black,thick] (6.41784711345134,3.15885590776804) to [out=73.0693365688363,in=253.069336568836] 
(6.53211058424466,3.36252401534622) to [out=73.0693365688363,in=253.069336568836] 
(6.50287537458722,3.60987425552904) to [out=73.0693365688363,in=253.069336568836] 
(6.66497173886412,3.798981652239) to [out=73.0693365688363,in=253.069336568836] 
(6.63573652920668,4.04633189242182) to [out=73.0693365688363,in=253.069336568836] 
(6.75,4.25);


%Pth 7

\draw [black,thick] (6.39420273255304,1.77654296166783) to [out=-25.8078150716258,in=154.192184928374] 
(6.60183464730525,1.62059528295526) to [out=-25.8078150716258,in=154.192184928374] 
(6.87476964670667,1.59968651395133) to [out=-25.8078150716258,in=154.192184928374] 
(7.06063386657581,1.39872586533588) to [out=-25.8078150716258,in=154.192184928374] 
(7.33356886597723,1.37781709633195) to [out=-25.8078150716258,in=154.192184928374] 
(7.51943308584637,1.1768564477165) to [out=-25.8078150716258,in=154.192184928374] 
(7.79236808524779,1.15594767871257) to [out=-25.8078150716258,in=154.192184928374] 
(8,1);







\draw (0.5,1.5) -- (0.5,3.5);

\draw (0.5,1.5) -- (2,2);%controls (1,2) .. 
\draw (0.5,3.5) -- (2,2);% .. controls (1.5,3) 

\draw (1,2.25) node {\small $S$};
\draw (2,1.7) node {$s$};

\foreach \x in {1,...,8}
\draw [fill] ({2.25+\x*0.75},4.25) circle [radius=0.05cm]; 

%\draw (7.675,3.75) node {$ X$};

%\draw [gray] (-1.5,16.6) node {$U_1$};


\draw [black] ({3.3+0*0.75},4.25) node 
{${x}_{{2}}$};
\draw [black] ({3.3+2*0.75},4.25) node 
{${x}_{{4}}$};
\draw [black] ({3.3+3*0.75},4.25) node 
{${x}_{{6}}$};
\draw [black] ({3.3+5*0.75},4.25) node 
{${x}_{{7}}$};


\draw [black] ({2.75+0*0.75},3.1) node 
{${e}_{{2}}$};
\draw [black] ({2.75+2*0.75+0.1},3.0) node 
{${e}_{{4}}$};
\draw [black] ({2.75+3*0.75+0.5},3.0) node 
{${e}_{{6}}$};
\draw [black] ({2.75+4*0.75+0.9},3.0) node 
{${e}_{{7}}$};

\draw [black] ({2.15+0*0.75},3.1) node 
{${P}_{{2}}$};

\draw [black] ({2.15+0*0.75-0.1},2.7) node 
{${v}_{{3}}$};


\draw [black] (3.80811719574086,1.5) node 
{${P}_{{3}}$};

\draw [black] ({2.25+2*0.75+0.1},3.0) node 
{${P}_{{4}}$};
\draw [black] ({2.05+2*0.75+0.1},2.15) node 
{${v}_{{4}}$};

\draw [black] ({2.25+3*0.75+0.5},3.0) node 
{${P}_{{6}}$};
\draw [black] ({3.3+2*0.75+0.25},1.85) node 
{${v}_{{6}}$};

\draw [black] ({2.20+4*0.75+0.9},3.0) node 
{${P}_{{7}}$};
\draw [black] ({3.3+2*0.75+1},1.95) node 
{${v}_{{7}}$};

\draw [black] ({2.20+3.5*0.75+0.9},1.45) node 
{${P}_{{5}}$};
\draw [black] ({3.3+2*0.75-0.25},1.75) node 
{${v}_{{5}}$};

\draw [black] (7.25,1.15) node 
{${P}_{{8}}$};
\draw [black] ({3.3+2*0.75+1.6},1.55) node 
{${v}_{{8}}$};

%\end{comment}


%PATH 1
\draw [thick] (2.475,3.0575) -- (2.525,3.18125);
%\draw [densely dotted,thick] (2.45,3.0125) -- (2.55,3.2375);
%PATH2
\draw [fill] (5.625,1) circle [radius=0.05cm];
\draw [fill] (2.31569057743101,2.58719307669733) circle [radius=0.05cm];
%PATH3
\draw [fill] (3.80811719574086,1.92685686063152) circle [radius=0.05cm];
%PATH4
\draw [fill] (4.54351928964508,1.57414728803212) circle [radius=0.05cm];
\draw [fill] (7.125,1.92685686063152) circle [radius=0.05cm];
%PATH5
\draw [fill] (5.2743165571,1.724461187) circle [radius=0.05cm];
%PATH 6
\draw [fill] (6.01188247433631,1.82523535059564) circle [radius=0.05cm];
%PATH 7
\draw [fill] (6.39420273255304,1.77654296166783) circle [radius=0.05cm];
\draw [fill] (8,1) circle [radius=0.05cm];

\draw [fill] (2,2) circle [radius=0.05cm];

\end{tikzpicture}
}


==> spanpic2A.tex <==
{\scalefont{0.6}
\begin{tikzpicture}[scale=0.75]


\draw (0.25,0.75) -- (0.25,4.75) -- (8.75,4.75) -- (8.75,0.75) -- (0.25,0.75);
\draw (7.675,3.75) node {\small $X$};


%\draw [gray,dashed,rounded corners] (3,0) -- (4.1,0);




\draw [gray,dashed] (3,4) -- (8.25,4);
\draw [gray,dashed] (3,4.5) -- (8.25,4.5);
\draw[gray,dashed] (3,4.5)
arc [start angle=90, end angle=270,
x radius=0.25cm, y radius=0.25cm];
\draw[gray,dashed] (8.25,4.5)
arc [start angle=90, end angle=-90,
x radius=0.25cm, y radius=0.25cm];



%\draw [fill] (0.5,1.5) circle [radius=0.1cm];
%\draw [fill] (0.5,3.5) circle [radius=0.1cm];






%PATH 1

\draw  [black,thick] (2,2) to [out=66.0375110254218,in=246.037511025422] 
(2.13569057743101,2.18219307669733) to [out=66.0375110254218,in=246.037511025422] 
(2.13430942256899,2.42530692330267) to [out=66.0375110254218,in=246.037511025422] 
(2.31569057743101,2.58719307669733) to [out=66.0375110254218,in=246.037511025422] 
(2.31430942256899,2.83030692330267) to [out=66.0375110254218,in=246.037511025422] 
(2.45,3.0125);

\draw  [black,thick] (2.55,3.2375) to [out=66.0375110254218,in=246.037511025422] 
(2.68569057743101,3.41969307669733) to [out=66.0375110254218,in=246.037511025422] 
(2.68430942256899,3.66280692330267) to [out=66.0375110254218,in=246.037511025422] 
(2.86569057743101,3.82469307669733) to [out=66.0375110254218,in=246.037511025422] 
(2.86430942256899,4.06780692330267) to [out=66.0375110254218,in=246.037511025422] 
(3,4.25);


%PATH2

\draw [black,thick] (2.31569057743101,2.58719307669733) to [out=-25.6230557460716,in=154.376944253928] 
(2.66176919388171,2.36575536126462) to [out=-25.6230557460716,in=154.376944253928] 
(3.07271510183664,2.27956643323093) to [out=-25.6230557460716,in=154.376944253928] 
(3.39717128778593,2.01304578866521) to [out=-25.6230557460716,in=154.376944253928] 
(3.80811719574086,1.92685686063152) to [out=-25.6230557460716,in=154.376944253928] 
(4.13257338169015,1.6603362160658) to [out=-25.6230557460716,in=154.376944253928] 
(4.54351928964508,1.57414728803212) to [out=-25.6230557460716,in=154.376944253928] 
(4.86797547559437,1.3076266434664) to [out=-25.6230557460716,in=154.376944253928] 
(5.2789213835493,1.22143771543271) to [out=-25.6230557460716,in=154.376944253928] 
(5.625,1);


%PATH3
\draw [black,thick] (3.80811719574086,1.92685686063152) to [out=73.4153182288818,in=253.415318228882] 
(3.91830659412459,2.12166813586093) to [out=73.4153182288818,in=253.415318228882] 
(3.8847361545071,2.3592942330316) to [out=73.4153182288818,in=253.415318228882] 
(4.04284549889124,2.53983390094726) to [out=73.4153182288818,in=253.415318228882] 
(4.00927505927374,2.77745999811793) to [out=73.4153182288818,in=253.415318228882] 
(4.11946445765747,2.97227127334734);

\draw [black,thick] (4.18865273808339,3.20458558728418) to [out=73.4153182288818,in=253.415318228882] 
(4.29884213646712,3.39939686251359) to [out=73.4153182288818,in=253.415318228882] 
(4.26527169684962,3.63702295968426) to [out=73.4153182288818,in=253.415318228882] 
(4.42338104123376,3.81756262759992) to [out=73.4153182288818,in=253.415318228882] 
(4.38981060161627,4.05518872477059) to [out=73.4153182288818,in=253.415318228882] 
(4.5,4.25);
%\draw [densely dotted,thick] (4.1194644577,2.9722712733) -- (4.1886527381,3.2045855873);

\draw [thick] (4.136761527,3.0303498518) -- (4.171355668,3.1465070088);



%PATH4
\draw [black,thick] (4.54351928964508,1.57414728803212) to [out=7.78018898280225,in=187.780188982802] 
(4.91907089806451,1.57499463446817) to [out=7.78018898280225,in=187.780188982802] 
(5.27431655709204,1.72446118699581) to [out=7.78018898280225,in=187.780188982802] 
(5.65663681530877,1.675768798068) to [out=7.78018898280225,in=187.780188982802] 
(6.01188247433631,1.82523535059564) to [out=7.78018898280225,in=187.780188982802] 
(6.39420273255304,1.77654296166783) to [out=7.78018898280225,in=187.780188982802] 
(6.74944839158057,1.92600951419547) to [out=7.78018898280225,in=187.780188982802] 
(7.125,1.92685686063152);


%PATH5

\%draw [densely dotted,thick] (5.2633741064,2.8609536528) --
(5.2609424507,3.1135075341);
\draw [thick] (5.2627661925,2.9240921231) --
(5.2615503646,3.0503690638);



\draw [black,thick] (5.27431655709204,1.72446118699581) to [out=90.551641905588,in=270.551641905588] 
(5.32212574952768,1.95224107110602) to [out=90.551641905588,in=270.551641905588] 
(5.21994189424155,2.17857678239673) to [out=90.551641905588,in=270.551641905588] 
(5.31774876925112,2.40683805744677) to [out=90.551641905588,in=270.551641905588] 
(5.21556491396498,2.63317376873748) to [out=90.551641905588,in=270.551641905588] 
(5.26337410640062,2.8609536528477);

\draw [black,thick] (5.26094245069142,3.11350753414811) to [out=90.551641905588,in=270.551641905588] 
(5.30875164312706,3.34128741825833) to [out=90.551641905588,in=270.551641905588] 
(5.20656778784092,3.56762312954904) to [out=90.551641905588,in=270.551641905588] 
(5.30437466285049,3.79588440459908) to [out=90.551641905588,in=270.551641905588] 
(5.20219080756436,4.02222011588979) to [out=90.551641905588,in=270.551641905588] 
(5.25,4.25);

%PATH 6
%\draw [densely dotted,thick] (6.3440353609,2.9163794428) --
(%6.4178471135,3.1588559078);
\draw[thick] (6.3624882991,2.9769985591) -- (6.3993941754, 3.0982367916);



\draw [black,thick] (6.01188247433631,1.82523535059564) to [out=73.0693365688363,in=253.069336568836] 
(6.12614594512963,2.02890345817382) to [out=73.0693365688363,in=253.069336568836] 
(6.09691073547219,2.27625369835664) to [out=73.0693365688363,in=253.069336568836] 
(6.2590070997491,2.4653610950666) to [out=73.0693365688363,in=253.069336568836] 
(6.22977189009165,2.71271133524942) to [out=73.0693365688363,in=253.069336568836] 
(6.34403536088497,2.9163794428276);

\draw [black,thick] (6.41784711345134,3.15885590776804) to [out=73.0693365688363,in=253.069336568836] 
(6.53211058424466,3.36252401534622) to [out=73.0693365688363,in=253.069336568836] 
(6.50287537458722,3.60987425552904) to [out=73.0693365688363,in=253.069336568836] 
(6.66497173886412,3.798981652239) to [out=73.0693365688363,in=253.069336568836] 
(6.63573652920668,4.04633189242182) to [out=73.0693365688363,in=253.069336568836] 
(6.75,4.25);


%Pth 7

\draw [black,thick] (6.39420273255304,1.77654296166783) to [out=-25.8078150716258,in=154.192184928374] 
(6.60183464730525,1.62059528295526) to [out=-25.8078150716258,in=154.192184928374] 
(6.87476964670667,1.59968651395133) to [out=-25.8078150716258,in=154.192184928374] 
(7.06063386657581,1.39872586533588) to [out=-25.8078150716258,in=154.192184928374] 
(7.33356886597723,1.37781709633195) to [out=-25.8078150716258,in=154.192184928374] 
(7.51943308584637,1.1768564477165) to [out=-25.8078150716258,in=154.192184928374] 
(7.79236808524779,1.15594767871257) to [out=-25.8078150716258,in=154.192184928374] 
(8,1);




\draw [gray,fill=gray] (6.60183464730525,1.62059528295526) circle [radius=0.05cm]; 

\draw [gray,fill=gray] (6.60183464730525,1.42059528295526) node {$z_8$};


\draw [gray,fill=gray] (3.39717128778593,2.01304578866521) circle [radius=0.05cm]; 

\draw [gray,fill=gray] (3.39717128778593,1.8) node {$z_3$}; 

\draw [gray,fill=gray] (4.91907089806451,1.57499463446817) circle [radius=0.05cm]; 

\draw [gray,fill=gray] ({4.91907089806451+0.2},1.39499463446817) node {$z_5$};



\draw (0.5,1.5) -- (0.5,3.5);

\draw (0.5,1.5) -- (2,2);%controls (1,2) .. 
\draw (0.5,3.5) -- (2,2);% .. controls (1.5,3) 

\draw (1,2.25) node {\small $S$};
\draw (2,1.7) node {$s$};

\foreach \x in {1,3,4,6}
\draw [fill] ({2.25+\x*0.75},4.25) circle [radius=0.05cm]; 

\foreach \x in {2,5,7,8}
\draw [gray,fill=gray] ({2.25+\x*0.75},4.25) circle [radius=0.05cm]; 

%\draw (7.675,3.75) node {$ X$};

%\draw [gray] (-1.5,16.6) node {$U_1$};



\draw [black] ({3.3+0*0.75},4.25) node 
{${x}_{{2}}$};
\draw [black] ({3.3+2*0.75},4.25) node 
{${x}_{{4}}$};
\draw [black] ({3.3+3*0.75},4.25) node 
{${x}_{{6}}$};
\draw [black] ({3.3+5*0.75},4.25) node 
{${x}_{{7}}$};


\draw [black] ({2.75+0*0.75},3.1) node 
{${e}_{{2}}$};
\draw [black] ({2.75+2*0.75+0.1},3.0) node 
{${e}_{{4}}$};
\draw [black] ({2.75+3*0.75+0.5},3.0) node 
{${e}_{{6}}$};
\draw [black] ({2.75+4*0.75+0.9},3.0) node 
{${e}_{{7}}$};

\draw [black] ({2.15+0*0.75},3.1) node 
{${P}_{{2}}$};

\draw [black] ({2.15+0*0.75-0.1},2.7) node 
{${v}_{{3}}$};


\draw [black] (3.80811719574086,1.5) node 
{${P}_{{3}}$};

\draw [black] ({2.25+2*0.75+0.1},3.0) node 
{${P}_{{4}}$};
\draw [black] ({2.05+2*0.75+0.1},2.15) node 
{${v}_{{4}}$};

\draw [black] ({2.25+3*0.75+0.5},3.0) node 
{${P}_{{6}}$};
\draw [black] ({3.3+2*0.75+0.25},1.85) node 
{${v}_{{6}}$};

\draw [black] ({2.20+4*0.75+0.9},3.0) node 
{${P}_{{7}}$};
\draw [black] ({3.3+2*0.75+1},1.95) node 
{${v}_{{7}}$};

\draw [black] ({2.20+3.5*0.75+0.9},1.45) node 
{${P}_{{5}}$};
\draw [black] ({3.3+2*0.75-0.25},1.75) node 
{${v}_{{5}}$};

\draw [black] (7.25,1.15) node 
{${P}_{{8}}$};
\draw [black] ({3.3+2*0.75+1.6},1.95) node 
{${v}_{{8}}$};

%\end{comment}


%PATH 1
\draw [thick] (2.475,3.0575) -- (2.525,3.18125);
%\draw [densely dotted,thick] (2.45,3.0125) -- (2.55,3.2375);
%PATH2
\draw [fill] (5.625,1) circle [radius=0.05cm];
\draw [fill] (2.31569057743101,2.58719307669733) circle [radius=0.05cm];
%PATH3
\draw [fill] (3.80811719574086,1.92685686063152) circle [radius=0.05cm];
%PATH4
\draw [fill] (4.54351928964508,1.57414728803212) circle [radius=0.05cm];
\draw [fill] (7.125,1.92685686063152) circle [radius=0.05cm];
%PATH5
\draw [fill] (5.2743165571,1.724461187) circle [radius=0.05cm];
%PATH 6
\draw [fill] (6.01188247433631,1.82523535059564) circle [radius=0.05cm];
%PATH 7
\draw [fill] (6.39420273255304,1.77654296166783) circle [radius=0.05cm];
\draw [fill] (8,1) circle [radius=0.05cm];

\draw [fill] (2,2) circle [radius=0.05cm];
\end{tikzpicture}
}


==> spanpic2B.tex <==
{\scalefont{0.6}
\begin{tikzpicture}[scale=0.75]


\draw (0.25,0.75) -- (0.25,4.75) -- (8.75,4.75) -- (8.75,0.75) -- (0.25,0.75);
\draw (7.675,3.75) node {\small $X$};


%\draw [gray,dashed,rounded corners] (3,0) -- (4.1,0);




\draw [gray,dashed] (3,4) -- (8.25,4);
\draw [gray,dashed] (3,4.5) -- (8.25,4.5);
\draw[gray,dashed] (3,4.5)
arc [start angle=90, end angle=270,
x radius=0.25cm, y radius=0.25cm];
\draw[gray,dashed] (8.25,4.5)
arc [start angle=90, end angle=-90,
x radius=0.25cm, y radius=0.25cm];



%\draw [fill] (0.5,1.5) circle [radius=0.1cm];
%\draw [fill] (0.5,3.5) circle [radius=0.1cm];






%PATH 1

\draw  [black,thick] (2,2) to [out=66.0375110254218,in=246.037511025422] 
(2.13569057743101,2.18219307669733) to [out=66.0375110254218,in=246.037511025422] 
(2.13430942256899,2.42530692330267) to [out=66.0375110254218,in=246.037511025422] 
(2.31569057743101,2.58719307669733) to [out=66.0375110254218,in=246.037511025422] 
(2.31430942256899,2.83030692330267) to [out=66.0375110254218,in=246.037511025422] 
(2.45,3.0125);

\draw  [black,thick] (2.55,3.2375) to [out=66.0375110254218,in=246.037511025422] 
(2.68569057743101,3.41969307669733) to [out=66.0375110254218,in=246.037511025422] 
(2.68430942256899,3.66280692330267) to [out=66.0375110254218,in=246.037511025422] 
(2.86569057743101,3.82469307669733) to [out=66.0375110254218,in=246.037511025422] 
(2.86430942256899,4.06780692330267) to [out=66.0375110254218,in=246.037511025422] 
(3,4.25);


%PATH2

\draw [black,thick] (2.31569057743101,2.58719307669733) to [out=-25.6230557460716,in=154.376944253928] 
(2.66176919388171,2.36575536126462) to [out=-25.6230557460716,in=154.376944253928] 
(3.07271510183664,2.27956643323093) to [out=-25.6230557460716,in=154.376944253928] 
(3.39717128778593,2.01304578866521) to [out=-25.6230557460716,in=154.376944253928] 
(3.80811719574086,1.92685686063152) to [out=-25.6230557460716,in=154.376944253928] 
(4.13257338169015,1.6603362160658) to [out=-25.6230557460716,in=154.376944253928] 
(4.54351928964508,1.57414728803212) to [out=-25.6230557460716,in=154.376944253928] 
(4.86797547559437,1.3076266434664) to [out=-25.6230557460716,in=154.376944253928] 
(5.2789213835493,1.22143771543271) to [out=-25.6230557460716,in=154.376944253928] 
(5.625,1);


%PATH3
\draw [black,thick] (3.80811719574086,1.92685686063152) to [out=73.4153182288818,in=253.415318228882] 
(3.91830659412459,2.12166813586093) to [out=73.4153182288818,in=253.415318228882] 
(3.8847361545071,2.3592942330316) to [out=73.4153182288818,in=253.415318228882] 
(4.04284549889124,2.53983390094726) to [out=73.4153182288818,in=253.415318228882] 
(4.00927505927374,2.77745999811793) to [out=73.4153182288818,in=253.415318228882] 
(4.11946445765747,2.97227127334734);

\draw [black,thick] (4.18865273808339,3.20458558728418) to [out=73.4153182288818,in=253.415318228882] 
(4.29884213646712,3.39939686251359) to [out=73.4153182288818,in=253.415318228882] 
(4.26527169684962,3.63702295968426) to [out=73.4153182288818,in=253.415318228882] 
(4.42338104123376,3.81756262759992) to [out=73.4153182288818,in=253.415318228882] 
(4.38981060161627,4.05518872477059) to [out=73.4153182288818,in=253.415318228882] 
(4.5,4.25);
%\draw [densely dotted,thick] (4.1194644577,2.9722712733) -- (4.1886527381,3.2045855873);

\draw [thick] (4.136761527,3.0303498518) -- (4.171355668,3.1465070088);



%PATH4
\draw [black,thick] (4.54351928964508,1.57414728803212) to [out=7.78018898280225,in=187.780188982802] 
(4.91907089806451,1.57499463446817) to [out=7.78018898280225,in=187.780188982802] 
(5.27431655709204,1.72446118699581) to [out=7.78018898280225,in=187.780188982802] 
(5.65663681530877,1.675768798068) to [out=7.78018898280225,in=187.780188982802] 
(6.01188247433631,1.82523535059564) to [out=7.78018898280225,in=187.780188982802] 
(6.39420273255304,1.77654296166783) to [out=7.78018898280225,in=187.780188982802] 
(6.74944839158057,1.92600951419547) to [out=7.78018898280225,in=187.780188982802] 
(7.125,1.92685686063152);


%PATH5

\%draw [densely dotted,thick] (5.2633741064,2.8609536528) --
(5.2609424507,3.1135075341);
\draw [thick] (5.2627661925,2.9240921231) --
(5.2615503646,3.0503690638);



\draw [black,thick] (5.27431655709204,1.72446118699581) to [out=90.551641905588,in=270.551641905588] 
(5.32212574952768,1.95224107110602) to [out=90.551641905588,in=270.551641905588] 
(5.21994189424155,2.17857678239673) to [out=90.551641905588,in=270.551641905588] 
(5.31774876925112,2.40683805744677) to [out=90.551641905588,in=270.551641905588] 
(5.21556491396498,2.63317376873748) to [out=90.551641905588,in=270.551641905588] 
(5.26337410640062,2.8609536528477);

\draw [black,thick] (5.26094245069142,3.11350753414811) to [out=90.551641905588,in=270.551641905588] 
(5.30875164312706,3.34128741825833) to [out=90.551641905588,in=270.551641905588] 
(5.20656778784092,3.56762312954904) to [out=90.551641905588,in=270.551641905588] 
(5.30437466285049,3.79588440459908) to [out=90.551641905588,in=270.551641905588] 
(5.20219080756436,4.02222011588979) to [out=90.551641905588,in=270.551641905588] 
(5.25,4.25);

%PATH 6
%\draw [densely dotted,thick] (6.3440353609,2.9163794428) --
(%6.4178471135,3.1588559078);
\draw[thick] (6.3624882991,2.9769985591) -- (6.3993941754, 3.0982367916);



\draw [black,thick] (6.01188247433631,1.82523535059564) to [out=73.0693365688363,in=253.069336568836] 
(6.12614594512963,2.02890345817382) to [out=73.0693365688363,in=253.069336568836] 
(6.09691073547219,2.27625369835664) to [out=73.0693365688363,in=253.069336568836] 
(6.2590070997491,2.4653610950666) to [out=73.0693365688363,in=253.069336568836] 
(6.22977189009165,2.71271133524942) to [out=73.0693365688363,in=253.069336568836] 
(6.34403536088497,2.9163794428276);

\draw [black,thick] (6.41784711345134,3.15885590776804) to [out=73.0693365688363,in=253.069336568836] 
(6.53211058424466,3.36252401534622) to [out=73.0693365688363,in=253.069336568836] 
(6.50287537458722,3.60987425552904) to [out=73.0693365688363,in=253.069336568836] 
(6.66497173886412,3.798981652239) to [out=73.0693365688363,in=253.069336568836] 
(6.63573652920668,4.04633189242182) to [out=73.0693365688363,in=253.069336568836] 
(6.75,4.25);


%Pth 7

\draw [black,thick] (6.39420273255304,1.77654296166783) to [out=-25.8078150716258,in=154.192184928374] 
(6.60183464730525,1.62059528295526) to [out=-25.8078150716258,in=154.192184928374] 
(6.87476964670667,1.59968651395133) to [out=-25.8078150716258,in=154.192184928374] 
(7.06063386657581,1.39872586533588) to [out=-25.8078150716258,in=154.192184928374] 
(7.33356886597723,1.37781709633195) to [out=-25.8078150716258,in=154.192184928374] 
(7.51943308584637,1.1768564477165) to [out=-25.8078150716258,in=154.192184928374] 
(7.79236808524779,1.15594767871257) to [out=-25.8078150716258,in=154.192184928374] 
(8,1);




%\draw [gray,fill=gray] (6.60183464730525,1.62059528295526) circle [radius=0.05cm]; 

%\draw [gray,fill=gray] (6.60183464730525,1.42059528295526) node {$z_8$};


%\draw [gray,fill=gray] (3.39717128778593,2.01304578866521) circle [radius=0.05cm]; 

%\draw [gray,fill=gray] (3.39717128778593,1.8) node {$z_3$}; 

\draw [gray,fill=gray] (4.91907089806451,1.57499463446817) circle [radius=0.05cm]; 

\draw [gray,fill=gray] ({4.91907089806451+0.2},1.39499463446817) node {$z_5$};



\draw (0.5,1.5) -- (0.5,3.5);

\draw (0.5,1.5) -- (2,2);%controls (1,2) .. 
\draw (0.5,3.5) -- (2,2);% .. controls (1.5,3) 

\draw (1,2.25) node {\small $S$};
\draw (2,1.7) node {$s$};

\foreach \x in {1,2,3,4,7,6,8}
\draw [fill] ({2.25+\x*0.75},4.25) circle [radius=0.05cm]; 

\foreach \x in {5}
\draw [gray,fill=gray] ({2.25+\x*0.75},4.25) circle [radius=0.05cm]; 

%\draw (7.675,3.75) node {$ X$};

%\draw [gray] (-1.5,16.6) node {$U_1$};



\draw [black] ({3.3+0*0.75},4.25) node 
{${x}_{{2}}$};
\draw [black] ({3.3+2*0.75},4.25) node 
{${x}_{{4}}$};
\draw [black] ({3.3+3*0.75},4.25) node 
{${x}_{{6}}$};
\draw [black] ({3.3+5*0.75},4.25) node 
{${x}_{{7}}$};


\draw [black] ({2.75+0*0.75},3.1) node 
{${e}_{{2}}$};
\draw [black] ({2.75+2*0.75+0.1},3.0) node 
{${e}_{{4}}$};
\draw [black] ({2.75+3*0.75+0.025},3.0) node 
{${e}_{{6}}$};
\draw [black] ({2.75+4*0.75+0.9},3.0) node 
{${e}_{{7}}$};

\draw [black] ({2.15+0*0.75},3.1) node 
{${P}_{{2}}$};

\draw [black] ({2.15+0*0.75-0.1},2.7) node 
{${v}_{{3}}$};


\draw [black] (3.80811719574086,1.5) node 
{${P}_{{3}}$};

\draw [black] ({2.25+2*0.75+0.1},3.0) node 
{${P}_{{4}}$};
\draw [black] ({2.05+2*0.75+0.1},2.15) node 
{${v}_{{4}}$};

\draw [black] ({2.25+3*0.75+0.5-0.05},{3.0+0.5}) node 
{${P}_{{6}}$};
\draw [black] ({3.3+2*0.75+0.25+0.45},1.85) node 
{${v}_{{6}}$};

\draw [black] ({2.20+4*0.75+0.9},3.0) node 
{${P}_{{7}}$};
\draw [black] ({3.3+2*0.75+1},1.95) node 
{${v}_{{7}}$};

\draw [black] ({2.20+3.5*0.75+0.9},1.45) node 
{${P}_{{5}}$};
\draw [black] ({3.3+2*0.75-0.25},1.75) node 
{${v}_{{5}}$};

\draw [black] (7.25,1.15) node 
{${P}_{{8}}$};
\draw [black] ({3.3+2*0.75+1.6},1.95) node 
{${v}_{{8}}$};

%\end{comment}


%PATH 1
\draw [thick] (2.475,3.0575) -- (2.525,3.18125);
%\draw [densely dotted,thick] (2.45,3.0125) -- (2.55,3.2375);
%PATH2
\draw [fill] (5.625,1) circle [radius=0.05cm];
\draw [fill] (2.31569057743101,2.58719307669733) circle [radius=0.05cm];
%PATH3
\draw [fill] (3.80811719574086,1.92685686063152) circle [radius=0.05cm];
%PATH4
\draw [fill] (4.54351928964508,1.57414728803212) circle [radius=0.05cm];
\draw [fill] (7.125,1.92685686063152) circle [radius=0.05cm];
%PATH5
\draw [fill] (5.2743165571,1.724461187) circle [radius=0.05cm];
%PATH 6
\draw [fill] (6.01188247433631,1.82523535059564) circle [radius=0.05cm];
%PATH 7
\draw [fill] (6.39420273255304,1.77654296166783) circle [radius=0.05cm];
\draw [fill] (8,1) circle [radius=0.05cm];

\draw [fill] (2,2) circle [radius=0.05cm];
\draw [gray] ({2.75+3*0.75+0.65},{3.0-0.2}) node 
{$R$};

\draw [gray] (5.87520115401759,3.57045308212768) node 
{$e$};

\draw [gray] ({3.3+4*0.75-0.075},4.25) node 
{${x}$};


\draw [gray,thick] (5.7297677245,3.5812486586) -- (5.7789008655,3.7028398116);


\draw [thick,gray]  (5.80346743601173,3.76363538808512) to [out=67.9971132342431,in=247.997113234243] 
(5.91533653964316,3.90702426000156) to [out=67.9971132342431,in=247.997113234243] 
(5.88813089636857,4.10661112808356) to [out=67.9971132342431,in=247.997113234243] 
(6,4.25);
\draw [thick,gray]  (4.91907089806451,1.57499463446817) to [out=67.997113234243,in=247.997113234243] 
(5.06369542902732,1.79944427503709) to [out=67.997113234243,in=247.997113234243] 
(5.06924521308411,2.08009191177157) to [out=67.997113234243,in=247.997113234243] 
(5.26022799301559,2.28580888695196) to [out=67.997113234243,in=247.997113234243] 
(5.26577777707238,2.56645652368645) to [out=67.997113234243,in=247.997113234243] 
(5.45676055700386,2.77217349886684) to [out=67.997113234243,in=247.997113234243] 
(5.46231034106065,3.05282113560133) to [out=67.997113234243,in=247.997113234243] 
(5.65329312099213,3.25853811078172) to [out=67.997113234243,in=247.997113234243] 
(5.70520115401759,3.52045308212768);

\end{tikzpicture}
}


==> spanpic2C.tex <==
{\scalefont{0.6}
\begin{tikzpicture}[scale=0.75]


\draw (0.25,0.75) -- (0.25,4.75) -- (8.75,4.75) -- (8.75,0.75) -- (0.25,0.75);
\draw (7.675,3.75) node {\small $X$};


%\draw [gray,dashed,rounded corners] (3,0) -- (4.1,0);




\draw [gray,dashed] (3,4) -- (8.25,4);
\draw [gray,dashed] (3,4.5) -- (8.25,4.5);
\draw[gray,dashed] (3,4.5)
arc [start angle=90, end angle=270,
x radius=0.25cm, y radius=0.25cm];
\draw[gray,dashed] (8.25,4.5)
arc [start angle=90, end angle=-90,
x radius=0.25cm, y radius=0.25cm];



%\draw [fill] (0.5,1.5) circle [radius=0.1cm];
%\draw [fill] (0.5,3.5) circle [radius=0.1cm];






%PATH 1

\draw  [black,thick] (2,2) to [out=66.0375110254218,in=246.037511025422] 
(2.13569057743101,2.18219307669733) to [out=66.0375110254218,in=246.037511025422] 
(2.13430942256899,2.42530692330267) to [out=66.0375110254218,in=246.037511025422] 
(2.31569057743101,2.58719307669733) to [out=66.0375110254218,in=246.037511025422] 
(2.31430942256899,2.83030692330267) to [out=66.0375110254218,in=246.037511025422] 
(2.45,3.0125);

\draw  [black,thick] (2.55,3.2375) to [out=66.0375110254218,in=246.037511025422] 
(2.68569057743101,3.41969307669733) to [out=66.0375110254218,in=246.037511025422] 
(2.68430942256899,3.66280692330267) to [out=66.0375110254218,in=246.037511025422] 
(2.86569057743101,3.82469307669733) to [out=66.0375110254218,in=246.037511025422] 
(2.86430942256899,4.06780692330267) to [out=66.0375110254218,in=246.037511025422] 
(3,4.25);


%PATH2

\draw [black,thick] (2.31569057743101,2.58719307669733) to [out=-25.6230557460716,in=154.376944253928] 
(2.66176919388171,2.36575536126462) to [out=-25.6230557460716,in=154.376944253928] 
(3.07271510183664,2.27956643323093) to [out=-25.6230557460716,in=154.376944253928] 
(3.39717128778593,2.01304578866521) to [out=-25.6230557460716,in=154.376944253928] 
(3.80811719574086,1.92685686063152) to [out=-25.6230557460716,in=154.376944253928] 
(4.13257338169015,1.6603362160658) to [out=-25.6230557460716,in=154.376944253928] 
(4.54351928964508,1.57414728803212) to [out=-25.6230557460716,in=154.376944253928] 
(4.86797547559437,1.3076266434664) to [out=-25.6230557460716,in=154.376944253928] 
(5.2789213835493,1.22143771543271) to [out=-25.6230557460716,in=154.376944253928] 
(5.625,1);


%PATH3
\draw [black,thick] (3.80811719574086,1.92685686063152) to [out=73.4153182288818,in=253.415318228882] 
(3.91830659412459,2.12166813586093) to [out=73.4153182288818,in=253.415318228882] 
(3.8847361545071,2.3592942330316) to [out=73.4153182288818,in=253.415318228882] 
(4.04284549889124,2.53983390094726) to [out=73.4153182288818,in=253.415318228882] 
(4.00927505927374,2.77745999811793) to [out=73.4153182288818,in=253.415318228882] 
(4.11946445765747,2.97227127334734);

\draw [black,thick] (4.18865273808339,3.20458558728418) to [out=73.4153182288818,in=253.415318228882] 
(4.29884213646712,3.39939686251359) to [out=73.4153182288818,in=253.415318228882] 
(4.26527169684962,3.63702295968426) to [out=73.4153182288818,in=253.415318228882] 
(4.42338104123376,3.81756262759992) to [out=73.4153182288818,in=253.415318228882] 
(4.38981060161627,4.05518872477059) to [out=73.4153182288818,in=253.415318228882] 
(4.5,4.25);
%\draw [densely dotted,thick] (4.1194644577,2.9722712733) -- (4.1886527381,3.2045855873);

\draw [thick] (4.136761527,3.0303498518) -- (4.171355668,3.1465070088);



%PATH4
\draw [black,thick] (4.54351928964508,1.57414728803212) to [out=7.78018898280225,in=187.780188982802] 
(4.91907089806451,1.57499463446817) to [out=7.78018898280225,in=187.780188982802] 
(5.27431655709204,1.72446118699581) to [out=7.78018898280225,in=187.780188982802] 
(5.65663681530877,1.675768798068) to [out=7.78018898280225,in=187.780188982802] 
(6.01188247433631,1.82523535059564) to [out=7.78018898280225,in=187.780188982802] 
(6.39420273255304,1.77654296166783) to [out=7.78018898280225,in=187.780188982802] 
(6.74944839158057,1.92600951419547) to [out=7.78018898280225,in=187.780188982802] 
(7.125,1.92685686063152);


%PATH5

\%draw [densely dotted,thick] (5.2633741064,2.8609536528) --
(5.2609424507,3.1135075341);
\draw [thick] (5.2627661925,2.9240921231) --
(5.2615503646,3.0503690638);



\draw [black,thick] (5.27431655709204,1.72446118699581) to [out=90.551641905588,in=270.551641905588] 
(5.32212574952768,1.95224107110602) to [out=90.551641905588,in=270.551641905588] 
(5.21994189424155,2.17857678239673) to [out=90.551641905588,in=270.551641905588] 
(5.31774876925112,2.40683805744677) to [out=90.551641905588,in=270.551641905588] 
(5.21556491396498,2.63317376873748) to [out=90.551641905588,in=270.551641905588] 
(5.26337410640062,2.8609536528477);

\draw [black,thick] (5.26094245069142,3.11350753414811) to [out=90.551641905588,in=270.551641905588] 
(5.30875164312706,3.34128741825833) to [out=90.551641905588,in=270.551641905588] 
(5.20656778784092,3.56762312954904) to [out=90.551641905588,in=270.551641905588] 
(5.30437466285049,3.79588440459908) to [out=90.551641905588,in=270.551641905588] 
(5.20219080756436,4.02222011588979) to [out=90.551641905588,in=270.551641905588] 
(5.25,4.25);

%PATH 6
%\draw [densely dotted,thick] (6.3440353609,2.9163794428) --
(%6.4178471135,3.1588559078);
%\draw[thick] (6.3624882991,2.9769985591) -- (6.3993941754, 3.0982367916);


\draw [gray] ({3.3+4*0.75-0.075},4.25) node 
{${x}$};


\draw [black,thick] (6.01188247433631,1.82523535059564) to [out=73.0693365688363,in=253.069336568836] 
(6.12614594512963,2.02890345817382) to [out=73.0693365688363,in=253.069336568836] 
(6.09691073547219,2.27625369835664) to [out=73.0693365688363,in=253.069336568836] 
(6.2590070997491,2.4653610950666) to [out=73.0693365688363,in=253.069336568836] 
(6.22977189009165,2.71271133524942) to [out=73.0693365688363,in=253.069336568836] 
(6.34403536088497,2.9163794428276);

\draw [black,thick] (6.41784711345134,3.15885590776804) to [out=73.0693365688363,in=253.069336568836] 
(6.53211058424466,3.36252401534622) to [out=73.0693365688363,in=253.069336568836] 
(6.50287537458722,3.60987425552904) to [out=73.0693365688363,in=253.069336568836] 
(6.66497173886412,3.798981652239) to [out=73.0693365688363,in=253.069336568836] 
(6.63573652920668,4.04633189242182) to [out=73.0693365688363,in=253.069336568836] 
(6.75,4.25);


%Pth 7





%\draw [gray,fill=gray] (6.60183464730525,1.62059528295526) circle [radius=0.05cm]; 

%\draw [gray,fill=gray] (6.60183464730525,1.42059528295526) node {$z_8$};


%\draw [gray,fill=gray] (3.39717128778593,2.01304578866521) circle [radius=0.05cm]; 

%\draw [gray,fill=gray] (3.39717128778593,1.8) node {$z_3$}; 

\draw [gray,fill=gray] (4.91907089806451,1.57499463446817) circle [radius=0.05cm]; 

\draw [gray,fill=gray] ({4.91907089806451+0.2},1.39499463446817) node {$z_5$};



\draw (0.5,1.5) -- (0.5,3.5);

\draw (0.5,1.5) -- (2,2);%controls (1,2) .. 
\draw (0.5,3.5) -- (2,2);% .. controls (1.5,3) 

\draw (1,2.25) node {\small $S$};
\draw (2,1.7) node {$s$};

\foreach \x in {1,2,3,4,7,6,8}
\draw [fill] ({2.25+\x*0.75},4.25) circle [radius=0.05cm]; 

\foreach \x in {5}
\draw [gray,fill=gray] ({2.25+\x*0.75},4.25) circle [radius=0.05cm]; 

%\draw (7.675,3.75) node {$ X$};

%\draw [gray] (-1.5,16.6) node {$U_1$};



\draw [black] ({3.3+0*0.75},4.25) node 
{${x}_{{2}}$};
\draw [black] ({3.3+2*0.75},4.25) node 
{${x}_{{4}}$};
\draw [black] ({3.3+3*0.75},4.25) node 
{${x}_{{6}}$};
\draw [black] ({3.3+5*0.75},4.25) node 
{${x}_{{7}}$};


\draw [black] ({2.75+0*0.75},3.1) node 
{${e}_{{2}}$};
\draw [black] ({2.75+2*0.75+0.1},3.0) node 
{${e}_{{4}}$};
\draw [black] ({2.75+3*0.75+0.025},3.0) node 
{${e}_{{6}}$};
%\draw [black] ({2.75+4*0.75+0.9},3.0) node 
%{${e}_{{7}}$};

\draw [black] ({2.15+0*0.75},3.1) node 
{${P}_{{2}}$};

\draw [black] ({2.15+0*0.75-0.1},2.7) node 
{${v}_{{3}}$};


\draw [black] (3.80811719574086,1.5) node 
{${P}_{{3}}$};

\draw [black] ({2.25+2*0.75+0.1},3.0) node 
{${P}_{{4}}$};
\draw [black] ({2.05+2*0.75+0.1},2.15) node 
{${v}_{{4}}$};

\draw [black] ({2.25+3*0.75+0.5-0.05},{3.0+0.5}) node 
{${P}_{{6}}$};
\draw [black] ({3.3+2*0.75+0.25+0.45},1.85) node 
{${v}_{{6}}$};

%\draw [black] ({2.20+4*0.75+0.9},3.0) node 
%{${P}_{{7}}$};
\draw [black] ({3.3+2*0.75+1},1.95) node 
{${v}_{{7}}$};

\draw [black] ({2.75+4*0.75+0.9+0.5},3.0) node 
{$P_7-{e}_{{7}}$};


\draw [black] ({2.20+3.5*0.75+0.9},1.45) node 
{${P}_{{5}}$};
\draw [black] ({3.3+2*0.75-0.25},1.75) node 
{${v}_{{5}}$};

%\draw [black] (7.25,1.15) node 
%{${P}_{{8}}$};
%\draw [black] ({3.3+2*0.75+1.6},1.95) node 
%{${v}_{{8}}$};

%\end{comment}


%PATH 1
\draw [thick] (2.475,3.0575) -- (2.525,3.18125);
%\draw [densely dotted,thick] (2.45,3.0125) -- (2.55,3.2375);
%PATH2
\draw [fill] (5.625,1) circle [radius=0.05cm];
\draw [fill] (2.31569057743101,2.58719307669733) circle [radius=0.05cm];
%PATH3
\draw [fill] (3.80811719574086,1.92685686063152) circle [radius=0.05cm];
%PATH4
\draw [fill] (4.54351928964508,1.57414728803212) circle [radius=0.05cm];
\draw [fill] (7.125,1.92685686063152) circle [radius=0.05cm];
%PATH5
\draw [fill] (5.2743165571,1.724461187) circle [radius=0.05cm];
%PATH 6
\draw [fill] (6.01188247433631,1.82523535059564) circle [radius=0.05cm];
%PATH 7
%\draw [fill] (6.39420273255304,1.77654296166783) circle [radius=0.05cm];
%\draw [fill] (8,1) circle [radius=0.05cm];

\draw [fill] (2,2) circle [radius=0.05cm];
\draw [gray] ({2.75+3*0.75+0.65},{3.0-0.2}) node 
{$R$};

\draw [gray] (5.87520115401759,3.57045308212768) node 
{$e$};


\draw [gray,thick] (5.7297677245,3.5812486586) -- (5.7789008655,3.7028398116);


\draw [thick,gray]  (5.80346743601173,3.76363538808512) to [out=67.9971132342431,in=247.997113234243] 
(5.91533653964316,3.90702426000156) to [out=67.9971132342431,in=247.997113234243] 
(5.88813089636857,4.10661112808356) to [out=67.9971132342431,in=247.997113234243] 
(6,4.25);
\draw [thick,gray]  (4.91907089806451,1.57499463446817) to [out=67.997113234243,in=247.997113234243] 
(5.06369542902732,1.79944427503709) to [out=67.997113234243,in=247.997113234243] 
(5.06924521308411,2.08009191177157) to [out=67.997113234243,in=247.997113234243] 
(5.26022799301559,2.28580888695196) to [out=67.997113234243,in=247.997113234243] 
(5.26577777707238,2.56645652368645) to [out=67.997113234243,in=247.997113234243] 
(5.45676055700386,2.77217349886684) to [out=67.997113234243,in=247.997113234243] 
(5.46231034106065,3.05282113560133) to [out=67.997113234243,in=247.997113234243] 
(5.65329312099213,3.25853811078172) to [out=67.997113234243,in=247.997113234243] 
(5.70520115401759,3.52045308212768);

\end{tikzpicture}
}


==> spanpic2D.tex <==
{\scalefont{0.6}
\begin{tikzpicture}[scale=0.75]


\draw (0.25,0.75) -- (0.25,4.75) -- (8.75,4.75) -- (8.75,0.75) -- (0.25,0.75);
\draw (7.675,3.75) node {\small $X$};


%\draw [gray,dashed,rounded corners] (3,0) -- (4.1,0);


\draw [gray] ({3.3+4*0.75-0.075},4.25) node 
{${x}$};


\draw [gray,thick] (4.54351928964508,1.57414728803212) to [out=7.78018898280225,in=187.780188982802] 
(4.91907089806451,1.57499463446817);


\draw [gray,dashed] (3,4) -- (8.25,4);
\draw [gray,dashed] (3,4.5) -- (8.25,4.5);
\draw[gray,dashed] (3,4.5)
arc [start angle=90, end angle=270,
x radius=0.25cm, y radius=0.25cm];
\draw[gray,dashed] (8.25,4.5)
arc [start angle=90, end angle=-90,
x radius=0.25cm, y radius=0.25cm];



%\draw [fill] (0.5,1.5) circle [radius=0.1cm];
%\draw [fill] (0.5,3.5) circle [radius=0.1cm];






%PATH 1

\draw  [black,thick] (2,2) to [out=66.0375110254218,in=246.037511025422] 
(2.13569057743101,2.18219307669733) to [out=66.0375110254218,in=246.037511025422] 
(2.13430942256899,2.42530692330267) to [out=66.0375110254218,in=246.037511025422] 
(2.31569057743101,2.58719307669733) to [out=66.0375110254218,in=246.037511025422] 
(2.31430942256899,2.83030692330267) to [out=66.0375110254218,in=246.037511025422] 
(2.45,3.0125);

\draw  [black,thick] (2.55,3.2375) to [out=66.0375110254218,in=246.037511025422] 
(2.68569057743101,3.41969307669733) to [out=66.0375110254218,in=246.037511025422] 
(2.68430942256899,3.66280692330267) to [out=66.0375110254218,in=246.037511025422] 
(2.86569057743101,3.82469307669733) to [out=66.0375110254218,in=246.037511025422] 
(2.86430942256899,4.06780692330267) to [out=66.0375110254218,in=246.037511025422] 
(3,4.25);


%PATH2

\draw [black,thick] (2.31569057743101,2.58719307669733) to [out=-25.6230557460716,in=154.376944253928] 
(2.66176919388171,2.36575536126462) to [out=-25.6230557460716,in=154.376944253928] 
(3.07271510183664,2.27956643323093) to [out=-25.6230557460716,in=154.376944253928] 
(3.39717128778593,2.01304578866521) to [out=-25.6230557460716,in=154.376944253928] 
(3.80811719574086,1.92685686063152) to [out=-25.6230557460716,in=154.376944253928] 
(4.13257338169015,1.6603362160658) to [out=-25.6230557460716,in=154.376944253928] 
(4.54351928964508,1.57414728803212) to [out=-25.6230557460716,in=154.376944253928] 
(4.86797547559437,1.3076266434664) to [out=-25.6230557460716,in=154.376944253928] 
(5.2789213835493,1.22143771543271) to [out=-25.6230557460716,in=154.376944253928] 
(5.625,1);


%PATH3
\draw [black,thick] (3.80811719574086,1.92685686063152) to [out=73.4153182288818,in=253.415318228882] 
(3.91830659412459,2.12166813586093) to [out=73.4153182288818,in=253.415318228882] 
(3.8847361545071,2.3592942330316) to [out=73.4153182288818,in=253.415318228882] 
(4.04284549889124,2.53983390094726) to [out=73.4153182288818,in=253.415318228882] 
(4.00927505927374,2.77745999811793) to [out=73.4153182288818,in=253.415318228882] 
(4.11946445765747,2.97227127334734);

\draw [black,thick] (4.18865273808339,3.20458558728418) to [out=73.4153182288818,in=253.415318228882] 
(4.29884213646712,3.39939686251359) to [out=73.4153182288818,in=253.415318228882] 
(4.26527169684962,3.63702295968426) to [out=73.4153182288818,in=253.415318228882] 
(4.42338104123376,3.81756262759992) to [out=73.4153182288818,in=253.415318228882] 
(4.38981060161627,4.05518872477059) to [out=73.4153182288818,in=253.415318228882] 
(4.5,4.25);
%\draw [densely dotted,thick] (4.1194644577,2.9722712733) -- (4.1886527381,3.2045855873);

\draw [thick] (4.136761527,3.0303498518) -- (4.171355668,3.1465070088);



%PATH4

%PATH5




%PATH 6
%\draw [densely dotted,thick] (6.3440353609,2.9163794428) --
(%6.4178471135,3.1588559078);
%\draw[thick] (6.3624882991,2.9769985591) -- (6.3993941754, 3.0982367916);



%PATH4

%Pth 7




%\draw [gray,fill=gray] (6.60183464730525,1.62059528295526) circle [radius=0.05cm]; 

%\draw [gray,fill=gray] (6.60183464730525,1.42059528295526) node {$z_8$};


%\draw [gray,fill=gray] (3.39717128778593,2.01304578866521) circle [radius=0.05cm]; 

%\draw [gray,fill=gray] (3.39717128778593,1.8) node {$z_3$}; 

\draw [gray,fill=gray] (4.91907089806451,1.57499463446817) circle [radius=0.05cm]; 

\draw [gray,fill=gray] ({4.91907089806451+0.2},1.39499463446817) node {$z_5$};



\draw (0.5,1.5) -- (0.5,3.5);

\draw (0.5,1.5) -- (2,2);%controls (1,2) .. 
\draw (0.5,3.5) -- (2,2);% .. controls (1.5,3) 

\draw (1,2.25) node {\small $S$};
\draw (2,1.7) node {$s$};

\foreach \x in {1,2,3,4,7,6,8}
\draw [fill] ({2.25+\x*0.75},4.25) circle [radius=0.05cm]; 

\foreach \x in {5}
\draw [gray,fill=gray] ({2.25+\x*0.75},4.25) circle [radius=0.05cm]; 

%\draw (7.675,3.75) node {$ X$};

%\draw [gray] (-1.5,16.6) node {$U_1$};



\draw [black] ({3.3+0*0.75},4.25) node 
{${x}_{{2}}$};
\draw [black] ({3.3+2*0.75},4.25) node 
{${x}_{{4}}$};


\draw [black] ({2.75+0*0.75},3.1) node 
{${e}_{{2}}$};
\draw [black] ({2.75+2*0.75+0.1},3.0) node 
{${e}_{{4}}$};

%\draw [black] ({2.75+4*0.75+0.9},3.0) node 
%{${e}_{{7}}$};

\draw [black] ({2.15+0*0.75},3.1) node 
{${P}_{{2}}$};

\draw [black] ({2.15+0*0.75-0.1},2.7) node 
{${v}_{{3}}$};


\draw [black] (3.80811719574086,1.5) node 
{${P}_{{3}}$};

\draw [black] ({2.25+2*0.75+0.1},3.0) node 
{${P}_{{4}}$};
\draw [black] ({2.05+2*0.75+0.1},2.15) node 
{${v}_{{4}}$};



%\draw [black] ({2.20+4*0.75+0.9},3.0) node 
%{${P}_{{7}}$};
%\draw [black] ({3.3+2*0.75+1},1.95) node 
%{${v}_{{7}}$};

%\draw [black] ({2.75+4*0.75+0.9+0.5},3.0) node 
%{$P_7-{e}_{{7}}$};


%\draw [black] ({2.20+3.5*0.75+0.9},1.45) node 
%{${P}_{{5}}$};

\draw [gray] ({3.3+2*0.75-0.05},{1.75+0.1}) node 
{${P_5'}$};


%\draw [brown] ({2.20+3.5*0.75+0.9},1.45) node 
%{${P}_{{5}}$};
\draw [black] ({3.3+2*0.75-0.35},{1.75-0.4}) node 
{${v}_{{5}}$};


%\draw [black] (7.25,1.15) node 
%{${P}_{{8}}$};
%\draw [black] ({3.3+2*0.75+1.6},1.95) node 
%{${v}_{{8}}$};

%\end{comment}


%PATH 1
\draw [thick] (2.475,3.0575) -- (2.525,3.18125);
%\draw [densely dotted,thick] (2.45,3.0125) -- (2.55,3.2375);
%PATH2
\draw [fill] (5.625,1) circle [radius=0.05cm];
\draw [fill] (2.31569057743101,2.58719307669733) circle [radius=0.05cm];
%PATH3
\draw [fill] (3.80811719574086,1.92685686063152) circle [radius=0.05cm];
%PATH4
\draw [fill] (4.54351928964508,1.57414728803212) circle [radius=0.05cm];
%\draw [fill] (7.125,1.92685686063152) circle [radius=0.05cm];
%PATH5
%\draw [fill] (5.2743165571,1.724461187) circle [radius=0.05cm];
%PATH 6
%\draw [fill] (6.01188247433631,1.82523535059564) circle [radius=0.05cm];
%PATH 7
%\draw [fill] (6.39420273255304,1.77654296166783) circle [radius=0.05cm];
%\draw [fill] (8,1) circle [radius=0.05cm];

\draw [fill] (2,2) circle [radius=0.05cm];
\draw [gray] ({2.75+3*0.75+0.65},{3.0-0.2}) node 
{$R$};

\draw [gray] (5.87520115401759,3.57045308212768) node 
{$e$};


\draw [gray,thick] (5.7297677245,3.5812486586) -- (5.7789008655,3.7028398116);


\draw [thick,gray]  (5.80346743601173,3.76363538808512) to [out=67.9971132342431,in=247.997113234243] 
(5.91533653964316,3.90702426000156) to [out=67.9971132342431,in=247.997113234243] 
(5.88813089636857,4.10661112808356) to [out=67.9971132342431,in=247.997113234243] 
(6,4.25);
\draw [thick,gray]  (4.91907089806451,1.57499463446817) to [out=67.997113234243,in=247.997113234243] 
(5.06369542902732,1.79944427503709) to [out=67.997113234243,in=247.997113234243] 
(5.06924521308411,2.08009191177157) to [out=67.997113234243,in=247.997113234243] 
(5.26022799301559,2.28580888695196) to [out=67.997113234243,in=247.997113234243] 
(5.26577777707238,2.56645652368645) to [out=67.997113234243,in=247.997113234243] 
(5.45676055700386,2.77217349886684) to [out=67.997113234243,in=247.997113234243] 
(5.46231034106065,3.05282113560133) to [out=67.997113234243,in=247.997113234243] 
(5.65329312099213,3.25853811078172) to [out=67.997113234243,in=247.997113234243] 
(5.70520115401759,3.52045308212768);

\end{tikzpicture}
}


==> spanpic3A.tex <==
{\scalefont{0.4}
\begin{tikzpicture}[scale=0.7]


\draw (0.275,0) -- (0.275,3.25) -- (6.25,3.25) -- (6.25,0) -- (0.275,0);

\draw (3,3) to [in=90, out=0] (6,0.5);

%\draw [fill] (7.5,0.5) circle [radius=0.05cm];
%\draw (4,4.5) to [in=90, out=-45] (4.5,0.5);
\draw (3,3) .. controls (4,2) .. (3.7,0.5);

\draw (3.7,0.5) -- (6,0.5);



\draw (0.5,0.8) to [in=180, out=90] (3,3);

\draw (3,3) .. controls (2.5,2) .. (3.5,0.8);

\draw (0.5,0.8) -- (3.5,0.8);


%\draw (7.675,3.75) node {\small $X$};


%\draw [gray,dashed,rounded corners] (3,0) -- (4.1,0);

\foreach \y in {1,2}
\foreach \x in {1,...,16}
\draw [fill] ({0.5+0.2*(\x-1)},{0.5+0.3*(2-\y)}) circle [radius=0.03cm];


\foreach \x in {1,...,16}
\draw ({0.5+0.2*(\x-1)},{0.5}) -- ({0.5+0.2*(\x-1)},{0.8});


\foreach \x/\y in {1/1,2/3,3/8,4/7,5/2,6/5,7/4,
8/12,9/6,10/9,11/10,12/14,13/11,14/15,15/16,16/13}
\draw ({0.5+0.2*(\x-1)},{0.5}) -- ({0.5+0.2*(\y-1)},{0.8});


\draw [red] (0.5,0.7) -- (1.5,0.7);
\draw [red] (0.5,0.9) -- (1.5,0.9);
\draw[red] (0.5,0.9)
arc [start angle=90, end angle=270,
x radius=0.1cm, y radius=0.1cm];
\draw[red] (1.5,0.9)
arc [start angle=90, end angle=-90,
x radius=0.1cm, y radius=0.1cm];


\draw [red] (0.5,0.4) -- (1.5,0.4);
\draw [red] (0.5,0.6) -- (1.5,0.6);
\draw[red] (0.5,0.6)
arc [start angle=90, end angle=270,
x radius=0.1cm, y radius=0.1cm];
\draw[red] (1.5,0.6)
arc [start angle=90, end angle=-90,
x radius=0.1cm, y radius=0.1cm];



\draw [blue] (0.48,0.68) -- (3.5,0.68);
\draw [blue] (0.48,0.92) -- (3.5,0.92);
\draw[blue] (0.48,0.92)
arc [start angle=90, end angle=270,
x radius=0.1cm, y radius=0.12cm];
\draw[blue] (3.5,0.92)
arc [start angle=90, end angle=-90,
x radius=0.1cm, y radius=0.12cm];


\draw [blue] (0.48,0.38) -- (3.5,0.38);
\draw [blue] (0.48,0.62) -- (3.5,0.62);
\draw [blue] (0.48,0.62)
arc [start angle=90, end angle=270,
x radius=0.1cm, y radius=0.12cm];
\draw [blue] (3.5,0.62)
arc [start angle=90, end angle=-90,
x radius=0.1cm, y radius=0.12cm];








\draw [red] (1,1.075) node {$X_1$};

\draw [red] (1,0.225) node {$X_2$};

\draw [blue] (2,1.075) node {$M$};

\draw [blue] (2,0.225) node {$L_0$};

\draw [blue] (2,1.075) node {$Q$};

\draw [blue] (2,0.225) node {$L$};


\draw  (1.8,1.6) node {$S_1'$};
\draw  (4.9,1.3) node {$S_2$};
\draw  (1.8,1.6) node {$T_1'$};
\draw  (4.9,1.3) node {$T_2$};


\draw  (3,3.15) node {$t$};

%\draw [fill] (0.5,1.5) circle [radius=0.1cm];
%\draw [fill] (0.5,3.5) circle [radius=0.1cm];
\draw [fill] (3,3) circle [radius=0.03cm];









%\draw [gray] (-1.5,16.6) node {$U_1$};









\end{tikzpicture}
}


==> spanpic3A1.tex <==
{\scalefont{0.55}
\begin{tikzpicture}[scale=0.7]


\draw (0.275,0) -- (0.275,3.25) -- (6.25,3.25) -- (6.25,0) -- (0.275,0);

%\draw (2.9875,{3.6+0.05+0.1}) node {$G$};
\begin{comment}
\draw (3,3) to [in=90, out=0] (6,0.5);

%\draw [fill] (7.5,0.5) circle [radius=0.05cm];
%\draw (4,4.5) to [in=90, out=-45] (4.5,0.5);
\draw (3,3) .. controls (4,2) .. (3.7,0.5);

\draw (3.7,0.5) -- (6,0.5);



\draw (0.5,0.8) to [in=180, out=90] (3,3);

\draw (3,3) .. controls (2.5,2) .. (3.5,0.8);

\draw (0.5,0.8) -- (3.5,0.8);


%\draw (7.675,3.75) node {\small $X$};


%\draw [gray,dashed,rounded corners] (3,0) -- (4.1,0);

\foreach \y in {1,2}
\foreach \x in {1,...,16}
\draw [fill] ({0.5+0.2*(\x-1)},{0.5+0.3*(2-\y)}) circle [radius=0.03cm];


\foreach \x in {1,...,16}
\draw ({0.5+0.2*(\x-1)},{0.5}) -- ({0.5+0.2*(\x-1)},{0.8});


\foreach \x/\y in {1/1,2/3,3/8,4/7,5/2,6/5,7/4,
8/12,9/6,10/9,11/10,12/14,13/11,14/15,15/16,16/13}
\draw ({0.5+0.2*(\x-1)},{0.5}) -- ({0.5+0.2*(\y-1)},{0.8});

\end{comment}


%\foreach \y in {1,2}
%\foreach \x in {1,...,6}
%\draw [fill] ({0.5+0.2*(\x-1)},{0.5+0.3*(2-\y)}) circle [radius=0.03cm];


\draw [gray] (0.5,0.7) -- (1.5,0.7);
\draw [gray] (0.5,0.9) -- (1.5,0.9);
\draw[gray] (0.5,0.9)
arc [start angle=90, end angle=270,
x radius=0.1cm, y radius=0.1cm];
\draw[gray] (1.5,0.9)
arc [start angle=90, end angle=-90,
x radius=0.1cm, y radius=0.1cm];


\draw [gray] (0.5,0.4) -- (1.5,0.4);
\draw [gray] (0.5,0.6) -- (1.5,0.6);
\draw[gray] (0.5,0.6)
arc [start angle=90, end angle=270,
x radius=0.1cm, y radius=0.1cm];
\draw[gray] (1.5,0.6)
arc [start angle=90, end angle=-90,
x radius=0.1cm, y radius=0.1cm];


\begin{comment}
\draw [blue] (0.48,0.68) -- (3.5,0.68);
\draw [blue] (0.48,0.92) -- (3.5,0.92);
\draw[blue] (0.48,0.92)
arc [start angle=90, end angle=270,
x radius=0.1cm, y radius=0.12cm];
\draw[blue] (3.5,0.92)
arc [start angle=90, end angle=-90,
x radius=0.1cm, y radius=0.12cm];


\draw [blue] (0.48,0.38) -- (3.5,0.38);
\draw [blue] (0.48,0.62) -- (3.5,0.62);
\draw [blue] (0.48,0.62)
arc [start angle=90, end angle=270,
x radius=0.1cm, y radius=0.12cm];
\draw [blue] (3.5,0.62)
arc [start angle=90, end angle=-90,
x radius=0.1cm, y radius=0.12cm];

\end{comment}






\draw [gray] (1,1.075) node {$X_1$};

\draw [gray] (1,0.225) node {$X_2$};

%\draw [blue] (2,1.075) node {$M$};

%\draw [blue] (2,0.225) node {$L_0$};

%\draw [blue] (2,1.075) node {$Q$};

%\draw [blue] (2,0.225) node {$L$};


%\draw  (1.8,1.6) node {$S_1'$};
%\draw  (4.9,1.3) node {$S_2$};
%\draw  (1.8,1.6) node {$T_1'$};
%\draw  (4.9,1.3) node {$T_2$};


%\draw  (3,3.15) node {$t$};

%\draw [fill] (0.5,1.5) circle [radius=0.1cm];
%\draw [fill] (0.5,3.5) circle [radius=0.1cm];
%\draw [fill] (3,3) circle [radius=0.05cm];









%\draw [gray] (-1.5,16.6) node {$U_1$};









\end{tikzpicture}
}


==> spanpic3A2.tex <==
{\scalefont{0.55}
\begin{tikzpicture}[scale=0.7]


\draw [gray] (0.48,0.38) -- (3.5,0.38);
\draw [gray] (0.48,0.62) -- (3.5,0.62);
\draw [gray] (0.48,0.62)
arc [start angle=90, end angle=270,
x radius=0.1cm, y radius=0.12cm];
\draw [gray] (3.5,0.62)
arc [start angle=90, end angle=-90,
x radius=0.1cm, y radius=0.12cm];

\draw [gray] (2,0.225) node {$L\cap V(T_1)$};%2

\draw [gray] (0.48,0.68) -- (3.5,0.68);
\draw [gray] (0.48,0.92) -- (3.5,0.92);
\draw[gray] (0.48,0.92)
arc [start angle=90, end angle=270,
x radius=0.1cm, y radius=0.12cm];
\draw[gray] (3.5,0.92)
arc [start angle=90, end angle=-90,
x radius=0.1cm, y radius=0.12cm];







\draw [gray] (2,1.125) node {$Q$};


%\draw (2.9875,{3.6+0.05+0.1}) node {\small $T$};

\draw [white] (0.275,0) -- (0.275,3.25) -- (6.25,3.25) -- (6.25,0) -- (0.275,0);

\draw (3,3) to [in=90, out=0] (6,0.5);

%\draw [fill] (7.5,0.5) circle [radius=0.05cm];
%\draw (4,4.5) to [in=90, out=-45] (4.5,0.5);
\draw (3,3) .. controls (4,2) .. (3.7,0.5);

\draw (3.7,0.5) -- (6,0.5);



\draw (0.5,0.8) to [in=180, out=90] (3,3);

\draw (3,3) .. controls (2.5,2) .. (3.5,0.8);

\draw (0.5,0.8) -- (3.5,0.8);


%\draw (7.675,3.75) node {\small $X$};


%\draw [gray,dashed,rounded corners] (3,0) -- (4.1,0);




\foreach \x in {1,...,16}
\draw ({0.5+0.2*(\x-1)},{0.5}) -- ({0.5+0.2*(\x-1)},{0.8});







\draw  (1.8,1.6) node {$T_1'$};
\draw  (4.9,1.3) node {$T_2$};


\draw  (3,3.25) node {$t$};

%\draw [fill] (0.5,1.5) circle [radius=0.1cm];
%\draw [fill] (0.5,3.5) circle [radius=0.1cm];
\draw [fill] (3,3) circle [radius=0.03cm];









%\draw [gray] (-1.5,16.6) node {$U_1$};









\end{tikzpicture}
}


==> spanpic3B1.tex <==
{\scalefont{0.55}
\begin{tikzpicture}[scale=0.7]


\draw (0.275,0) -- (0.275,3.25) -- (6.25,3.25) -- (6.25,0) -- (0.275,0);




\draw [gray] (0.5,0.7) -- (1.5,0.7);
\draw [gray] (0.5,0.9) -- (1.5,0.9);
\draw[gray] (0.5,0.9)
arc [start angle=90, end angle=270,
x radius=0.1cm, y radius=0.1cm];
\draw[gray] (1.5,0.9)
arc [start angle=90, end angle=-90,
x radius=0.1cm, y radius=0.1cm];


\draw [gray] (0.5,0.4) -- (1.5,0.4);
\draw [gray] (0.5,0.6) -- (1.5,0.6);
\draw[gray] (0.5,0.6)
arc [start angle=90, end angle=270,
x radius=0.1cm, y radius=0.1cm];
\draw[gray] (1.5,0.6)
arc [start angle=90, end angle=-90,
x radius=0.1cm, y radius=0.1cm];




\draw (0.5,0.8) to [in=180, out=90] (3,3);

\draw (3,3) .. controls (2.5,2) .. (3.5,0.8);

\draw (0.5,0.8) -- (3.5,0.8);


%\draw (7.675,3.75) node {\small $X$};


%\draw [gray,dashed,rounded corners] (3,0) -- (4.1,0);





%\draw [gray] (0.48,0.68) -- (3.5,0.68);
%\draw [gray] (0.48,0.92) -- (3.5,0.92);
%\draw[gray] (0.48,0.92)
%arc [start angle=90, end angle=270,
%x radius=0.1cm, y radius=0.12cm];
%\draw[gray] (3.5,0.92)
%arc [start angle=90, end angle=-90,
%x radius=0.1cm, y radius=0.12cm];










\draw [gray] (1,1.075) node {$X_1$};

\draw [gray] (1,0.225) node {$X_2$};

%\draw [gray] (2,1.075) node {$M$};

%\draw [blue] (2,0.225) node {$L_0$};




\draw  (1.8,1.6) node {$S_1'$};
%\draw  (4.9,1.3) node {$S_2$};


%\draw  (3,3.15) node {$t$};

%\draw [fill] (0.5,1.5) circle [radius=0.1cm];
%\draw [fill] (0.5,3.5) circle [radius=0.1cm];
\draw [fill] (3,3) circle [radius=0.03cm];









%\draw [gray] (-1.5,16.6) node {$U_1$};









\end{tikzpicture}
}


==> spanpic3B2.tex <==
{\scalefont{0.55}
\begin{tikzpicture}[scale=0.7]


\draw [gray] (0.48,0.68) -- (3.5,0.68);
\draw [gray] (0.48,0.92) -- (3.5,0.92);
\draw[gray] (0.48,0.92)
arc [start angle=90, end angle=270,
x radius=0.1cm, y radius=0.12cm];
\draw[gray] (3.5,0.92)
arc [start angle=90, end angle=-90,
x radius=0.1cm, y radius=0.12cm];








\draw [gray] (2,1.125) node {$Q$};


%\draw (2.9875,{3.6+0.05+0.1}) node {\small $T$};

\draw [white] (0.275,0) -- (0.275,3.25) -- (6.25,3.25) -- (6.25,0) -- (0.275,0);



\draw (0.5,0.8) to [in=180, out=90] (3,3);

\draw (3,3) .. controls (2.5,2) .. (3.5,0.8);

\draw (0.5,0.8) -- (3.5,0.8);


%\draw (7.675,3.75) node {\small $X$};


%\draw [gray,dashed,rounded corners] (3,0) -- (4.1,0);







\draw  (1.8,1.6) node {$T_1'$};


\draw  (3,3.25) node {$t$};

%\draw [fill] (0.5,1.5) circle [radius=0.1cm];
%\draw [fill] (0.5,3.5) circle [radius=0.1cm];
\draw [fill] (3,3) circle [radius=0.03cm];









%\draw [gray] (-1.5,16.6) node {$U_1$};









\end{tikzpicture}
}


==> spanpic3C1.tex <==
{\scalefont{0.55}
\begin{tikzpicture}[scale=0.7]


\draw (0.275,0) -- (0.275,3.25) -- (6.25,3.25) -- (6.25,0) -- (0.275,0);



\draw [gray] (0.5,0.7) -- (1.5,0.7);
\draw [gray] (0.5,0.9) -- (1.5,0.9);
\draw[gray] (0.5,0.9)
arc [start angle=90, end angle=270,
x radius=0.1cm, y radius=0.1cm];
\draw[gray] (1.5,0.9)
arc [start angle=90, end angle=-90,
x radius=0.1cm, y radius=0.1cm];


\draw [gray] (0.5,0.4) -- (1.5,0.4);
\draw [gray] (0.5,0.6) -- (1.5,0.6);
\draw[gray] (0.5,0.6)
arc [start angle=90, end angle=270,
x radius=0.1cm, y radius=0.1cm];
\draw[gray] (1.5,0.6)
arc [start angle=90, end angle=-90,
x radius=0.1cm, y radius=0.1cm];


\draw [gray] (0.5,0.7) -- (3.5,0.7);
\draw [gray] (0.5,0.9) -- (3.5,0.9);
\draw[gray] (0.5,0.9)
arc [start angle=90, end angle=270,
x radius=0.1cm, y radius=0.1cm];
\draw[gray] (3.5,0.9)
arc [start angle=90, end angle=-90,
x radius=0.1cm, y radius=0.1cm];



\draw (0.5,0.8) to [in=180, out=90] (3,3);

\draw (3,3) .. controls (2.5,2) .. (3.5,0.8);

\draw (0.5,0.8) -- (3.5,0.8);


%\draw (7.675,3.75) node {\small $X$};


%\draw [gray,dashed,rounded corners] (3,0) -- (4.1,0);





\draw  (4.9,1.3) node {$S_2$};

%\draw [gray] (0.48,0.68) -- (3.5,0.68);
%\draw [gray] (0.48,0.92) -- (3.5,0.92);
%\draw[gray] (0.48,0.92)
%arc [start angle=90, end angle=270,
%x radius=0.1cm, y radius=0.12cm];
%\draw[gray] (3.5,0.92)
%arc [start angle=90, end angle=-90,
%x radius=0.1cm, y radius=0.12cm];




\draw (3,3) to [in=90, out=0] (6,0.5);

%\draw [fill] (7.5,0.5) circle [radius=0.05cm];
%\draw (4,4.5) to [in=90, out=-45] (4.5,0.5);
\draw (3,3) .. controls (4,2) .. (3.7,0.5);

\draw (3.7,0.5) -- (6,0.5);






\draw [gray] (1,1.075) node {$X_1$};

\draw [gray] (1,0.225) node {$X_2$};

\draw [gray] (2,1.075) node {$M$};

%\draw [blue] (2,0.225) node {$L_0$};




\draw  (1.8,1.6) node {$S_1'$};
%\draw  (4.9,1.3) node {$S_2$};


%\draw  (3,3.15) node {$t$};

%\draw [fill] (0.5,1.5) circle [radius=0.1cm];
%\draw [fill] (0.5,3.5) circle [radius=0.1cm];
\draw [fill] (3,3) circle [radius=0.03cm];









%\draw [gray] (-1.5,16.6) node {$U_1$};









\end{tikzpicture}
}


==> spanpic3C2.tex <==
{\scalefont{0.55}
\begin{tikzpicture}[scale=0.7]



\draw [gray] (0.48,0.68) -- (3.5,0.68);
\draw [gray] (0.48,0.92) -- (3.5,0.92);
\draw[gray] (0.48,0.92)
arc [start angle=90, end angle=270,
x radius=0.1cm, y radius=0.12cm];
\draw[gray] (3.5,0.92)
arc [start angle=90, end angle=-90,
x radius=0.1cm, y radius=0.12cm];







\draw [gray] (2,1.125) node {$Q$};


%\draw (2.9875,{3.6+0.05+0.1}) node {\small $T$};

\draw [white] (0.275,0) -- (0.275,3.25) -- (6.25,3.25) -- (6.25,0) -- (0.275,0);

\draw (3,3) to [in=90, out=0] (6,0.5);

%\draw [fill] (7.5,0.5) circle [radius=0.05cm];
%\draw (4,4.5) to [in=90, out=-45] (4.5,0.5);
\draw (3,3) .. controls (4,2) .. (3.7,0.5);

\draw (3.7,0.5) -- (6,0.5);



\draw (0.5,0.8) to [in=180, out=90] (3,3);

\draw (3,3) .. controls (2.5,2) .. (3.5,0.8);

\draw (0.5,0.8) -- (3.5,0.8);


%\draw (7.675,3.75) node {\small $X$};


%\draw [gray,dashed,rounded corners] (3,0) -- (4.1,0);







\draw  (1.8,1.6) node {$T_1'$};
\draw  (4.9,1.3) node {$T_2$};


\draw  (3,3.25) node {$t$};

%\draw [fill] (0.5,1.5) circle [radius=0.1cm];
%\draw [fill] (0.5,3.5) circle [radius=0.1cm];
\draw [fill] (3,3) circle [radius=0.03cm];









%\draw [gray] (-1.5,16.6) node {$U_1$};









\end{tikzpicture}
}


==> spanpic3D1.tex <==
{\scalefont{0.55}
\begin{tikzpicture}[scale=0.7]


\draw (0.275,0) -- (0.275,3.25) -- (6.25,3.25) -- (6.25,0) -- (0.275,0);



\draw [gray] (0.5,0.7) -- (1.5,0.7);
\draw [gray] (0.5,0.9) -- (1.5,0.9);
\draw[gray] (0.5,0.9)
arc [start angle=90, end angle=270,
x radius=0.1cm, y radius=0.1cm];
\draw[gray] (1.5,0.9)
arc [start angle=90, end angle=-90,
x radius=0.1cm, y radius=0.1cm];


\draw [gray] (0.5,0.4) -- (1.5,0.4);
\draw [gray] (0.5,0.6) -- (1.5,0.6);
\draw[gray] (0.5,0.6)
arc [start angle=90, end angle=270,
x radius=0.1cm, y radius=0.1cm];
\draw[gray] (1.5,0.6)
arc [start angle=90, end angle=-90,
x radius=0.1cm, y radius=0.1cm];


\draw [gray] (0.5,0.7) -- (3.5,0.7);
\draw [gray] (0.5,0.9) -- (3.5,0.9);
\draw[gray] (0.5,0.9)
arc [start angle=90, end angle=270,
x radius=0.1cm, y radius=0.1cm];
\draw[gray] (3.5,0.9)
arc [start angle=90, end angle=-90,
x radius=0.1cm, y radius=0.1cm];


\draw [gray] (0.5,0.4) -- (3.5,0.4);
\draw [gray] (0.5,0.6) -- (3.5,0.6);
\draw [gray] (0.5,0.6)
arc [start angle=90, end angle=270,
x radius=0.1cm, y radius=0.1cm];
\draw [gray] (3.5,0.6)
arc [start angle=90, end angle=-90,
x radius=0.1cm, y radius=0.1cm];

\foreach \x/\y in {1/1,2/3,3/8,4/7,5/2,6/5,7/4,
8/12,9/6,10/9,11/10,12/14,13/11,14/15,15/16,16/13}
\draw ({0.5+0.2*(\x-1)},{0.5}) -- ({0.5+0.2*(\y-1)},{0.8});


\draw (0.5,0.8) to [in=180, out=90] (3,3);

\draw (3,3) .. controls (2.5,2) .. (3.5,0.8);

\draw (0.5,0.8) -- (3.5,0.8);


%\draw (7.675,3.75) node {\small $X$};


%\draw [gray,dashed,rounded corners] (3,0) -- (4.1,0);





\draw  (4.9,1.3) node {$S_2$};

%\draw [gray] (0.48,0.68) -- (3.5,0.68);
%\draw [gray] (0.48,0.92) -- (3.5,0.92);
%\draw[gray] (0.48,0.92)
%arc [start angle=90, end angle=270,
%x radius=0.1cm, y radius=0.12cm];
%\draw[gray] (3.5,0.92)
%arc [start angle=90, end angle=-90,
%x radius=0.1cm, y radius=0.12cm];




\draw (3,3) to [in=90, out=0] (6,0.5);

%\draw [fill] (7.5,0.5) circle [radius=0.05cm];
%\draw (4,4.5) to [in=90, out=-45] (4.5,0.5);
\draw (3,3) .. controls (4,2) .. (3.7,0.5);

\draw (3.7,0.5) -- (6,0.5);






\draw [gray] (1,1.075) node {$X_1$};

\draw [gray] (1,0.225) node {$X_2$};

\draw [gray] (2,1.075) node {$M$};

%\draw [blue] (2,0.225) node {$L_0$};




\draw  (1.8,1.6) node {$S_1'$};
%\draw  (4.9,1.3) node {$S_2$};


%\draw  (3,3.15) node {$t$};

%\draw [fill] (0.5,1.5) circle [radius=0.1cm];
%\draw [fill] (0.5,3.5) circle [radius=0.1cm];
\draw [fill] (3,3) circle [radius=0.03cm];





\draw [gray] (2,0.225) node {$L_0$};




%\draw [gray] (-1.5,16.6) node {$U_1$};









\end{tikzpicture}
}


==> spanpic3D2.tex <==
{\scalefont{0.55}
\begin{tikzpicture}[scale=0.7]


\draw [gray] (0.48,0.38) -- (3.5,0.38);
\draw [gray] (0.48,0.62) -- (3.5,0.62);
\draw [gray] (0.48,0.62)
arc [start angle=90, end angle=270,
x radius=0.1cm, y radius=0.12cm];
\draw [gray] (3.5,0.62)
arc [start angle=90, end angle=-90,
x radius=0.1cm, y radius=0.12cm];

\draw [gray] (2,0.225) node {$L\cap V(T_1)$};

\draw [gray] (0.48,0.68) -- (3.5,0.68);
\draw [gray] (0.48,0.92) -- (3.5,0.92);
\draw[gray] (0.48,0.92)
arc [start angle=90, end angle=270,
x radius=0.1cm, y radius=0.12cm];
\draw[gray] (3.5,0.92)
arc [start angle=90, end angle=-90,
x radius=0.1cm, y radius=0.12cm];







\draw [gray] (2,1.125) node {$Q$};


%\draw (2.9875,{3.6+0.05+0.1}) node {\small $T$};

\draw [white] (0.275,0) -- (0.275,3.25) -- (6.25,3.25) -- (6.25,0) -- (0.275,0);

\draw (3,3) to [in=90, out=0] (6,0.5);

%\draw [fill] (7.5,0.5) circle [radius=0.05cm];
%\draw (4,4.5) to [in=90, out=-45] (4.5,0.5);
\draw (3,3) .. controls (4,2) .. (3.7,0.5);

\draw (3.7,0.5) -- (6,0.5);



\draw (0.5,0.8) to [in=180, out=90] (3,3);

\draw (3,3) .. controls (2.5,2) .. (3.5,0.8);

\draw (0.5,0.8) -- (3.5,0.8);


%\draw (7.675,3.75) node {\small $X$};


%\draw [gray,dashed,rounded corners] (3,0) -- (4.1,0);




\foreach \x in {1,...,16}
\draw ({0.5+0.2*(\x-1)},{0.5}) -- ({0.5+0.2*(\x-1)},{0.8});







\draw  (1.8,1.6) node {$T_1'$};
\draw  (4.9,1.3) node {$T_2$};


\draw  (3,3.25) node {$t$};

%\draw [fill] (0.5,1.5) circle [radius=0.1cm];
%\draw [fill] (0.5,3.5) circle [radius=0.1cm];
\draw [fill] (3,3) circle [radius=0.03cm];









%\draw [gray] (-1.5,16.6) node {$U_1$};









\end{tikzpicture}
}


==> spanpic4A1.tex <==
{\scalefont{0.8}
\begin{tikzpicture}[scale=0.7]


\draw (5,5.5) node {$V(G)$};

%\draw (5,5.4) node {$V(G)$};





\draw [rounded corners,thick] (0.9,0) -- (1.8,0) -- (1.8,2.4) -- (8.2,2.4) -- (8.2,0)--(10,0)
-- (10,4) --(0,4) -- (0,0) -- (0.9,0);

\draw [rounded corners,thick] (2.2,1) -- (2.2,1.8) -- (7.8,1.8) -- (7.8,0) -- (2.2,0) -- (2.2,1);

\draw (-0.2,-0.2) -- (10.2,-0.2) -- (10.2,5.2)--(-0.2,5.2) -- (-0.2,-0.2);

\draw   (5,4.3) node {$V$};


\draw  (5,1) node {$A$};

\draw  (4.6,2.9) [gray] node {$W$};

\draw [gray,rounded corners,densely dashed,thick] (1.4,1) -- (1.4,2.6) -- (7.9,2.6) -- (7.9,-0.1) -- (1.4,-0.10) -- (1.4,1);

\begin{comment}
%\draw [red] (2.5,0.2) -- (7.5,0.2);
%\draw [red] (2.5,0.5) -- (7.5,0.5);
\draw (2.5,0.5)
arc [start angle=90, end angle=270,
x radius=0.15cm, y radius=0.15cm];
\draw (7.5,0.5)
arc [start angle=90, end angle=-90,
x radius=0.15cm, y radius=0.15cm];


\draw   (2.5,0.5) to [out=0,in=180] 
(3.21428571428571,0.45) to [out=0,in=180] 
(3.92857142857143,0.55) to [out=0,in=180] 
(4.64285714285714,0.45) to [out=0,in=180] 
(5.35714285714286,0.55) to [out=0,in=180] 
(6.07142857142857,0.45) to [out=0,in=180] 
(6.78571428571429,0.55) to [out=0,in=180] 
(7.5,0.5);

\draw   (2.5,0.2) to [out=0,in=180] 
(3.21428571428571,0.15) to [out=0,in=180] 
(3.92857142857143,0.25) to [out=0,in=180] 
(4.64285714285714,0.15) to [out=0,in=180] 
(5.35714285714286,0.25) to [out=0,in=180] 
(6.07142857142857,0.15) to [out=0,in=180] 
(6.78571428571429,0.25) to [out=0,in=180] 
(7.5,0.2);





\draw   (2.35,0.75) to [out=0,in=180] 
(3.10714285714286,0.7) to [out=0,in=180] 
(3.86428571428571,0.8) to [out=0,in=180] 
(4.62142857142857,0.7) to [out=0,in=180] 
(5.37857142857143,0.8) to [out=0,in=180] 
(6.13571428571429,0.7) to [out=0,in=180] 
(6.89285714285714,0.8) to [out=0,in=180] 
(7.65,0.75);

\draw   (2.35,1) to [out=0,in=180] 
(3.10714285714286,0.95) to [out=0,in=180] 
(3.86428571428571,1.05) to [out=0,in=180] 
(4.62142857142857,0.95) to [out=0,in=180] 
(5.37857142857143,1.05) to [out=0,in=180] 
(6.13571428571429,0.95) to [out=0,in=180] 
(6.89285714285714,1.05) to [out=0,in=180] 
(7.65,1);

\draw   (2.35,1.25) to [out=0,in=180] 
(3.10714285714286,1.2) to [out=0,in=180] 
(3.86428571428571,1.3) to [out=0,in=180] 
(4.62142857142857,1.2) to [out=0,in=180] 
(5.37857142857143,1.3) to [out=0,in=180] 
(6.13571428571429,1.2) to [out=0,in=180] 
(6.89285714285714,1.3) to [out=0,in=180] 
(7.65,1.25);

\draw  (2.35,1.5) to [out=0,in=180] 
(3.10714285714286,1.45) to [out=0,in=180] 
(3.86428571428571,1.55) to [out=0,in=180] 
(4.62142857142857,1.45) to [out=0,in=180] 
(5.37857142857143,1.55) to [out=0,in=180] 
(6.13571428571429,1.45) to [out=0,in=180] 
(6.89285714285714,1.55) to [out=0,in=180] 
(7.65,1.5);




%\foreach \x in {1,2,3,4}
%\draw [red] (2.35,{0.75+(\x-1)*0.25})--(7.65,{0.75+(\x-1)*0.25});


\foreach \x in {1,2,3,4}
\draw [fill] (2.35,{0.75+(\x-1)*0.25}) circle [radius=0.05cm];
\foreach \x in {1,2,3,4}
\draw [fill] (7.65,{0.75+(\x-1)*0.25}) circle [radius=0.05cm];


\foreach \x in {1,2,3,4}
\draw [fill] (1.65,{0.75+(\x-2)*0.25}) circle [radius=0.05cm];
\foreach \x in {1,2,3,4}
\draw [fill] (8.35,{0.75+(\x-2)*0.25}) circle [radius=0.05cm];



\foreach \x in {1,2,3,4}
\draw  (1.65,{0.75+(\x-2)*0.25})--(2.35,{0.75+(\x-1)*0.25});
\foreach \x in {1,2,3,4}
\draw  (8.35,{0.75+(\x-2)*0.25})--(7.65,{0.75+(\x-1)*0.25});


\foreach \x in {1,2,3,4}
\draw (1.35,{0.75+(5-\x-2)*0.25}) node {$\scriptstyle x_\x$};

\foreach \x in {1,2,3,4}
\draw (8.7,{0.75+(5-\x-2)*0.25}) node {$\scriptstyle y_\x$};

\end{comment}


\begin{comment}
\draw (3,3) to [in=90, out=0] (6,0.5);

%\draw [fill] (7.5,0.5) circle [radius=0.05cm];
%\draw (4,4.5) to [in=90, out=-45] (4.5,0.5);
\draw (3,3) .. controls (4,2) .. (3.7,0.5);

\draw (3.7,0.5) -- (6,0.5);



\draw (0.5,0.8) to [in=180, out=90] (3,3);

\draw (3,3) .. controls (2.5,2) .. (3.5,0.8);

\draw (0.5,0.8) -- (3.5,0.8);


%\draw (7.675,3.75) node {\small $X$};


%\draw [gray,dashed,rounded corners] (3,0) -- (4.1,0);

\foreach \y in {1,2}
\foreach \x in {1,...,16}
\draw [fill] ({0.5+0.2*(\x-1)},{0.5+0.3*(2-\y)}) circle [radius=0.03cm];





\draw [red] (0.5,0.7) -- (1.5,0.7);
\draw [red] (0.5,0.9) -- (1.5,0.9);
\draw[red] (0.5,0.9)
arc [start angle=90, end angle=270,
x radius=0.1cm, y radius=0.1cm];
\draw[red] (1.5,0.9)
arc [start angle=90, end angle=-90,
x radius=0.1cm, y radius=0.1cm];


\draw [red] (0.5,0.4) -- (1.5,0.4);
\draw [red] (0.5,0.6) -- (1.5,0.6);
\draw[red] (0.5,0.6)
arc [start angle=90, end angle=270,
x radius=0.1cm, y radius=0.1cm];
\draw[red] (1.5,0.6)
arc [start angle=90, end angle=-90,
x radius=0.1cm, y radius=0.1cm];






\draw [blue] (0.48,0.68) -- (3.5,0.68);
\draw [blue] (0.48,0.92) -- (3.5,0.92);
\draw[blue] (0.48,0.92)
arc [start angle=90, end angle=270,
x radius=0.1cm, y radius=0.12cm];
\draw[blue] (3.5,0.92)
arc [start angle=90, end angle=-90,
x radius=0.1cm, y radius=0.12cm];



\draw [blue] (0.48,0.38) -- (3.5,0.38);
\draw [blue] (0.48,0.62) -- (3.5,0.62);
\draw [blue] (0.48,0.62)
arc [start angle=90, end angle=270,
x radius=0.1cm, y radius=0.12cm];
\draw [blue] (3.5,0.62)
arc [start angle=90, end angle=-90,
x radius=0.1cm, y radius=0.12cm];








\draw [red] (1,1.075) node {$X_1$};

\draw [red] (1,0.225) node {$X_2$};

\draw [blue] (2,1.075) node {$M$};

\draw [blue] (2,0.225) node {$L_0$};

\draw  (1.8,1.6) node {$S_1'$};
\draw  (4.9,1.3) node {$S_2$};


%\draw [fill] (0.5,1.5) circle [radius=0.1cm];
%\draw [fill] (0.5,3.5) circle [radius=0.1cm];
\draw [fill] (3,3) circle [radius=0.03cm];





\foreach \x/\y in {1/1,2/3,3/8,4/7,5/2,6/5,7/4,
8/12,9/6,10/9,11/10,12/14,13/11,14/15,15/16,16/13}
\draw ({0.5+0.2*(\x-1)},{0.5}) -- ({0.5+0.2*(\y-1)},{0.8});



%\draw [gray] (-1.5,16.6) node {$U_1$};


\end{comment}






\end{tikzpicture}
}


==> spanpic4A2.tex <==
{\scalefont{0.8}
\begin{tikzpicture}[scale=0.7]

\draw (5,5.5) node {$V(G)$};


\draw  (5,4.3) node {$V$};


\draw [rounded corners] (0.9,0) -- (1.8,0) -- (1.8,2.4) -- (8.2,2.4) -- (8.2,0)--(10,0)
-- (10,4) --(0,4) -- (0,0) -- (0.9,0);

\draw [rounded corners] (2.2,1) -- (2.2,1.8) -- (7.8,1.8) -- (7.8,0) -- (2.2,0) -- (2.2,1);

\draw (-0.2,-0.2) -- (10.2,-0.2) -- (10.2,5.2)--(-0.2,5.2) -- (-0.2,-0.2);


\draw (5,2.05) node {$A$};

\begin{comment}
\draw (5,4.3) node {$V$};

\draw (5,1) node {$A$};

\draw [gray] (4.6,2.7) node {$W$};

\draw [gray,rounded corners] (1.4,1) -- (1.4,2.4) -- (7.9,2.4) -- (7.9,-0.1) -- (1.4,-0.10) -- (1.4,1);
\end{comment}

%\draw [red] (2.5,0.2) -- (7.5,0.2);
%\draw [red] (2.5,0.5) -- (7.5,0.5);
\draw [thick]  (2.5,0.5)
arc [start angle=90, end angle=270,
x radius=0.15cm, y radius=0.15cm];
\draw  [thick] (7.5,0.5)
arc [start angle=90, end angle=-90,
x radius=0.15cm, y radius=0.15cm];


\draw [thick]  (2.5,0.5) to [out=0,in=180] 
(3.21428571428571,0.45) to [out=0,in=180] 
(3.92857142857143,0.55) to [out=0,in=180] 
(4.64285714285714,0.45) to [out=0,in=180] 
(5.35714285714286,0.55) to [out=0,in=180] 
(6.07142857142857,0.45) to [out=0,in=180] 
(6.78571428571429,0.55) to [out=0,in=180] 
(7.5,0.5);

\draw [thick]    (2.5,0.2) to [out=0,in=180] 
(3.21428571428571,0.15) to [out=0,in=180] 
(3.92857142857143,0.25) to [out=0,in=180] 
(4.64285714285714,0.15) to [out=0,in=180] 
(5.35714285714286,0.25) to [out=0,in=180] 
(6.07142857142857,0.15) to [out=0,in=180] 
(6.78571428571429,0.25) to [out=0,in=180] 
(7.5,0.2);





\draw [thick]  (2.35,0.75) to [out=0,in=180] 
(3.10714285714286,0.7) to [out=0,in=180] 
(3.86428571428571,0.8) to [out=0,in=180] 
(4.62142857142857,0.7) to [out=0,in=180] 
(5.37857142857143,0.8) to [out=0,in=180] 
(6.13571428571429,0.7) to [out=0,in=180] 
(6.89285714285714,0.8) to [out=0,in=180] 
(7.65,0.75);

\draw [thick]   (2.35,1) to [out=0,in=180] 
(3.10714285714286,0.95) to [out=0,in=180] 
(3.86428571428571,1.05) to [out=0,in=180] 
(4.62142857142857,0.95) to [out=0,in=180] 
(5.37857142857143,1.05) to [out=0,in=180] 
(6.13571428571429,0.95) to [out=0,in=180] 
(6.89285714285714,1.05) to [out=0,in=180] 
(7.65,1);

\draw [thick]   (2.35,1.25) to [out=0,in=180] 
(3.10714285714286,1.2) to [out=0,in=180] 
(3.86428571428571,1.3) to [out=0,in=180] 
(4.62142857142857,1.2) to [out=0,in=180] 
(5.37857142857143,1.3) to [out=0,in=180] 
(6.13571428571429,1.2) to [out=0,in=180] 
(6.89285714285714,1.3) to [out=0,in=180] 
(7.65,1.25);

\draw [thick]  (2.35,1.5) to [out=0,in=180] 
(3.10714285714286,1.45) to [out=0,in=180] 
(3.86428571428571,1.55) to [out=0,in=180] 
(4.62142857142857,1.45) to [out=0,in=180] 
(5.37857142857143,1.55) to [out=0,in=180] 
(6.13571428571429,1.45) to [out=0,in=180] 
(6.89285714285714,1.55) to [out=0,in=180] 
(7.65,1.5);




%\foreach \x in {1,2,3,4}
%\draw [red] (2.35,{0.75+(\x-1)*0.25})--(7.65,{0.75+(\x-1)*0.25});


\foreach \x in {1,2,3,4}
\draw  [thick] (1.65,{0.75+(\x-2)*0.25})--(2.35,{0.75+(\x-1)*0.25});
\foreach \x in {1,2,3,4}
\draw  [thick] (8.35,{0.75+(\x-2)*0.25})--(7.65,{0.75+(\x-1)*0.25});


\foreach \x in {1,2,3,4}
\draw (1.35,{0.75+(5-\x-2)*0.25}) node {$\scriptstyle x_\x$};

\foreach \x in {1,2,3,4}
\draw (8.7,{0.75+(5-\x-2)*0.25}) node {$\scriptstyle y_\x$};




%\foreach \x in {1,2,3,4}
%\draw [fill] (2.35,{0.75+(\x-1)*0.25}) circle [radius=0.05cm];
%\foreach \x in {1,2,3,4}
%\draw [fill] (7.65,{0.75+(\x-1)*0.25}) circle [radius=0.05cm];


\foreach \x in {1,2,3,4}
\draw [fill] (1.65,{0.75+(\x-2)*0.25}) circle [radius=0.05cm];
\foreach \x in {1,2,3,4}
\draw [fill] (8.35,{0.75+(\x-2)*0.25}) circle [radius=0.05cm];




\begin{comment}
\draw (3,3) to [in=90, out=0] (6,0.5);

%\draw [fill] (7.5,0.5) circle [radius=0.05cm];
%\draw (4,4.5) to [in=90, out=-45] (4.5,0.5);
\draw (3,3) .. controls (4,2) .. (3.7,0.5);

\draw (3.7,0.5) -- (6,0.5);



\draw (0.5,0.8) to [in=180, out=90] (3,3);

\draw (3,3) .. controls (2.5,2) .. (3.5,0.8);

\draw (0.5,0.8) -- (3.5,0.8);


%\draw (7.675,3.75) node {\small $X$};


%\draw [gray,dashed,rounded corners] (3,0) -- (4.1,0);

\foreach \y in {1,2}
\foreach \x in {1,...,16}
\draw [fill] ({0.5+0.2*(\x-1)},{0.5+0.3*(2-\y)}) circle [radius=0.03cm];





\draw [red] (0.5,0.7) -- (1.5,0.7);
\draw [red] (0.5,0.9) -- (1.5,0.9);
\draw[red] (0.5,0.9)
arc [start angle=90, end angle=270,
x radius=0.1cm, y radius=0.1cm];
\draw[red] (1.5,0.9)
arc [start angle=90, end angle=-90,
x radius=0.1cm, y radius=0.1cm];


\draw [red] (0.5,0.4) -- (1.5,0.4);
\draw [red] (0.5,0.6) -- (1.5,0.6);
\draw[red] (0.5,0.6)
arc [start angle=90, end angle=270,
x radius=0.1cm, y radius=0.1cm];
\draw[red] (1.5,0.6)
arc [start angle=90, end angle=-90,
x radius=0.1cm, y radius=0.1cm];






\draw [blue] (0.48,0.68) -- (3.5,0.68);
\draw [blue] (0.48,0.92) -- (3.5,0.92);
\draw[blue] (0.48,0.92)
arc [start angle=90, end angle=270,
x radius=0.1cm, y radius=0.12cm];
\draw[blue] (3.5,0.92)
arc [start angle=90, end angle=-90,
x radius=0.1cm, y radius=0.12cm];



\draw [blue] (0.48,0.38) -- (3.5,0.38);
\draw [blue] (0.48,0.62) -- (3.5,0.62);
\draw [blue] (0.48,0.62)
arc [start angle=90, end angle=270,
x radius=0.1cm, y radius=0.12cm];
\draw [blue] (3.5,0.62)
arc [start angle=90, end angle=-90,
x radius=0.1cm, y radius=0.12cm];








\draw [red] (1,1.075) node {$X_1$};

\draw [red] (1,0.225) node {$X_2$};

\draw [blue] (2,1.075) node {$M$};

\draw [blue] (2,0.225) node {$L_0$};

\draw  (1.8,1.6) node {$S_1'$};
\draw  (4.9,1.3) node {$S_2$};


%\draw [fill] (0.5,1.5) circle [radius=0.1cm];
%\draw [fill] (0.5,3.5) circle [radius=0.1cm];
\draw [fill] (3,3) circle [radius=0.03cm];





\foreach \x/\y in {1/1,2/3,3/8,4/7,5/2,6/5,7/4,
8/12,9/6,10/9,11/10,12/14,13/11,14/15,15/16,16/13}
\draw ({0.5+0.2*(\x-1)},{0.5}) -- ({0.5+0.2*(\y-1)},{0.8});



%\draw [gray] (-1.5,16.6) node {$U_1$};


\end{comment}






\end{tikzpicture}
}


==> spanpic5A1.tex <==
{\scalefont{0.4}
\begin{tikzpicture}[scale=0.7]


%W3
\draw [rounded corners,thick,black] (0,1) -- (0,0) -- (1.8,0.6) -- (1.8,2.2) -- (8.2,2.2) -- (8.2,0.6)--(10,0)
-- (10,2.2) -- (8,3.4) -- (8,5.8) -- (2,5.8) -- (2,3.4) -- (0,2.2) -- (0,1);

%W4
%\draw [rounded corners,gray] (0,4)-- (0,2.4) -- (1.8,3.4) -- (1.8,6) -- (8.2,6) -- (8.2,3.4) -- (10,2.4)-- (10,9)
%-- (2,9) -- (0,9) -- (0,4);
;

%W2
\draw [rounded corners,gray,thick] (5,2) -- (8,2) -- (8,0.5) 
-- (10,-0.2) -- (10,-2) -- (8.2,-1.4)
-- (8.2,-0.2) -- (1.8,-0.2) -- (1.8,-1.4)
-- (0,-2) -- (0,-0.2) -- (2,0.5) -- (2,2) -- (5,2);




%W1
\foreach \dropp in {2.4}
\foreach \shorter in {0.4}
{
\draw [rounded corners,black,thick] (5,{2-\dropp}) -- (8,{2-\dropp}) -- (8,{0.9-\dropp}) 
-- (10,{0.2-\dropp}) -- (10,{-1.6-\dropp+\shorter}) -- (8.2,{-1.6-\dropp+\shorter})
-- (8.2,{-0.2-\dropp+\shorter}) -- (1.8,{-0.2-\dropp+\shorter}) -- (1.8,{-1.6-\dropp+\shorter})
-- (0,{-1.6-\dropp+\shorter}) -- (0,{0.2-\dropp}) -- (2,{0.9-\dropp}) -- (2,{2-\dropp}) -- (5,{2-\dropp});
};

%A2
\foreach \dropp in {2.4}
\foreach \shorter in {0.4}
{
\draw [rounded corners,gray,thick] (2.2,{1-\dropp}) -- (2.2,{1.8-\dropp}) -- (7.8,{1.8-\dropp}) -- (7.8,{0-\dropp+\shorter}) -- (2.2,{0-\dropp+\shorter}) -- (2.2,{1-\dropp});
};


%A1
\foreach \dropp in {4.4}
\foreach \shorter in {0.8}
{
\draw [black,rounded corners,thick] (2.2,{1-\dropp}) -- (2.2,{1.8-\dropp}) -- (7.8,{1.8-\dropp}) -- (7.8,{0-\dropp+\shorter}) -- (2.2,{0-\dropp+\shorter}) -- (2.2,{1-\dropp});
};


%W0
\foreach \dropp in {4.4}
\foreach \shorter in {0.8}
{
\draw [rounded corners,dashed,gray] (2,{1-\dropp}) -- (2,{2-\dropp}) -- (8,{2-\dropp}) -- (8,{-0.2-\dropp+\shorter}) -- (2,{-0.2-\dropp+\shorter}) -- (2,{1-\dropp});
};

\draw (-3.2,-3.8) -- (13.2,-3.8) -- (13.2,6) -- (-3.2,6) -- (-3.2,-3.8);
%\draw [gray] (5,-4.15) node {\small $W_0$};


%A1
\draw [rounded corners,black,thick] (2.2,1) -- (2.2,1.8) -- (7.8,1.8) -- (7.8,0) -- (2.2,0) -- (2.2,1);




%A2
\draw [rounded corners,gray,thick] (2.2,4) -- (2.2,5.6) -- (7.8,5.6) -- (7.8,2.4) -- (2.2,2.4) -- (2.2,4);

%A3
%\draw [rounded corners] (2.2,7.8) -- (2.2,8.8) -- (7.8,8.8) -- (7.8,6.2) -- (2.2,6.2) -- (2.2,7.8);



\draw [black] (1,-3) node {\small $W_1$};
\draw [gray] (1,-0.8) node {\small $W_2$};
\draw [black] (1,1.5) node {\small $W_3$};
%\draw [gray] (1,4.5) node {\small $W_4$};


\draw [gray] (5,-4.15) node {\small $W_0$};


\draw [black] (5,-3.1) node {\small $A_1$};
\draw [gray] (5,-1.35) node {\small $A_2$};
\draw [black] (5,1) node {\small $A_3$};
\draw [gray] (5,4) node {\small $A_4$};




\draw (5,6.4) node {\small $V(G)$};



%\foreach \x in {1,2,3,4}
%\draw [red,fill=red] (2.35,{0.75+(\x-1)*0.25})--(7.65,{0.75+(\x-1)*0.25});


%\draw [red,fill=red] (2.35,{0.75+(\x-1)*0.25}) circle [radius=0.05cm];
%\foreach \x in {1,2,3,4}
%\draw [red,fill=red] (7.65,{0.75+(\x-1)*0.25}) circle [radius=0.05cm];




\end{tikzpicture}
}


==> spanpic5B1.tex <==
{\scalefont{0.4}
\begin{tikzpicture}[scale=0.7]


\draw (-0.65,-3) node {\small $W_1$};
\draw  (-0.65,-1.2) node {\small $W_2$};
\draw  (-0.65,1.1) node {\small $W_3$};


%W3
\draw [rounded corners,thick] (0,1) -- (0,0) -- (1.8,0.6) -- (1.8,2.2) -- (8.2,2.2) -- (8.2,0.6)--(10,0)
-- (10,2.2) -- (8,3.4) -- (8,5.8) -- (2,5.8) -- (2,3.4) -- (0,2.2) -- (0,1);




\foreach \x in {0,1}
{
\foreach \y in {0,2}
{
\draw [black,fill=black] ({1.08+0.36*\x},{1.75-0.33333*\y+0.16666666667*\x}) circle [radius=0.05cm] ;
};
};
\foreach \x in {0,1}
{
\foreach \y in {1,3}
{
\draw [black,fill=black] ({1.08+0.36*\x},{1.75-0.33333*\y+0.16666666667*\x}) circle [radius=0.05cm] ;
};
};


\foreach \x in {0}
{
\foreach \y in {3}
{
\draw  ({0.85-0.1-0.166666666667+0.36*\x},{1.75-0.33333*\y+0.16666666667*\x-0.1+0.33333333333333333}) node {\footnotesize $u_{3,i}$};
};
};


\foreach \x in {0,1}
{
\foreach \y in {0,1,2,3}
{
\draw [fill] ({8.56+0.36*\x},{1.75-0.33333*\y-0.16666666667*\x+0.16666666667}) circle [radius=0.05cm] ;
};
};


\foreach \x in {0}
{
\foreach \y in {3}
{
\draw  ({8.56+0.32+0.5+0.05},{1.75-0.33333*\y-0.1+0.3333333333}) node {\footnotesize $v_{3,i}$};
};
};






\foreach \x in {0}
{
\foreach \y in {0,1,2}
{
\draw [gray,fill=gray] ({1.32+0.36*\x},{4-0.33333*\y+0.16666666667*\x}) circle [radius=0.05cm] ;
};
};

\foreach \x in {0}
{
\foreach \y in {2}
{
\draw [gray] ({0.85+0.36*\x-0.05},{4-0.33333*\y+0.16666666667*\x-0.1+0.3333333333}) node {\footnotesize $u_{4,i}$};
};
};




\foreach \x in {0}
{
\foreach \y in {0,1,2}
{
\draw [gray,fill=gray] ({8.56+0.36*\x},{4-0.33333*\y+0.16666666667*\x}) circle [radius=0.05cm] ;
};
};

\foreach \x in {0}
{
\foreach \y in {2}
{
\draw [gray] ({8.6+0.5},{4-0.33333*\y+0.16666666667*\x-0.1+0.3333333333}) node {\footnotesize $v_{4,i}$};
};
};





%W4
%\draw [rounded corners,gray] (0,4)-- (0,2.4) -- (1.8,3.4) -- (1.8,6) -- (8.2,6) -- (8.2,3.4) -- (10,2.4)-- (10,9)
%-- (2,9) -- (0,9) -- (0,4);
;

%W2
\draw [rounded corners,gray,thick] (5,2) -- (8,2) -- (8,0.5) 
-- (10,-0.2) -- (10,-2) -- (8.2,-1.4)
-- (8.2,-0.2) -- (1.8,-0.2) -- (1.8,-1.4)
-- (0,-2) -- (0,-0.2) -- (2,0.5) -- (2,2) -- (5,2);



%W1
\foreach \dropp in {2.4}
\foreach \shorter in {0.4}
{
\draw [rounded corners,thick] (5,{2-\dropp}) -- (8,{2-\dropp}) -- (8,{0.9-\dropp}) 
-- (10,{0.2-\dropp}) -- (10,{-1.6-\dropp+\shorter}) -- (8.2,{-1.6-\dropp+\shorter})
-- (8.2,{-0.2-\dropp+\shorter}) -- (1.8,{-0.2-\dropp+\shorter}) -- (1.8,{-1.6-\dropp+\shorter})
-- (0,{-1.6-\dropp+\shorter}) -- (0,{0.2-\dropp}) -- (2,{0.9-\dropp}) -- (2,{2-\dropp}) -- (5,{2-\dropp});
};

%A2
\foreach \dropp in {2.4}
\foreach \shorter in {0.4}
{
\draw [rounded corners,gray,thick] (2.2,{1-\dropp}) -- (2.2,{1.8-\dropp}) -- (7.8,{1.8-\dropp}) -- (7.8,{0-\dropp+\shorter}) -- (2.2,{0-\dropp+\shorter}) -- (2.2,{1-\dropp});
};


\foreach \x in {0,1}
{
\foreach \y in {0,1}
{
\draw [gray,fill=gray] ({1.08+0.36*\x},{-0.933333333337-0.33333*\y+0.16666666667*\x}) circle [radius=0.05cm] ;
};
};



\foreach \x in {0}
{
\foreach \y in {1}
{
\draw [gray] ({0.85-0.166666666667-0.1+0.36*\x},{-0.933333333337-0.33333*\y+0.16666666667*\x-0.1+0.3333333333333}) node {\footnotesize $u_{2,i}$};
};
};


\foreach \x in {0}
{
\foreach \y in {1}
{
\draw [gray] ({8.56+0.32+0.5+0.05},{-0.933333333337-0.33333*\y-0.1+0.3333333333}) node {\footnotesize $v_{2,i}$};
};
};

\foreach \x in {0,1}
{
\foreach \y in {0,1}
{
\draw [gray,fill=gray] ({8.56+0.36*\x},{-0.933333333337-0.33333*\y-0.16666666667*\x+0.16666666667}) circle [radius=0.05cm] ;
};
};




%A1
\foreach \dropp in {4.4}
\foreach \shorter in {0.8}
{
\draw [rounded corners,thick] (2.2,{1-\dropp}) -- (2.2,{1.8-\dropp}) -- (7.8,{1.8-\dropp}) -- (7.8,{0-\dropp+\shorter}) -- (2.2,{0-\dropp+\shorter}) -- (2.2,{1-\dropp});
};



\draw (-3.2,-3.8) -- (13.2,-3.8) -- (13.2,6) -- (-3.2,6) -- (-3.2,-3.8);

\draw [black,fill=black] ({1.32},{-2.933333333337}) circle [radius=0.05cm] ;
\draw [black,fill=black] ({1.32},{-3.26666666666667}) circle [radius=0.05cm] ;


\draw [black] ({0.85-0.05},{-3.26666666666667-0.1+0.3333333333333333}) node {\footnotesize $u_{1,i}$};



\draw [black,fill=black] ({8.68},{-2.933333333337}) circle [radius=0.05cm] ;
\draw [black,fill=black] ({8.68},{-3.26666666666667}) circle [radius=0.05cm] ;


\draw [black] ({8.68+0.5},{-3.26666666666667-0.1+0.3333333333}) node {\footnotesize $v_{1,i}$};





%A3
\draw [rounded corners,thick] (2.2,1) -- (2.2,1.8) -- (7.8,1.8) -- (7.8,0) -- (2.2,0) -- (2.2,1);



%ORANGEVERTICES
%\draw [rounded corners,Green,thick,dashed] (10.4,1) -- (10.4,1.6) -- (12.4,1.6) -- (12.4,0.2) -- (10.4,0.2) -- (10.4,1);
%\draw [Green] (11.4,1.9) node {\small $X$};

\begin{comment}
\foreach \x in {0,1}
\foreach \y in {0,1,2}
{
\draw [Green,fill=Green] ({10.5+0.4+\x*0.8},{0.35+\y*0.5}) circle [radius=0.05cm] ;
\draw [Green,fill=Green] ({10.75+0.4+\x*0.8},{0.35+\y*0.5}) circle [radius=0.05cm] ;
};
\end{comment}


%A2
\draw [rounded corners,gray,thick] (2.2,4) -- (2.2,5.6) -- (7.8,5.6) -- (7.8,2.4) -- (2.2,2.4) -- (2.2,4);

%A3
%\draw [rounded corners] (2.2,7.8) -- (2.2,8.8) -- (7.8,8.8) -- (7.8,6.2) -- (2.2,6.2) -- (2.2,7.8);



\draw  (5,-3.1) node {\small $A_1$};
\draw [gray] (5,-1.35) node {\small $A_2$};
\draw  (5,1) node {\small $A_3$};
\draw [gray] (5,4) node {\small $A_4$};




\draw (5,6.4) node {\small $V(G)$};



%\foreach \x in {1,2,3,4}
%\draw [red,fill=red] (2.35,{0.75+(\x-1)*0.25})--(7.65,{0.75+(\x-1)*0.25});


%\draw [red,fill=red] (2.35,{0.75+(\x-1)*0.25}) circle [radius=0.05cm];
%\foreach \x in {1,2,3,4}
%\draw [red,fill=red] (7.65,{0.75+(\x-1)*0.25}) circle [radius=0.05cm];




\end{tikzpicture}
}


==> spanpic5B1backup.tex <==
{\scalefont{0.4}
\begin{tikzpicture}[scale=0.7]


%W3
%\draw [rounded corners,thick,BurntOrange] (0,1) -- (0,0) -- (1.8,0.6) -- (1.8,2.2) -- (8.2,2.2) -- (8.2,0.6)--(10,0)
%-- (10,2.2) -- (8,3.4) -- (8,5.8) -- (2,5.8) -- (2,3.4) -- (0,2.2) -- (0,1);

%W4
%\draw [rounded corners,Green] (0,4)-- (0,2.4) -- (1.8,3.4) -- (1.8,6) -- (8.2,6) -- (8.2,3.4) -- (10,2.4)-- (10,9)
%-- (2,9) -- (0,9) -- (0,4);
;

%W2
%\draw [rounded corners,blue,thick] (5,2) -- (8,2) -- (8,0.5) 
%-- (10,-0.2) -- (10,-2) -- (8.2,-1.4)
%-- (8.2,-0.2) -- (1.8,-0.2) -- (1.8,-1.4)
%-- (0,-2) -- (0,-0.2) -- (2,0.5) -- (2,2) -- (5,2);




%W1
%\foreach \dropp in {2.4}
%\foreach \shorter in {0.4}
%{
%\draw [rounded corners,red,thick] (5,{2-\dropp}) -- (8,{2-\dropp}) -- (8,{0.9-\dropp}) 
%-- (10,{0.2-\dropp}) -- (10,{-1.6-\dropp+\shorter}) -- (8.2,{-1.6-\dropp+\shorter})
%-- (8.2,{-0.2-\dropp+\shorter}) -- (1.8,{-0.2-\dropp+\shorter}) -- (1.8,{-1.6-\dropp+\shorter})
%-- (0,{-1.6-\dropp+\shorter}) -- (0,{0.2-\dropp}) -- (2,{0.9-\dropp}) -- (2,{2-\dropp}) -- (5,{2-\dropp});
%};

%A2
\foreach \dropp in {2.4}
\foreach \shorter in {0.4}
{
\draw [rounded corners,red,thick] (2.2,{1-\dropp}) -- (2.2,{1.8-\dropp}) -- (7.8,{1.8-\dropp}) -- (7.8,{0-\dropp+\shorter}) -- (2.2,{0-\dropp+\shorter}) -- (2.2,{1-\dropp});
};


%A1
\foreach \dropp in {4.4}
\foreach \shorter in {0.8}
{
\draw [red,rounded corners,thick] (2.2,{1-\dropp}) -- (2.2,{1.8-\dropp}) -- (7.8,{1.8-\dropp}) -- (7.8,{0-\dropp+\shorter}) -- (2.2,{0-\dropp+\shorter}) -- (2.2,{1-\dropp});
};



\draw (-3.2,-3.8) -- (13.2,-3.8) -- (13.2,6) -- (-3.2,6) -- (-3.2,-3.8);



%A1
\draw [rounded corners,red,thick] (2.2,1) -- (2.2,1.8) -- (7.8,1.8) -- (7.8,0) -- (2.2,0) -- (2.2,1);






%ORANGEVERTICES
\draw [rounded corners,Green,thick,dashed] (10.4,1) -- (10.4,1.6) -- (12.4,1.6) -- (12.4,0.2) -- (10.4,0.2) -- (10.4,1);
\draw [Green] (11.4,1.9) node {\small $X$};


\foreach \x in {0,1}
\foreach \y in {0,1,2}
{
\draw [Green,fill=Green] ({10.5+0.4+\x*0.8},{0.35+\y*0.5}) circle [radius=0.05cm] ;
\draw [Green,fill=Green] ({10.75+0.4+\x*0.8},{0.35+\y*0.5}) circle [radius=0.05cm] ;
};



%A2
\draw [rounded corners,red,thick] (2.2,4) -- (2.2,5.6) -- (7.8,5.6) -- (7.8,2.4) -- (2.2,2.4) -- (2.2,4);

%A3
%\draw [rounded corners] (2.2,7.8) -- (2.2,8.8) -- (7.8,8.8) -- (7.8,6.2) -- (2.2,6.2) -- (2.2,7.8);



\draw [red] (5,-3.1) node {\small $A_1$};
\draw [red] (5,-1.35) node {\small $A_2$};
\draw [red] (5,1) node {\small $A_3$};
\draw [red] (5,4) node {\small $A_4$};




\draw (5,6.4) node {\small $V(G)$};



%\foreach \x in {1,2,3,4}
%\draw [red,fill=red] (2.35,{0.75+(\x-1)*0.25})--(7.65,{0.75+(\x-1)*0.25});


%\draw [red,fill=red] (2.35,{0.75+(\x-1)*0.25}) circle [radius=0.05cm];
%\foreach \x in {1,2,3,4}
%\draw [red,fill=red] (7.65,{0.75+(\x-1)*0.25}) circle [radius=0.05cm];




\end{tikzpicture}
}


==> spanpic5C1.tex <==
{\scalefont{0.4}
\begin{tikzpicture}[scale=0.7]%0.7





\foreach \x in {1,2}
{
\draw [gray,thick] (1.65,{3.55+(\x-1)*0.3}) -- (2.35,{3.25+(\x-1)*0.3});
\draw [gray,thick] (8.35,{3.55+(\x-1)*0.3}) -- (7.65,{3.25+(\x-1)*0.3});


\draw [gray,fill=gray] (1.65,{3.55+(\x-1)*0.3}) circle [radius=0.075cm];
\draw [gray,fill=gray] (8.35,{3.55+(\x-1)*0.3}) circle [radius=0.075cm];
};

\foreach \x in {3,...,8}
{

\draw [black,thick] (1.65,{3.55+(\x-1)*0.3}) -- (2.35,{3.25+(\x-1)*0.3});
\draw [black,thick] (8.35,{3.55+(\x-1)*0.3}) -- (7.65,{3.25+(\x-1)*0.3});

\draw [black,fill=black] (1.65,{3.55+(\x-1)*0.3}) circle [radius=0.075cm];
\draw [black,fill=black] (8.35,{3.55+(\x-1)*0.3}) circle [radius=0.075cm];
};

\draw [gray] (11.4,1.9) node {\small $X$};



\draw [gray] ({1.65-0.5},{3.55+(0-1)*0.3+0.25}) node  {\scriptsize $u_{4,2}$};
\draw [gray] ({1.65-0.5},{3.55+(1-1)*0.3+0.25}) node  {\scriptsize $u_{4,1}$};
\draw [black] ({1.65-0.7},{3.55+(2-1)*0.3+0.3}) node  {\scriptsize $x_{r/2+1}$};
\draw [black] ({1.65-0.5},{3.55+(5-1)*0.3+0.25}) node  {\scriptsize $\vdots$};
\draw [black] ({1.65-0.5},{3.55+(7-1)*0.3+0.25}) node  {\scriptsize $x_{r}$};

\draw [gray] ({8.35+0.55},{3.55+(0-1)*0.3+0.25}) node  {\scriptsize $v_{4,2}$};
\draw [gray] ({8.35+0.55},{3.55+(1-1)*0.3+0.25}) node  {\scriptsize $v_{4,1}$};
\draw [black] ({8.35+0.55+0.25},{3.55+(2-1)*0.3+0.3}) node  {\scriptsize $y_{r/2+1}$};
\draw [black] ({8.35+0.55},{3.55+(5-1)*0.3+0.25}) node  {\scriptsize $\vdots$};
\draw [black] ({8.35+0.55},{3.55+(7-1)*0.3+0.25}) node  {\scriptsize $y_{r}$};
%-- (2.35,{3.25+(0-1)*0.3});

%UNDIVIDED CYCLE
\draw[black,thick] (2.5,2.9)
arc [start angle=90, end angle=270,
x radius=0.15cm, y radius=0.15cm];
\draw[black,thick] (7.5,2.9)
arc [start angle=90, end angle=-90,
x radius=0.15cm, y radius=0.15cm];
\draw  [black,thick] (2.5,2.9) to [out=0,in=180] 
(3.21428571428571,2.85) to [out=0,in=180] 
(3.92857142857143,2.95) to [out=0,in=180] 
(4.64285714285714,2.85) to [out=0,in=180] 
(5.35714285714286,2.95) to [out=0,in=180] 
(6.07142857142857,2.85) to [out=0,in=180] 
(6.78571428571429,2.95) to [out=0,in=180] 
(7.5,2.9);
\draw  [black,thick] (2.5,2.6) to [out=0,in=180] 
(3.21428571428571,2.55) to [out=0,in=180] 
(3.92857142857143,2.65) to [out=0,in=180] 
(4.64285714285714,2.55) to [out=0,in=180] 
(5.35714285714286,2.65) to [out=0,in=180] 
(6.07142857142857,2.55) to [out=0,in=180] 
(6.78571428571429,2.65) to [out=0,in=180] 
(7.5,2.6);




\foreach \x in {3,...,8}
{
\draw  [black,thick] (2.35,{3.25+0.3*(\x-1)}) to [out=0,in=180] 
(3.10714285714286,{3.2+0.3*(\x-1)}) to [out=0,in=180] 
(3.86428571428571,{3.3+0.3*(\x-1)}) to [out=0,in=180] 
(4.62142857142857,{3.2+0.3*(\x-1)}) to [out=0,in=180] 
(5.37857142857143,{3.3+0.3*(\x-1)}) to [out=0,in=180] 
(6.13571428571429,{3.2+0.3*(\x-1)}) to [out=0,in=180] 
(6.89285714285714,{3.3+0.3*(\x-1)}) to [out=0,in=180] 
(7.65,{3.25+0.3*(\x-1)});
};

\foreach \x in {1,2}
{
\draw  [gray,thick] (2.35,{3.25+0.3*(\x-1)}) to [out=0,in=180] 
(3.10714285714286,{3.2+0.3*(\x-1)}) to [out=0,in=180] 
(3.86428571428571,{3.3+0.3*(\x-1)}) to [out=0,in=180] 
(4.62142857142857,{3.2+0.3*(\x-1)}) to [out=0,in=180] 
(5.37857142857143,{3.3+0.3*(\x-1)}) to [out=0,in=180] 
(6.13571428571429,{3.2+0.3*(\x-1)}) to [out=0,in=180] 
(6.89285714285714,{3.3+0.3*(\x-1)}) to [out=0,in=180] 
(7.65,{3.25+0.3*(\x-1)});
};




%W3
%\draw [rounded corners,thick,black] (0,1) -- (0,0) -- (1.8,0.6) -- (1.8,2.2) -- (8.2,2.2) -- (8.2,0.6)--(10,0)
%-- (10,2.2) -- (8,3.4) -- (8,5.8) -- (2,5.8) -- (2,3.4) -- (0,2.2) -- (0,1);

%W4
%\draw [rounded corners,gray] (0,4)-- (0,2.4) -- (1.8,3.4) -- (1.8,6) -- (8.2,6) -- (8.2,3.4) -- (10,2.4)-- (10,9)
%-- (2,9) -- (0,9) -- (0,4);
;

%W2
%\draw [rounded corners,black,thick] (5,2) -- (8,2) -- (8,0.5) 
%-- (10,-0.2) -- (10,-2) -- (8.2,-1.4)
%-- (8.2,-0.2) -- (1.8,-0.2) -- (1.8,-1.4)
%-- (0,-2) -- (0,-0.2) -- (2,0.5) -- (2,2) -- (5,2);




%W1
%\foreach \dropp in {2.4}
%\foreach \shorter in {0.4}
%{
%\draw [rounded corners,black,thick] (5,{2-\dropp}) -- (8,{2-\dropp}) -- (8,{0.9-\dropp}) 
%-- (10,{0.2-\dropp}) -- (10,{-1.6-\dropp+\shorter}) -- (8.2,{-1.6-\dropp+\shorter})
%-- (8.2,{-0.2-\dropp+\shorter}) -- (1.8,{-0.2-\dropp+\shorter}) -- (1.8,{-1.6-\dropp+\shorter})
%-- (0,{-1.6-\dropp+\shorter}) -- (0,{0.2-\dropp}) -- (2,{0.9-\dropp}) -- (2,{2-\dropp}) -- (5,{2-\dropp});
%};

%A2
\foreach \dropp in {2.4}
\foreach \shorter in {0.4}
{
\draw [rounded corners] (2.2,{1-\dropp}) -- (2.2,{1.8-\dropp}) -- (7.8,{1.8-\dropp}) -- (7.8,{0-\dropp+\shorter}) -- (2.2,{0-\dropp+\shorter}) -- (2.2,{1-\dropp});
};


%A1
\foreach \dropp in {4.4}
\foreach \shorter in {0.8}
{
\draw [rounded corners] (2.2,{1-\dropp}) -- (2.2,{1.8-\dropp}) -- (7.8,{1.8-\dropp}) -- (7.8,{0-\dropp+\shorter}) -- (2.2,{0-\dropp+\shorter}) -- (2.2,{1-\dropp});
};



\draw (-3.2,-3.8) -- (13.2,-3.8) -- (13.2,6) -- (-3.2,6) -- (-3.2,-3.8);



%A1
\draw [rounded corners] (2.2,1) -- (2.2,1.8) -- (7.8,1.8) -- (7.8,0) -- (2.2,0) -- (2.2,1);



\draw [->,rounded corners] (10.8,1.4)
 --  (8.45,2)-- (5,2) -- (1.65,2) -- (1.65,3.4);
\draw [->,rounded corners] (11.05,1.45)-- (8.45,3.45);

%ORANGEVERTICES
\draw [rounded corners,gray,thick,dashed] (10.4,1) -- (10.4,1.6) -- (12.4,1.6) -- (12.4,0.2) -- (10.4,0.2) -- (10.4,1);

\foreach \x in {0,1}
\foreach \y in {0,1}
{
\draw [gray,fill=gray] ({10.5+\x*0.8+0.4},{0.35+\y*0.5}) circle [radius=0.075cm] ;
\draw [gray,fill=gray] ({10.75+\x*0.8+0.4},{0.35+\y*0.5}) circle [radius=0.075cm] ;
};

\foreach \x in {0,1}
\foreach \y in {2}
{
\draw [gray] ({10.5+\x*0.8+0.4},{0.35+\y*0.5}) circle [radius=0.075cm] ;
\draw [gray] ({10.75+\x*0.8+0.4},{0.35+\y*0.5}) circle [radius=0.075cm] ;
};




%A2
\draw [rounded corners,black,densely dotted] (2.2,4) -- (2.2,5.6) -- (7.8,5.6) -- (7.8,2.4) -- (2.2,2.4) -- (2.2,4);

\draw [black] (8.15,2.75) node {\small $A_4$};

\draw [black] (1.95,2.75) node {\scriptsize $Q_4$};

%A3
%\draw [rounded corners] (2.2,7.8) -- (2.2,8.8) -- (7.8,8.8) -- (7.8,6.2) -- (2.2,6.2) -- (2.2,7.8);



\draw (5,-3.1) node {\small $A_1$};
\draw (5,-1.35) node {\small $A_2$};
\draw (5,1) node {\small $A_3$};


\draw (5,6.4) node {\small $V(G)$};



%\foreach \x in {1,2,3,4}
%\draw [black,fill=black] (2.35,{0.75+(\x-1)*0.25})--(7.65,{0.75+(\x-1)*0.25});


%\draw [black,fill=black] (2.35,{0.75+(\x-1)*0.25}) circle [radius=0.05cm];
%\foreach \x in {1,2,3,4}
%\draw [black,fill=black] (7.65,{0.75+(\x-1)*0.25}) circle [radius=0.05cm];




\end{tikzpicture}
}


==> spanpic5D1.tex <==
{%\scalefont{0.4}
\begin{tikzpicture}[scale=0.7]





\draw [gray] ({1.65-0.5},{3.55+(0-1)*0.3+0.25}) node  {\scriptsize $u_{4,2}$};
\draw [gray] ({1.65-0.5},{3.55+(1-1)*0.3+0.25}) node  {\scriptsize $u_{4,1}$};
\draw [gray] ({1.65-0.7},{3.55+(2-1)*0.3+0.3}) node  {\scriptsize $x_{r/2+1}$};
\draw [gray] ({1.65-0.5},{3.55+(5-1)*0.3+0.25}) node  {\scriptsize $\vdots$};
\draw [gray] ({1.65-0.5},{3.55+(7-1)*0.3+0.25}) node  {\scriptsize $x_{r}$};

\draw [gray] ({8.35+0.55},{3.55+(0-1)*0.3+0.25}) node  {\scriptsize $v_{4,2}$};
\draw [gray] ({8.35+0.55},{3.55+(1-1)*0.3+0.25}) node  {\scriptsize $v_{4,1}$};
\draw [gray] ({8.35+0.55+0.25},{3.55+(2-1)*0.3+0.3}) node  {\scriptsize $y_{r/2+1}$};
\draw [gray] ({8.35+0.55},{3.55+(5-1)*0.3+0.25}) node  {\scriptsize $\vdots$};
\draw [gray] ({8.35+0.55},{3.55+(7-1)*0.3+0.25}) node  {\scriptsize $y_{r}$};



%W3
\draw [rounded corners,densely dotted] (0,1) -- (0,0) -- (1.8,0.6) -- (1.8,2.2) -- (8.2,2.2) -- (8.2,0.6)--(10,0)
-- (10,2.2) -- (8,3.4) -- (8,5.8) -- (2,5.8) -- (2,3.4) -- (0,2.2) -- (0,1);

\draw [gray] (11.4,1.9) node {\small $X$};




\foreach \dropp in {4.4}
\foreach \shorter in {0.8}
{
\draw [rounded corners,dashed,gray] (2,{1-\dropp}) -- (2,{2-\dropp}) -- (8,{2-\dropp}) -- (8,{-0.2-\dropp+\shorter}) -- (2,{-0.2-\dropp+\shorter}) -- (2,{1-\dropp});
};

\draw [gray] (8.45,-3.15) node {\small $W_0$};
\draw (-3.2,-3.8) -- (13.2,-3.8) -- (13.2,6) -- (-3.2,6) -- (-3.2,-3.8);




\foreach \x in {1,2}
{
\draw   [gray,thick] (1.65,{3.55+(\x-1)*0.3}) -- (2.35,{3.25+0.7+(\x-1)*0.25-0.35});
\draw  [gray,thick]  (8.35,{3.55+(\x-1)*0.3}) -- (7.65,{3.25+0.7+(\x-1)*0.25-0.35});


\draw [gray,fill=gray] (1.65,{3.55+(\x-1)*0.3}) circle [radius=0.075cm];
\draw [gray,fill=gray] (8.35,{3.55+(\x-1)*0.3}) circle [radius=0.075cm];
};

\foreach \x in {3,...,8}
{

\draw   [gray,thick]  (1.65,{3.55+(\x-1)*0.3}) -- (2.35,{3.25+0.7+(\x-1)*0.25-0.35});
\draw   [gray,thick]  (8.35,{3.55+(\x-1)*0.3}) -- (7.65,{3.25+0.7+(\x-1)*0.25-0.35});

\draw [gray,fill=gray] (1.65,{3.55+(\x-1)*0.3}) circle [radius=0.075cm];
\draw [gray,fill=gray] (8.35,{3.55+(\x-1)*0.3}) circle [radius=0.075cm];
};






\foreach \x in {4.5,5.5,6.5,7.5,8.5,9.5,10.5,11.5}
{
\draw   [gray,thick]  (2.35,{3.25-0.525+0.25*(\x-1)}) to [out=0,in=180] 
(3.10714285714286,{3.2-0.525+0.25*(\x-1)}) to [out=0,in=180] 
(3.86428571428571,{3.3-0.525+0.25*(\x-1)}) to [out=0,in=180] 
(4.62142857142857,{3.2-0.525+0.25*(\x-1)}) to [out=0,in=180] 
(5.37857142857143,{3.3-0.525+0.25*(\x-1)}) to [out=0,in=180] 
(6.13571428571429,{3.2-0.525+0.25*(\x-1)}) to [out=0,in=180] 
(6.89285714285714,{3.3-0.525+0.25*(\x-1)}) to [out=0,in=180] 
(7.65,{3.25-0.525+0.25*(\x-1)});
};





%W3
%\draw [rounded corners,thick,BurntOrange] (0,1) -- (0,0) -- (1.8,0.6) -- (1.8,2.2) -- (8.2,2.2) -- (8.2,0.6)--(10,0)
%-- (10,2.2) -- (8,3.4) -- (8,5.8) -- (2,5.8) -- (2,3.4) -- (0,2.2) -- (0,1);

%W4
%\draw [rounded corners,gray] (0,4)-- (0,2.4) -- (1.8,3.4) -- (1.8,6) -- (8.2,6) -- (8.2,3.4) -- (10,2.4)-- (10,9)
%-- (2,9) -- (0,9) -- (0,4);
;

%W2
%\draw [rounded corners,gray,thick] (5,2) -- (8,2) -- (8,0.5) 
%-- (10,-0.2) -- (10,-2) -- (8.2,-1.4)
%-- (8.2,-0.2) -- (1.8,-0.2) -- (1.8,-1.4)
%-- (0,-2) -- (0,-0.2) -- (2,0.5) -- (2,2) -- (5,2);




%W1
%\foreach \dropp in {2.4}
%\foreach \shorter in {0.4}
%{
%\draw [rounded corners,black,thick] (5,{2-\dropp}) -- (8,{2-\dropp}) -- (8,{0.9-\dropp}) 
%-- (10,{0.2-\dropp}) -- (10,{-1.6-\dropp+\shorter}) -- (8.2,{-1.6-\dropp+\shorter})
%-- (8.2,{-0.2-\dropp+\shorter}) -- (1.8,{-0.2-\dropp+\shorter}) -- (1.8,{-1.6-\dropp+\shorter})
%-- (0,{-1.6-\dropp+\shorter}) -- (0,{0.2-\dropp}) -- (2,{0.9-\dropp}) -- (2,{2-\dropp}) -- (5,{2-\dropp});
%};

%A2
\foreach \dropp in {2.4}
\foreach \shorter in {0.4}
{
\draw [rounded corners] (2.2,{1-\dropp}) -- (2.2,{1.8-\dropp}) -- (7.8,{1.8-\dropp}) -- (7.8,{0-\dropp+\shorter}) -- (2.2,{0-\dropp+\shorter}) -- (2.2,{1-\dropp});
};


%A1
\foreach \dropp in {4.4}
\foreach \shorter in {0.8}
{
\draw [rounded corners] (2.2,{1-\dropp}) -- (2.2,{1.8-\dropp}) -- (7.8,{1.8-\dropp}) -- (7.8,{0-\dropp+\shorter}) -- (2.2,{0-\dropp+\shorter}) -- (2.2,{1-\dropp});
};



\draw (-3.2,-3.8) -- (13.2,-3.8) -- (13.2,6) -- (-3.2,6) -- (-3.2,-3.8);



%A1
\draw [rounded corners,densely dotted, gray] (2.2,1) -- (2.2,1.8) -- (7.8,1.8) -- (7.8,0) -- (2.2,0) -- (2.2,1);





%edges connecting in Q1 down
\draw [black,thick] (2.9,2.6) -- (2.35,{0.75+0.5});
\draw [black,thick] (6.9,2.9) -- (7.65,{0.75+0.75});
\draw [gray,thick] (3.1,2.6) -- (2.35,{0.75});
\draw [gray,thick] (7.1,2.9) -- (7.65,{0.75+0.25});

%connecting xi into A1
\draw [black,thick] (8.35,0.875+0.5) -- (7.65,{0.75+0.5});
\draw [gray,thick] (8.35,0.875) -- (7.65,{0.75});
\draw [gray,thick] (2.35,{0.75+0.25}) -- (1.65,{0.875});
\draw [black,thick] (2.35,{0.75+0.75}) -- (1.65,{0.875+0.5});


%PathsinA1
\foreach \x in {3,4}
{
\draw  [black,thick] (2.35,{0.75+0.25*(\x-1)}) to [out=0,in=180] 
(3.10714285714286,{0.7+0.25*(\x-1)}) to [out=0,in=180] 
(3.86428571428571,{0.8+0.25*(\x-1)}) to [out=0,in=180] 
(4.62142857142857,{0.7+0.25*(\x-1)}) to [out=0,in=180] 
(5.37857142857143,{0.8+0.25*(\x-1)}) to [out=0,in=180] 
(6.13571428571429,{0.7+0.25*(\x-1)}) to [out=0,in=180] 
(6.89285714285714,{0.8+0.25*(\x-1)}) to [out=0,in=180] 
(7.65,{0.75+0.25*(\x-1)});
};
%\draw [black] (2.35,{0.75+0.25*(\x-1)}) -- (7.65,{0.75+0.25*(\x-1)});


\foreach \x in {1,2}
{
\draw  [gray,thick] (2.35,{0.75+0.25*(\x-1)}) to [out=0,in=180] 
(3.10714285714286,{0.7+0.25*(\x-1)}) to [out=0,in=180] 
(3.86428571428571,{0.8+0.25*(\x-1)}) to [out=0,in=180] 
(4.62142857142857,{0.7+0.25*(\x-1)}) to [out=0,in=180] 
(5.37857142857143,{0.8+0.25*(\x-1)}) to [out=0,in=180] 
(6.13571428571429,{0.7+0.25*(\x-1)}) to [out=0,in=180] 
(6.89285714285714,{0.8+0.25*(\x-1)}) to [out=0,in=180] 
(7.65,{0.75+0.25*(\x-1)});
};








%Q
\draw  [black,thick] (2.5,0.5) to [out=0,in=180] 
(3.21428571428571,0.45) to [out=0,in=180] 
(3.92857142857143,0.55) to [out=0,in=180] 
(4.64285714285714,0.45) to [out=0,in=180] 
(5.35714285714286,0.55) to [out=0,in=180] 
(6.07142857142857,0.45) to [out=0,in=180] 
(6.78571428571429,0.55) to [out=0,in=180] 
(7.5,0.5);

\draw  [black,thick] (2.5,0.2) to [out=0,in=180] 
(3.21428571428571,0.15) to [out=0,in=180] 
(3.92857142857143,0.25) to [out=0,in=180] 
(4.64285714285714,0.15) to [out=0,in=180] 
(5.35714285714286,0.25) to [out=0,in=180] 
(6.07142857142857,0.15) to [out=0,in=180] 
(6.78571428571429,0.25) to [out=0,in=180] 
(7.5,0.2);

\draw[black,thick] (2.5,0.5)
arc [start angle=90, end angle=270,
x radius=0.15cm, y radius=0.15cm];
\draw[black,thick] (7.5,0.5)
arc [start angle=90, end angle=-90,
x radius=0.15cm, y radius=0.15cm];



\draw [black] (1.95,0.35) node {\scriptsize $Q_3$};



%path Q

\draw [black,fill=black] (2.9,2.6) circle [radius=0.075cm];
\draw [black,fill=black] (6.9,2.9) circle [radius=0.075cm];
\draw [gray,fill=gray] (3.1,2.6) circle [radius=0.075cm];
\draw [gray,fill=gray] (7.1,2.9) circle [radius=0.075cm];

\draw [black,fill=black] (2.65,3.2) node {\scriptsize $v_{3,1}'$};
\draw [black,fill=black] (6.65,3.2) node {\scriptsize $u_{3,1}'$};
\draw [gray,fill=gray] (3.35,3.2) node {\scriptsize $v_{3,2}'$};
\draw [gray,fill=gray] (7.35,3.2)  node {\scriptsize $u_{3,2}'$};

%({8.35+0.5},{0.875)
\draw [->] (10.7,0.875) -- (9.3,0.875);

\draw [->,rounded corners] (11.3,0.875) -- (11.45,0.875)-- 
(11.45,-0.25) -- (5,-0.25) -- 
(1.65,-0.25) -- ({1.65},0.675);

\draw  [black,thick] (2.5,2.6) to [out=0,in=180] 
(2.7,2.575) to [out=0,in=180] 
(2.9,2.6);

%\draw [black] (2.5,2.6) -- (2.9,2.6);


\draw  [gray,thick] (3.1,2.6) to [out=0,in=180] 
(3.83333333333333,2.65) to [out=0,in=180] 
(4.56666666666667,2.55) to [out=0,in=180] 
(5.3,2.65) to [out=0,in=180] 
(6.03333333333333,2.55) to [out=0,in=180] 
(6.76666666666667,2.65) to [out=0,in=180] 
(7.5,2.6);


%\draw [gray] (3.1,2.6) -- (7.5,2.6);

\draw  [black,thick] (2.5,2.9) to [out=0,in=180] 
(3.23333333333333,2.85) to [out=0,in=180] 
(3.96666666666667,2.95) to [out=0,in=180] 
(4.7,2.85) to [out=0,in=180] 
(5.43333333333333,2.95) to [out=0,in=180] 
(6.16666666666667,2.85) to [out=0,in=180] 
(6.9,2.9);

%\draw [black] (2.5,2.9) -- (6.9,2.9);

%\draw [gray] (7.1,2.9) -- (7.5,2.9);
\draw  [gray,thick] (7.1,2.9) to [out=0,in=180] 
(7.3,2.875) to [out=0,in=180] 
(7.5,2.9);

\draw[black,thick] (2.5,2.9)
arc [start angle=90, end angle=270,
x radius=0.15cm, y radius=0.15cm];
\draw[gray,thick] (7.5,2.9)
arc [start angle=90, end angle=-90,
x radius=0.15cm, y radius=0.15cm];




\draw [gray] (1.45,2.5) node {\small $W_3$};






\foreach \x in {1}
\draw [gray,fill=gray] (1.65,{0.875+(\x-1)*0.5}) circle [radius=0.075cm];
\foreach \x in {1}
\draw [gray,fill=gray] (8.35,{0.875+(\x-1)*0.5}) circle [radius=0.075cm];


\foreach \x in {2}
\draw [black,fill=black] (1.65,{0.875+(\x-1)*0.5}) circle [radius=0.075cm];
\foreach \x in {2}
\draw [black,fill=black] (8.35,{0.875+(\x-1)*0.5}) circle [radius=0.075cm];



\foreach \x in {1}
\draw [gray,fill=gray] ({1.65-0.5},{0.875+(\x-1)*0.5}) node {\scriptsize $u_{3,2}$};
\foreach \x in {1}
\draw [gray,fill=gray] ({8.35+0.5},{0.875+(\x-1)*0.5}) node {\scriptsize $v_{3,2}$};


\foreach \x in {2}
\draw [black,fill=black] ({1.65-0.5},{0.875+(\x-1)*0.5}) node {\scriptsize $u_{3,1}$};
\foreach \x in {2}
\draw [black,fill=black] ({8.35+0.5},{0.875+(\x-1)*0.5}) node {\scriptsize $v_{3,1}$};




%ORANGEVERTICES
\draw [rounded corners,gray,thick,dashed] (10.4,1) -- (10.4,1.6) -- (12.4,1.6) -- (12.4,0.2) -- (10.4,0.2) -- (10.4,1);

\foreach \x in {0,1}
\foreach \y in {0}
{
\draw [gray,fill=gray] ({10.5+0.4+\x*0.8},{0.35+\y*0.5}) circle [radius=0.075cm] ;
\draw [gray,fill=gray] ({10.75+0.4+\x*0.8},{0.35+\y*0.5}) circle [radius=0.075cm] ;
};

\foreach \x in {0,1}
\foreach \y in {1}
{
\draw [gray] ({10.5+\x*0.8+0.4},{0.35+\y*0.5}) circle [radius=0.075cm] ;
\draw [gray] ({10.75+\x*0.8+0.4},{0.35+\y*0.5}) circle [radius=0.075cm] ;
};




%A2
\draw [rounded corners,gray,densely dotted] (2.2,4) -- (2.2,5.6) -- (7.8,5.6) -- (7.8,2.4) -- (2.2,2.4) -- (2.2,4);

\draw [gray] (8.15,2.75) node {\small $A_4$};




%A3
%\draw [rounded corners] (2.2,7.8) -- (2.2,8.8) -- (7.8,8.8) -- (7.8,6.2) -- (2.2,6.2) -- (2.2,7.8);



\draw (5,-3.1) node {\small $A_1$};
\draw (5,-1.35) node {\small $A_2$};
\draw [gray] (8.15,0.3) node {\small $A_3$};


\draw (5,6.4) node {\small $V(G)$};



%\foreach \x in {1,2,3,4}
%\draw [black,fill=black] (2.35,{0.75+(\x-1)*0.25})--(7.65,{0.75+(\x-1)*0.25});


%\draw [black,fill=black] (2.35,{0.75+(\x-1)*0.25}) circle [radius=0.075cm];
%\foreach \x in {1,2,3,4}
%\draw [black,fill=black] (7.65,{0.75+(\x-1)*0.25}) circle [radius=0.075cm];




\end{tikzpicture}
}


==> spanpic5startingpoint.tex <==
{\scalefont{0.4}
\begin{tikzpicture}[scale=0.7]


\foreach \x in {-2,...,12}
\draw [gray,dotted] (\x,-5) -- (\x,10);
\foreach \x in {-5,...,10}
\draw [gray,dotted] (-2,\x) -- (12,\x);

%W3
\draw [rounded corners,BurntOrange] (0,1) -- (0,0) -- (1.8,0.6) -- (1.8,2.2) -- (8.2,2.2) -- (8.2,0.6)--(10,0)
-- (10,2.2) -- (8,3.4) -- (8,5.8) -- (2,5.8) -- (2,3.4) -- (0,2.2) -- (0,1);

%W4
%\draw [rounded corners,Green] (0,4)-- (0,2.4) -- (1.8,3.4) -- (1.8,6) -- (8.2,6) -- (8.2,3.4) -- (10,2.4)-- (10,9)
%-- (2,9) -- (0,9) -- (0,4);
;

%W2
\draw [rounded corners,blue] (5,2) -- (8,2) -- (8,0.5) 
-- (10,-0.2) -- (10,-2) -- (8.2,-1.4)
-- (8.2,-0.2) -- (1.8,-0.2) -- (1.8,-1.4)
-- (0,-2) -- (0,-0.2) -- (2,0.5) -- (2,2) -- (5,2);




%W0
\foreach \dropp in {2.4}
\foreach \shorter in {0.4}
{
\draw [rounded corners,red] (5,{2-\dropp}) -- (8,{2-\dropp}) -- (8,{0.9-\dropp}) 
-- (10,{0.2-\dropp}) -- (10,{-1.6-\dropp+\shorter}) -- (8.2,{-1.6-\dropp+\shorter})
-- (8.2,{-0.2-\dropp+\shorter}) -- (1.8,{-0.2-\dropp+\shorter}) -- (1.8,{-1.6-\dropp+\shorter})
-- (0,{-1.6-\dropp+\shorter}) -- (0,{0.2-\dropp}) -- (2,{0.9-\dropp}) -- (2,{2-\dropp}) -- (5,{2-\dropp});
};

%A2
\foreach \dropp in {2.4}
\foreach \shorter in {0.4}
{
\draw [rounded corners,blue] (2.2,{1-\dropp}) -- (2.2,{1.8-\dropp}) -- (7.8,{1.8-\dropp}) -- (7.8,{0-\dropp+\shorter}) -- (2.2,{0-\dropp+\shorter}) -- (2.2,{1-\dropp});
};


%A1
\foreach \dropp in {4.4}
\foreach \shorter in {0.8}
{
\draw [red,rounded corners] (2.2,{1-\dropp}) -- (2.2,{1.8-\dropp}) -- (7.8,{1.8-\dropp}) -- (7.8,{0-\dropp+\shorter}) -- (2.2,{0-\dropp+\shorter}) -- (2.2,{1-\dropp});
};


%W0
\foreach \dropp in {4.4}
\foreach \shorter in {0.8}
{
\draw [rounded corners] (2,{1-\dropp}) -- (2,{2-\dropp}) -- (8,{2-\dropp}) -- (8,{-0.2-\dropp+\shorter}) -- (2,{-0.2-\dropp+\shorter}) -- (2,{1-\dropp});
};

\draw (-0.2,-3.8) -- (10.2,-3.8) -- (10.2,9.2) -- (-0.2,9.2) -- (-0.2,-3.8);



%A1
\draw [rounded corners,BurntOrange] (2.2,1) -- (2.2,1.8) -- (7.8,1.8) -- (7.8,0) -- (2.2,0) -- (2.2,1);




%A2
\draw [rounded corners,Green] (2.2,4) -- (2.2,5.6) -- (7.8,5.6) -- (7.8,2.4) -- (2.2,2.4) -- (2.2,4);

%A3
%\draw [rounded corners] (2.2,7.8) -- (2.2,8.8) -- (7.8,8.8) -- (7.8,6.2) -- (2.2,6.2) -- (2.2,7.8);



\draw [red] (1,-3) node {\small $W_1$};
\draw [blue] (1,-0.8) node {\small $W_2$};
\draw [BurntOrange] (1,1.5) node {\small $W_3$};
%\draw [Green] (1,4.5) node {\small $W_4$};


\draw (5,-4.15) node {\small $W_0$};


\draw [red] (5,-3.1) node {\small $A_1$};
\draw [blue] (5,-1.35) node {\small $A_2$};
\draw [BurntOrange] (5,1) node {\small $A_3$};
\draw [Green] (5,4) node {\small $A_4$};

%Q
\draw  [red] (2.5,0.5) to [out=0,in=180] 
(3.21428571428571,0.45) to [out=0,in=180] 
(3.92857142857143,0.55) to [out=0,in=180] 
(4.64285714285714,0.45) to [out=0,in=180] 
(5.35714285714286,0.55) to [out=0,in=180] 
(6.07142857142857,0.45) to [out=0,in=180] 
(6.78571428571429,0.55) to [out=0,in=180] 
(7.5,0.5);

\draw  [red] (2.5,0.2) to [out=0,in=180] 
(3.21428571428571,0.15) to [out=0,in=180] 
(3.92857142857143,0.25) to [out=0,in=180] 
(4.64285714285714,0.15) to [out=0,in=180] 
(5.35714285714286,0.25) to [out=0,in=180] 
(6.07142857142857,0.15) to [out=0,in=180] 
(6.78571428571429,0.25) to [out=0,in=180] 
(7.5,0.2);

\draw[red] (2.5,0.5)
arc [start angle=90, end angle=270,
x radius=0.15cm, y radius=0.15cm];
\draw[red] (7.5,0.5)
arc [start angle=90, end angle=-90,
x radius=0.15cm, y radius=0.15cm];




\draw (5,9.5) node {\small $V(G)$};



%\foreach \x in {1,2,3,4}
%\draw [red,fill=red] (2.35,{0.75+(\x-1)*0.25})--(7.65,{0.75+(\x-1)*0.25});


%\draw [red,fill=red] (2.35,{0.75+(\x-1)*0.25}) circle [radius=0.05cm];
%\foreach \x in {1,2,3,4}
%\draw [red,fill=red] (7.65,{0.75+(\x-1)*0.25}) circle [radius=0.05cm];


\foreach \x in {1}
\draw [blue,fill=blue] (1.65,{0.875+(\x-1)*0.5}) circle [radius=0.05cm];
\foreach \x in {1}
\draw [blue,fill=blue] (8.35,{0.875+(\x-1)*0.5}) circle [radius=0.05cm];


\foreach \x in {2}
\draw [red,fill=red] (1.65,{0.875+(\x-1)*0.5}) circle [radius=0.05cm];
\foreach \x in {2}
\draw [red,fill=red] (8.35,{0.875+(\x-1)*0.5}) circle [radius=0.05cm];




%path Q
\draw  [red] (2.5,2.6) to [out=0,in=180] 
(2.7,2.575) to [out=0,in=180] 
(2.9,2.6);

%\draw [red] (2.5,2.6) -- (2.9,2.6);


\draw  [blue] (3.1,2.6) to [out=0,in=180] 
(3.83333333333333,2.65) to [out=0,in=180] 
(4.56666666666667,2.55) to [out=0,in=180] 
(5.3,2.65) to [out=0,in=180] 
(6.03333333333333,2.55) to [out=0,in=180] 
(6.76666666666667,2.65) to [out=0,in=180] 
(7.5,2.6);


%\draw [blue] (3.1,2.6) -- (7.5,2.6);

\draw  [red] (2.5,2.9) to [out=0,in=180] 
(3.23333333333333,2.85) to [out=0,in=180] 
(3.96666666666667,2.95) to [out=0,in=180] 
(4.7,2.85) to [out=0,in=180] 
(5.43333333333333,2.95) to [out=0,in=180] 
(6.16666666666667,2.85) to [out=0,in=180] 
(6.9,2.9);

%\draw [red] (2.5,2.9) -- (6.9,2.9);

%\draw [blue] (7.1,2.9) -- (7.5,2.9);
\draw  [blue] (7.1,2.9) to [out=0,in=180] 
(7.3,2.875) to [out=0,in=180] 
(7.5,2.9);

\draw[red] (2.5,2.9)
arc [start angle=90, end angle=270,
x radius=0.15cm, y radius=0.15cm];
\draw[blue] (7.5,2.9)
arc [start angle=90, end angle=-90,
x radius=0.15cm, y radius=0.15cm];



%edges connecting in Q1 down
\draw [red] (2.9,2.6) -- (2.35,{0.75+0.5});
\draw [red] (6.9,2.9) -- (7.65,{0.75+0.75});
\draw [blue] (3.1,2.6) -- (2.35,{0.75});
\draw [blue] (7.1,2.9) -- (7.65,{0.75+0.25});

%connecting xi into A1
\draw [red] (8.35,0.875+0.5) -- (7.65,{0.75+0.5});
\draw [blue] (8.35,0.875) -- (7.65,{0.75});
\draw [blue] (2.35,{0.75+0.25}) -- (1.65,{0.875});
\draw [red] (2.35,{0.75+0.75}) -- (1.65,{0.875+0.5});


%PathsinA1
\foreach \x in {3,4}
{
\draw  [red] (2.35,{0.75+0.25*(\x-1)}) to [out=0,in=180] 
(3.10714285714286,{0.7+0.25*(\x-1)}) to [out=0,in=180] 
(3.86428571428571,{0.8+0.25*(\x-1)}) to [out=0,in=180] 
(4.62142857142857,{0.7+0.25*(\x-1)}) to [out=0,in=180] 
(5.37857142857143,{0.8+0.25*(\x-1)}) to [out=0,in=180] 
(6.13571428571429,{0.7+0.25*(\x-1)}) to [out=0,in=180] 
(6.89285714285714,{0.8+0.25*(\x-1)}) to [out=0,in=180] 
(7.65,{0.75+0.25*(\x-1)});
};
%\draw [red] (2.35,{0.75+0.25*(\x-1)}) -- (7.65,{0.75+0.25*(\x-1)});


\foreach \x in {1,2}
{
\draw  [blue] (2.35,{0.75+0.25*(\x-1)}) to [out=0,in=180] 
(3.10714285714286,{0.7+0.25*(\x-1)}) to [out=0,in=180] 
(3.86428571428571,{0.8+0.25*(\x-1)}) to [out=0,in=180] 
(4.62142857142857,{0.7+0.25*(\x-1)}) to [out=0,in=180] 
(5.37857142857143,{0.8+0.25*(\x-1)}) to [out=0,in=180] 
(6.13571428571429,{0.7+0.25*(\x-1)}) to [out=0,in=180] 
(6.89285714285714,{0.8+0.25*(\x-1)}) to [out=0,in=180] 
(7.65,{0.75+0.25*(\x-1)});
};



%PathsinA2
%\foreach \x in {1,...,8}
%\draw [red,] (2.35,{3.25+(\x-1)*0.3})--(7.65,{3.25+(\x-1)*0.3});


\foreach \x in {1,...,8}
{
\draw [red,fill=red] (1.65,{3.55+(\x-1)*0.3}) circle [radius=0.05cm];
\draw [red,fill=red] (8.35,{3.55+(\x-1)*0.3}) circle [radius=0.05cm];
\draw [red] (1.65,{3.55+(\x-1)*0.3}) -- (2.35,{3.25+(\x-1)*0.3});
\draw [red] (8.35,{3.55+(\x-1)*0.3}) -- (7.65,{3.25+(\x-1)*0.3});
};




\foreach \x in {1,...,8}
{
\draw  [red] (2.35,{3.25+0.3*(\x-1)}) to [out=0,in=180] 
(3.10714285714286,{3.2+0.3*(\x-1)}) to [out=0,in=180] 
(3.86428571428571,{3.3+0.3*(\x-1)}) to [out=0,in=180] 
(4.62142857142857,{3.2+0.3*(\x-1)}) to [out=0,in=180] 
(5.37857142857143,{3.3+0.3*(\x-1)}) to [out=0,in=180] 
(6.13571428571429,{3.2+0.3*(\x-1)}) to [out=0,in=180] 
(6.89285714285714,{3.3+0.3*(\x-1)}) to [out=0,in=180] 
(7.65,{3.25+0.3*(\x-1)});
};






\end{tikzpicture}
}


==> spanpic6A01.tex <==
{\scalefont{0.4}
\begin{tikzpicture}[scale=0.7]


%\foreach \x in {0,...,20}
%\draw [gray,dotted] (\x,0) -- (\x,10);
%\foreach \x in {0,...,10}
%\draw [gray,dotted] (0,\x) -- (20,\x);



\draw [rounded corners]  (0,3) -- (0,0) -- (8,0) -- (8,5) -- (0,5) -- (0,3);




%A2

\draw [gray] (2,0)
arc [start angle=180, end angle=0,
x radius=2cm, y radius=1.5cm];

\draw [gray] (4,0.625) node {\small $B_1$};


\draw  (4,4.325) node {\small $Z_0$};


\draw [rounded corners]  (1,0.25) -- (2.25,0.25) -- (2.25,1) -- (0.25,1) -- (0.25,0.25) -- (1,0.25);

\draw [rounded corners]  (1,1.25) -- (4.25,1.25) -- (4.25,2) -- (0.25,2) -- (0.25,1.25) -- (1,1.25);

\draw  (1.25,0.625) node {\small $A_2$};
\draw  (2.25,1.625) node {\small $A_1$};

%\draw  (4.8,1) node {\large $M$};


\end{tikzpicture}
}


==> spanpic6A02.tex <==
{\scalefont{0.4}
\begin{tikzpicture}[scale=0.7]


%\foreach \x in {0,...,20}
%\draw [gray,dotted] (\x,0) -- (\x,10);
%\foreach \x in {0,...,10}
%\draw [gray,dotted] (0,\x) -- (20,\x);



\draw [rounded corners]  (0,4) -- (0,2.25) -- (4.5,2.25)
 -- (4.5,1.56);
\draw [rounded corners]  (6.1,0) -- (8,0) -- (8,5)-- (0,5) -- (0,4);;




%A2


\draw  (4,4.325) node {\small $Z_1$};


\draw [rounded corners]  (1,0.25) -- (1.95,0.25);
\draw [rounded corners]  (2.25,0.85) -- (2.25,1)
 -- (0.25,1) -- (0.25,0.25) -- (1,0.25);
\draw [white,thick] (2.25,0.525) -- (2.25,0.8375);
\draw [white,thick] (2.2225,0.525) -- (2.225,0.8375);

\draw  (1.95,0.25)
arc [start angle=170, end angle=147.3,
x radius=2.1cm, y radius=1.6cm];

\begin{comment}
\draw [rounded corners]  (1,0.25) -- (1.975,0.25);
\draw [rounded corners]  (2.25,0.825) -- (2.25,1) 
-- (0.25,1) -- (0.25,0.25) -- (1,0.25);




\draw  (1.975,0.25)
arc [start angle=170, end angle=148.3,
x radius=2.1cm, y radius=1.6cm];

\end{comment}

\draw [black] (2,0)
arc [start angle=180, end angle=0,
x radius=2cm, y radius=1.5cm];

\draw [black] (4,0.625) node {\small $B_1$};


\draw [black] (2,0) -- (6,0);

\draw  (6.1,0)
arc [start angle=0, end angle=76.5,
x radius=2.1cm, y radius=1.6cm];



\draw [black](4.25,1.58)
arc [start angle=83, end angle=128,
x radius=2.1cm, y radius=1.6cm];




\draw   (1,1.25) -- (2.7,1.25) ;
\draw [rounded corners] (4.25,1.58) -- (4.25,2) -- (0.25,2) -- (0.25,1.25) -- (1,1.25);

\draw  (1.25,0.625) node {\small $L_0$};
\draw  (2.25,1.625) node {\small $M$};

%\draw  (4.8,1) node {\large $M$};


\end{tikzpicture}
}


==> spanpic6A1.tex <==
{\scalefont{0.4}
\begin{tikzpicture}[scale=0.55]


%\foreach \x in {0,...,20}
%\draw [gray,dotted] (\x,0) -- (\x,10);
%\foreach \x in {0,...,10}
%\draw [gray,dotted] (0,\x) -- (20,\x);



\draw (0,0) -- (20,0) -- (20,10) -- (0,10) -- (0,0);


\draw [fill] (10,5) circle [radius=0.1cm]; 
\draw (9.875,4.5) node  {\small $v_0$};


%M
\draw (2.25,1.625) -- (6,1.625);
\draw (2.25,1.375) -- (6,1.375);
\draw (2.25,1.625)
arc [start angle=90, end angle=270,
x radius=0.125cm, y radius=0.125cm];
\draw (6,1.625)
arc [start angle=90, end angle=-90,
x radius=0.125cm, y radius=0.125cm];

\draw  (4.8,1) node {\large $M$};

%L0
\draw  (2.25,1.125) -- (3.5,1.125);
\draw  (2.25,0.875) -- (3.5,0.875);
\draw (2.25,1.125)
arc [start angle=90, end angle=270,
x radius=0.125cm, y radius=0.125cm];
\draw (3.5,1.125)
arc [start angle=90, end angle=-90,
x radius=0.125cm, y radius=0.125cm];

\draw (2.75,0.427) node {\large $L_0$};

%X
\draw [rounded corners] (2,1.9) --  (6.8,1.9) -- (10.25, 5.75)-- (15.5,1.2) --  (15.5,9.5) --  (0.5,9.5) -- (0.5,1.9) -- (2,1.9);

\draw (8,7) node {\large $X$};

%G
\draw (10,10.5) node {\large $V(G)$};


%Z3
\draw [rounded corners] (7.5,0.8) -- (10.2,0.8)
 -- (10.2,5.4) -- (6.2,0.8) -- (7.5,0.8);

\draw (9,2) node {\large $Z_3$};

%Z5
\draw [rounded corners](11.1,0.8) -- (15.6,0.8) -- (10.4,5.4) -- (10.4,0.8) -- (11.1,0.8);

\draw (12,2) node {\large $Z_5$};

%Z4
%\draw [red,rounded corners] (16.6,3) -- (16.6,0.7) -- (10.3,0.7) -- (10.3,5.4) -- (16.6,5.4) -- (16.6,3);
\draw [dashed,rounded corners] (16.6,3) -- (16.6,0.7) -- (10.3,0.7)% -- (10.3,5.4) 
-- (10.3,5.65) -- (9,5.65) -- (9,6.4) -- (16.6,6.4)
-- (16.6,5.4) -- (16.6,3);


\draw  (14,5.7) node {\large $Z_4$};

%V
\draw  [rounded corners] (15.8,2) -- (15.8,0.8) -- (19.5,0.8) -- (19.5,9.5) -- (15.8,9.5) -- (15.8,2);

\draw (17.75,5) node {\large $W_0$};


\begin{comment}

\foreach \y in {1,2}
\foreach \x in {1,...,16}
\draw [fill] ({0.5+0.2*(\x-1)},{0.5+0.3*(2-\y)}) circle [radius=0.03cm];





\draw [red] (0.5,0.7) -- (1.5,0.7);
\draw [red] (0.5,0.9) -- (1.5,0.9);
\draw[red] (0.5,0.9)
arc [start angle=90, end angle=270,
x radius=0.1cm, y radius=0.1cm];
\draw[red] (1.5,0.9)
arc [start angle=90, end angle=-90,
x radius=0.1cm, y radius=0.1cm];


\draw [red] (0.5,0.4) -- (1.5,0.4);
\draw [red] (0.5,0.6) -- (1.5,0.6);
\draw[red] (0.5,0.6)
arc [start angle=90, end angle=270,
x radius=0.1cm, y radius=0.1cm];
\draw[red] (1.5,0.6)
arc [start angle=90, end angle=-90,
x radius=0.1cm, y radius=0.1cm];






\draw [blue] (0.48,0.68) -- (3.5,0.68);
\draw [blue] (0.48,0.92) -- (3.5,0.92);
\draw[blue] (0.48,0.92)
arc [start angle=90, end angle=270,
x radius=0.1cm, y radius=0.12cm];
\draw[blue] (3.5,0.92)
arc [start angle=90, end angle=-90,
x radius=0.1cm, y radius=0.12cm];



\draw [blue] (0.48,0.38) -- (3.5,0.38);
\draw [blue] (0.48,0.62) -- (3.5,0.62);
\draw [blue] (0.48,0.62)
arc [start angle=90, end angle=270,
x radius=0.1cm, y radius=0.12cm];
\draw [blue] (3.5,0.62)
arc [start angle=90, end angle=-90,
x radius=0.1cm, y radius=0.12cm];








\draw [red] (1,1.075) node {$X_1$};

\draw [red] (1,0.225) node {$X_2$};

\draw [blue] (2,1.075) node {$M$};

\draw [blue] (2,0.225) node {$L_0$};

\draw  (1.8,1.6) node {$S_1'$};
\draw  (4.9,1.3) node {$S_2$};


%\draw [fill] (0.5,1.5) circle [radius=0.1cm];
%\draw [fill] (0.5,3.5) circle [radius=0.1cm];
\draw [fill] (3,3) circle [radius=0.03cm];





\foreach \x/\y in {1/1,2/3,3/8,4/7,5/2,6/5,7/4,
8/12,9/6,10/9,11/10,12/14,13/11,14/15,15/16,16/13}
\draw ({0.5+0.2*(\x-1)},{0.5}) -- ({0.5+0.2*(\y-1)},{0.8});



%\draw [gray] (-1.5,16.6) node {$U_1$};





\end{comment}



\end{tikzpicture}
}


==> spanpic6AA1.tex <==
{\scalefont{0.6}
\begin{tikzpicture}[scale=0.7]


%\foreach \x in {0,...,20}
%\draw [gray,dotted] (\x,0) -- (\x,10);
%\foreach \x in {0,...,10}
%\draw [gray,dotted] (0,\x) -- (20,\x);



\draw [rounded corners]  (0,3) -- (0,0) -- (8,0) -- (8,5) -- (0,5) -- (0,3);




%A2

\draw [gray] (2,0)
arc [start angle=180, end angle=0, x radius=2cm, y radius=1.5cm];

\draw [gray] (4,0.625) node {\small $B_2$};


\draw  (4,4.325) node {\small $Z_1$};


\draw [rounded corners]  (1,0.25) -- (3.25,0.25) -- (3.25,2) -- (0.25,2) -- (0.25,0.25) -- (1,0.25);

%\draw [rounded corners]  (1,1.25) -- (4.25,1.25) -- (4.25,2) -- (0.25,2) -- (0.25,1.25) -- (1,1.25);

\draw  (1.5,1.125) node {\small $Z_2$};
%\draw  (2.25,1.625) node {\small $A_1$};

%\draw  (4.8,1) node {\large $M$};


\end{tikzpicture}
}


==> spanpic6AA2.tex <==
{\scalefont{0.6}
\begin{tikzpicture}[scale=0.7]


%\foreach \x in {0,...,20}
%\draw [gray,dotted] (\x,0) -- (\x,10);
%\foreach \x in {0,...,10}
%\draw [gray,dotted] (0,\x) -- (20,\x);



\draw [rounded corners]  (0,4) -- (0,2.25) -- (3.5,2.25)
 -- (3.5,1.597);
\draw [rounded corners]  (6.2,0) -- (8,0) -- (8,5)-- (0,5) -- (0,4);;


\draw  (6.2,0)
arc [start angle=0, end angle=103,
x radius=2.2cm, y radius=1.65cm];


\draw [black] (2,0) -- (6,0);



\draw  (1.875,0.25)
arc [start angle=170, end angle=111,
x radius=2.2cm, y radius=1.75cm];



%A2

\draw [black] (2,0)
arc [start angle=180, end angle=0,
x radius=2cm, y radius=1.5cm];

\draw [black] (4,0.625) node {\small $B_2$};


\draw  (4,4.325) node {\small $Z_4$};


\draw [gray,dashed] (0,2.75) -- (8,2.75);
\draw [gray] (6,3.25) node {\small $Z_5$}; 
\draw [gray] (6,2.25) node {\small $Z_6$}; 


\draw (1,0.25) -- (1.875,0.25);
\draw [rounded corners]  (3.25,1.57) -- (3.25,2) -- (0.25,2) -- (0.25,0.25) -- (1,0.25);

%\draw [rounded corners]  (1,1.25) -- (4.25,1.25) -- (4.25,2) -- (0.25,2) -- (0.25,1.25) -- (1,1.25);

\draw  (2.15,1.5) node {\small $v_0$};
\draw  [fill] (1.75,1.5) circle [radius=0.075cm];

\draw  (1.125,1.125) node {\small $Z_3$};
%\draw  (2.25,1.625) node {\small $A_1$};

%\draw  (4.8,1) node {\large $M$};


\end{tikzpicture}
}


==> spanpic6B1.tex <==
{\scalefont{0.6}
\begin{tikzpicture}[scale=0.45]

\begin{comment}
\foreach \x in {0,...,20}
\draw [white,dotted] (\x,0) -- (\x,10);
\foreach \x in {0,...,10}
\draw [white,dotted] (0,\x) -- (20,\x);
\end{comment}


\draw [white] (0,0) -- (20,0) -- (20,10) -- (0,10) -- (0,0);


\draw [fill] (10,5) circle [radius=0.1cm]; 
\draw [fill] (10,9.5) circle [radius=0.1cm]; 

%T1
\draw (10,9.5) to [in=90, out=0] (19.5,1);
\draw (14,1) .. controls (13,6) .. (10,9.5);
\draw (14,1) -- (19.5,1);

\draw (15.5,5.5) node {\large $T_1$};

%T2
\draw (10,5) .. controls (9,7.25) .. (10,9.5);
\draw (0.5,1.5) to [in=180, out=90] (10,9.5);
\draw (0.5,1.5) -- (6,1.5);
\draw (6,1.5) .. controls (7,5) .. (10,5);

\draw (5,5.5) node {\large $T_2'$};

%T2 vs
%\foreach \x in {0,...,22}
%\draw [fill] ({0.5+0.25*\x},1.5) circle [radius=0.05cm];

%\foreach \x in {0,...,22}
%\draw [fill] ({0.5+0.25*\x},1) circle [radius=0.05cm];

\foreach \x in {0,...,22}
\draw ({0.5+0.25*\x},1.5) -- ({0.5+0.25*\x},1);


%T3
\draw (6.5,1) -- (13.5,1);
\draw (13.5,1) .. controls (13,4) .. (10,5);
\draw (6.5,1) .. controls (9,3) .. (10,5);

\draw (11,2.75) node {\large $T_3$};

%\draw (3,9) node {\large $T$};


\draw (10.4,5.3) node {\small $t_2$};

\draw (10,10) node {\small $t_1$};

%M

\draw [black] (3.25,2.2) node {\large $Q$};

%L

\draw [black] (3.25,0.45) node {\large $L$};





\end{tikzpicture}
}


==> spanpic6BACKUP.tex <==
{\scalefont{0.4}
\begin{tikzpicture}[scale=0.7]


\foreach \x in {0,...,20}
\draw [gray,dotted] (\x,0) -- (\x,10);
\foreach \x in {0,...,10}
\draw [gray,dotted] (0,\x) -- (20,\x);



\draw (0,0) -- (20,0) -- (20,10) -- (0,10) -- (0,0);


\draw [fill] (10,5) circle [radius=0.1cm]; 
\draw [fill] (10,9.5) circle [radius=0.1cm]; 

%T1
\draw (10,9.5) to [in=90, out=0] (19.5,1);
\draw (14,1) .. controls (13,6) .. (10,9.5);
\draw (14,1) -- (19.5,1);

%T2
\draw (10,5) .. controls (9,7.25) .. (10,9.5);
\draw (0.5,1.5) to [in=180, out=90] (10,9.5);
\draw (0.5,1.5) -- (6,1.5);
\draw (6,1.5) .. controls (7,5) .. (10,5);

%T2 vs
\foreach \x in {0,...,22}
\draw [fill] ({0.5+0.25*\x},1.5) circle [radius=0.05cm];

\foreach \x in {0,...,22}
\draw [fill] ({0.5+0.25*\x},1) circle [radius=0.05cm];

\foreach \x in {0,...,22}
\draw ({0.5+0.25*\x},1.5) -- ({0.5+0.25*\x},1);


%T3
\draw (6.5,1) -- (13.5,1);
\draw (13.5,1) .. controls (13,4) .. (10,5);
\draw (6.5,1) .. controls (9,3) .. (10,5);


%M
\draw [red] (2.25,1.625) -- (6,1.625);
\draw [red] (2.25,1.375) -- (6,1.375);
\draw[red] (2.25,1.625)
arc [start angle=90, end angle=270,
x radius=0.125cm, y radius=0.125cm];
\draw[red] (6,1.625)
arc [start angle=90, end angle=-90,
x radius=0.125cm, y radius=0.125cm];

\draw [red] (4,2) node {\large $M$};

%L
\draw [red] (2.25,1.125) -- (3.5,1.125);
\draw [red] (2.25,0.875) -- (3.5,0.875);
\draw[red] (2.25,1.125)
arc [start angle=90, end angle=270,
x radius=0.125cm, y radius=0.125cm];
\draw[red] (3.5,1.125)
arc [start angle=90, end angle=-90,
x radius=0.125cm, y radius=0.125cm];

\draw [red] (2.75,0.5) node {\large $L$};


%Z3
\draw [rounded corners] (7.5,0.8) -- (10.2,0.8)
 -- (10.2,5.4) -- (6.2,0.8) -- (7.5,0.8);

\draw (9,2) node {\large $Z_3$};

%Z5
\draw [rounded corners](11,0.8) -- (15.5,0.8) -- (10.3,5.4) -- (10.3,0.8) -- (11,0.8);

\draw (12,2) node {\large $Z_5$};

%Z6
\draw [rounded corners] (15.6,3) -- (15.6,0.8) -- (10.4,5.4) -- (15.6,5.4) -- (15.6,3);

\draw (14,4) node {\large $Z_6$};

%V
\draw  [rounded corners] (15.8,2) -- (15.8,0.8) -- (19.7,0.8) -- (19.7,9.9) -- (15.8,9.9) -- (15.8,2);

\draw (18,5) node {\large $V$};


\begin{comment}

\foreach \y in {1,2}
\foreach \x in {1,...,16}
\draw [fill] ({0.5+0.2*(\x-1)},{0.5+0.3*(2-\y)}) circle [radius=0.03cm];





\draw [red] (0.5,0.7) -- (1.5,0.7);
\draw [red] (0.5,0.9) -- (1.5,0.9);
\draw[red] (0.5,0.9)
arc [start angle=90, end angle=270,
x radius=0.1cm, y radius=0.1cm];
\draw[red] (1.5,0.9)
arc [start angle=90, end angle=-90,
x radius=0.1cm, y radius=0.1cm];


\draw [red] (0.5,0.4) -- (1.5,0.4);
\draw [red] (0.5,0.6) -- (1.5,0.6);
\draw[red] (0.5,0.6)
arc [start angle=90, end angle=270,
x radius=0.1cm, y radius=0.1cm];
\draw[red] (1.5,0.6)
arc [start angle=90, end angle=-90,
x radius=0.1cm, y radius=0.1cm];






\draw [blue] (0.48,0.68) -- (3.5,0.68);
\draw [blue] (0.48,0.92) -- (3.5,0.92);
\draw[blue] (0.48,0.92)
arc [start angle=90, end angle=270,
x radius=0.1cm, y radius=0.12cm];
\draw[blue] (3.5,0.92)
arc [start angle=90, end angle=-90,
x radius=0.1cm, y radius=0.12cm];



\draw [blue] (0.48,0.38) -- (3.5,0.38);
\draw [blue] (0.48,0.62) -- (3.5,0.62);
\draw [blue] (0.48,0.62)
arc [start angle=90, end angle=270,
x radius=0.1cm, y radius=0.12cm];
\draw [blue] (3.5,0.62)
arc [start angle=90, end angle=-90,
x radius=0.1cm, y radius=0.12cm];








\draw [red] (1,1.075) node {$X_1$};

\draw [red] (1,0.225) node {$X_2$};

\draw [blue] (2,1.075) node {$M$};

\draw [blue] (2,0.225) node {$L_0$};

\draw  (1.8,1.6) node {$S_1'$};
\draw  (4.9,1.3) node {$S_2$};


%\draw [fill] (0.5,1.5) circle [radius=0.1cm];
%\draw [fill] (0.5,3.5) circle [radius=0.1cm];
\draw [fill] (3,3) circle [radius=0.03cm];





\foreach \x/\y in {1/1,2/3,3/8,4/7,5/2,6/5,7/4,
8/12,9/6,10/9,11/10,12/14,13/11,14/15,15/16,16/13}
\draw ({0.5+0.2*(\x-1)},{0.5}) -- ({0.5+0.2*(\y-1)},{0.8});



%\draw [gray] (-1.5,16.6) node {$U_1$};





\end{comment}



\end{tikzpicture}
}


==> spanpic6C1.tex <==
{\scalefont{0.4}
\begin{tikzpicture}[scale=0.7]


%\foreach \x in {0,...,20}
%\draw [gray,dotted] (\x,0) -- (\x,10);
%\foreach \x in {0,...,10}
%\draw [gray,dotted] (0,\x) -- (20,\x);



\draw (0,0) -- (20,0) -- (20,10) -- (0,10) -- (0,0);


%\draw [fill] (10,5) circle [radius=0.1cm]; 
\draw (9.9,4.6) node  {\small $v_0$};

\draw (10.05,9.75) node  {\small $v_1$};



\draw [fill] (10,5) circle [radius=0.1cm]; 
\draw [fill] (10,9.5) circle [radius=0.1cm]; 


%T2
\draw (10,5) .. controls (9,7.25) .. (10,9.5);
\draw (0.5,1.5) to [in=180, out=90] (10,9.5);
\draw (0.5,1.5) -- (6,1.5);
\draw (6,1.5) .. controls (7,5) .. (10,5);

\draw (5,5.5) node {\large $S_2'$};


%T2 vs
\foreach \x in {0,...,22}
\draw [fill] ({0.5+0.25*\x},1.5) circle [radius=0.05cm];

\foreach \x in {0,...,6}
\draw [fill] ({0.5+0.25*\x},1) circle [radius=0.05cm];

\foreach \x in {0,...,6}
\draw ({0.5+0.25*\x},1.5) -- ({0.5+0.25*\x},1);




%M
\draw [red] (2.25,1.625) -- (6,1.625);
\draw [red] (2.25,1.375) -- (6,1.375);
\draw[red] (2.25,1.625)
arc [start angle=90, end angle=270,
x radius=0.125cm, y radius=0.125cm];
\draw[red] (6,1.625)
arc [start angle=90, end angle=-90,
x radius=0.125cm, y radius=0.125cm];

\draw [red] (4,2) node {\large $M$};




%L0
\draw  (2.25,1.125) -- (3.5,1.125);
\draw  (2.25,0.875) -- (3.5,0.875);
\draw (2.25,1.125)
arc [start angle=90, end angle=270,
x radius=0.125cm, y radius=0.125cm];
\draw (3.5,1.125)
arc [start angle=90, end angle=-90,
x radius=0.125cm, y radius=0.125cm];

\draw (2.75,0.5) node {\large $L_0$};

%X'
\draw [rounded corners] (10.25,7) -- (10.25, 5.75)-- (15.5,1.2) --  (15.5,9.5) --  (10.25,9.5) -- (10.25,7);

\draw (13,7.5) node {\large $X'$};

%G
\draw (10,10.4) node {\large $V(G)$};


%Z3
\draw [rounded corners] (7.5,0.8) -- (10.2,0.8)
 -- (10.2,5.4) -- (6.2,0.8) -- (7.5,0.8);

\draw (9,2) node {\large $Z_3$};

%Z5
\draw [rounded corners](11.1,0.8) -- (15.6,0.8) -- (10.4,5.4) -- (10.4,0.8) -- (11.1,0.8);

\draw (12,2) node {\large $Z_5$};

%Z4
\draw [red,rounded corners] (16.6,3) -- (16.6,0.7) -- (10.3,0.7)% -- (10.3,5.4) 
-- (10.3,5.65) -- (9,5.65) -- (9,6.4) -- (16.6,6.4)
-- (16.6,5.4) -- (16.6,3);

\draw [red] (14,4.85) node {\large $Z_4$};

%V
\draw  [rounded corners] (15.8,2) -- (15.8,0.8) -- (19.5,0.8) -- (19.5,9.5) -- (15.8,9.5) -- (15.8,2);

\draw (17.5,5) node {\large $W_0$};


\begin{comment}

\foreach \y in {1,2}
\foreach \x in {1,...,16}
\draw [fill] ({0.5+0.2*(\x-1)},{0.5+0.3*(2-\y)}) circle [radius=0.03cm];





\draw [red] (0.5,0.7) -- (1.5,0.7);
\draw [red] (0.5,0.9) -- (1.5,0.9);
\draw[red] (0.5,0.9)
arc [start angle=90, end angle=270,
x radius=0.1cm, y radius=0.1cm];
\draw[red] (1.5,0.9)
arc [start angle=90, end angle=-90,
x radius=0.1cm, y radius=0.1cm];


\draw [red] (0.5,0.4) -- (1.5,0.4);
\draw [red] (0.5,0.6) -- (1.5,0.6);
\draw[red] (0.5,0.6)
arc [start angle=90, end angle=270,
x radius=0.1cm, y radius=0.1cm];
\draw[red] (1.5,0.6)
arc [start angle=90, end angle=-90,
x radius=0.1cm, y radius=0.1cm];






\draw [blue] (0.48,0.68) -- (3.5,0.68);
\draw [blue] (0.48,0.92) -- (3.5,0.92);
\draw[blue] (0.48,0.92)
arc [start angle=90, end angle=270,
x radius=0.1cm, y radius=0.12cm];
\draw[blue] (3.5,0.92)
arc [start angle=90, end angle=-90,
x radius=0.1cm, y radius=0.12cm];



\draw [blue] (0.48,0.38) -- (3.5,0.38);
\draw [blue] (0.48,0.62) -- (3.5,0.62);
\draw [blue] (0.48,0.62)
arc [start angle=90, end angle=270,
x radius=0.1cm, y radius=0.12cm];
\draw [blue] (3.5,0.62)
arc [start angle=90, end angle=-90,
x radius=0.1cm, y radius=0.12cm];








\draw [red] (1,1.075) node {$X_1$};

\draw [red] (1,0.225) node {$X_2$};

\draw [blue] (2,1.075) node {$M$};

\draw [blue] (2,0.225) node {$L_0$};

\draw  (1.8,1.6) node {$S_1'$};
\draw  (4.9,1.3) node {$S_2$};


%\draw [fill] (0.5,1.5) circle [radius=0.1cm];
%\draw [fill] (0.5,3.5) circle [radius=0.1cm];
\draw [fill] (3,3) circle [radius=0.03cm];





\foreach \x/\y in {1/1,2/3,3/8,4/7,5/2,6/5,7/4,
8/12,9/6,10/9,11/10,12/14,13/11,14/15,15/16,16/13}
\draw ({0.5+0.2*(\x-1)},{0.5}) -- ({0.5+0.2*(\y-1)},{0.8});



%\draw [gray] (-1.5,16.6) node {$U_1$};





\end{comment}



\end{tikzpicture}
}


==> spanpic6C2.tex <==
{\scalefont{0.4}
\begin{tikzpicture}[scale=0.7]


%\foreach \x in {0,...,20}
%\draw [gray,dotted] (\x,0) -- (\x,10);
%\foreach \x in {0,...,10}
%\draw [gray,dotted] (0,\x) -- (20,\x);



\draw (0,0) -- (20,0) -- (20,10) -- (0,10) -- (0,0);


%\draw [fill] (10,5) circle [radius=0.1cm]; 
\draw (9.9,4.6) node  {\small $v_0$};

\draw (10.05,9.75) node  {\small $v_1$};



\draw [fill] (10,5) circle [radius=0.1cm]; 
\draw [fill] (10,9.5) circle [radius=0.1cm]; 


%T2
\draw (10,5) .. controls (9,7.25) .. (10,9.5);
\draw (0.5,1.5) to [in=180, out=90] (10,9.5);
\draw (0.5,1.5) -- (6,1.5);
\draw (6,1.5) .. controls (7,5) .. (10,5);

\draw (5,5.5) node {\large $S_2'$};


%T1
\draw (10,9.5) to [in=90, out=0] (19.5,1);
\draw (14,1) .. controls (13,6) .. (10,9.5);
\draw (14,1) -- (19.5,1);

\draw (15.8,4) node {\large $S_1$};




%T2 vs
\foreach \x in {0,...,22}
\draw [fill] ({0.5+0.25*\x},1.5) circle [radius=0.05cm];

\foreach \x in {0,...,6}
\draw [fill] ({0.5+0.25*\x},1) circle [radius=0.05cm];

\foreach \x in {0,...,6}
\draw ({0.5+0.25*\x},1.5) -- ({0.5+0.25*\x},1);


%M
\draw [red] (2.25,1.625) -- (6,1.625);
\draw [red] (2.25,1.375) -- (6,1.375);
\draw[red] (2.25,1.625)
arc [start angle=90, end angle=270,
x radius=0.125cm, y radius=0.125cm];
\draw[red] (6,1.625)
arc [start angle=90, end angle=-90,
x radius=0.125cm, y radius=0.125cm];

\draw [red] (4,2) node {\large $M$};




%L0
\draw  (2.25,1.125) -- (3.5,1.125);
\draw  (2.25,0.875) -- (3.5,0.875);
\draw (2.25,1.125)
arc [start angle=90, end angle=270,
x radius=0.125cm, y radius=0.125cm];
\draw (3.5,1.125)
arc [start angle=90, end angle=-90,
x radius=0.125cm, y radius=0.125cm];

\draw (2.75,0.5) node {\large $L_0$};

%X'
%\draw [rounded corners] (10.25,7) -- (10.25, 5.75)-- (15.5,1.2) --  (15.5,9.5) --  (10.25,9.5) -- (10.25,7);

%---\draw (13,7) node {\large $X'$};

%G
%\draw (10,10.4) node {\large $V(G)$};


%Z3
\draw [rounded corners] (7.5,0.8) -- (10.2,0.8)
 -- (10.2,5.4) -- (6.2,0.8) -- (7.5,0.8);

\draw (9,2) node {\large $Z_3$};

%Z5
\draw [rounded corners](11.1,0.8) -- (13.5,0.8) -- (13.5,2.65) -- (12.2,6.3)-- (10.4,6.3) -- (10.4,0.8) -- (11.1,0.8);
%\draw [rounded corners,red](11.1,0.8) -- (15.6,0.8) -- (10.4,5.4) -- (10.4,0.8) -- (11.1,0.8);

\draw (12,{2.75+0.5}) node {\large $U_0$};

%Z4
%\draw [red,rounded corners] (16.6,3) -- (16.6,0.7) -- (10.3,0.7) -- (10.3,5.4) -- (16.6,5.4) -- (16.6,3);
\draw [red,rounded corners] (16.6,3) -- (16.6,0.7) -- (10.3,0.7)% -- (10.3,5.4) 
-- (10.3,5.65) -- (9,5.65) -- (9,6.4) -- (16.6,6.4)
-- (16.6,5.4) -- (16.6,3);



\draw [red] (14,4.85) node {\large $Z_4$};





\end{tikzpicture}
}


==> spanpic6C3.tex <==
{\scalefont{0.4}
\begin{tikzpicture}[scale=0.7]


%\foreach \x in {0,...,20}
%\draw [gray,dotted] (\x,0) -- (\x,10);
%\foreach \x in {0,...,10}
%\draw [gray,dotted] (0,\x) -- (20,\x);



\draw (0,0) -- (20,0) -- (20,10) -- (0,10) -- (0,0);


%\draw [fill] (10,5) circle [radius=0.1cm]; 
\draw (10.3,5.2) node  {\small $v_0$};

\draw (10.05,9.75) node  {\small $v_1$};



\draw [fill] (10,5) circle [radius=0.1cm]; 
\draw [fill] (10,9.5) circle [radius=0.1cm]; 


%T2
\draw (10,5) .. controls (9,7.25) .. (10,9.5);
\draw (0.5,1.5) to [in=180, out=90] (10,9.5);
\draw (0.5,1.5) -- (6,1.5);
\draw (6,1.5) .. controls (7,5) .. (10,5);

\draw (5,5.5) node {\large $S_2'$};


%T1
\draw (10,9.5) to [in=90, out=0] (19.5,1);
\draw (14,1) .. controls (13,6) .. (10,9.5);
\draw (14,1) -- (19.5,1);

\draw (15.8,4) node {\large $S_1$};


%T3
\draw (6.5,1) -- (13.5,1);
\draw (13.5,1) .. controls (13,4) .. (10,5);
\draw (6.5,1) .. controls (9,3) .. (10,5);

\draw (11,3) node {\large $S_3$};

%T2 vs
\foreach \x in {0,...,22}
\draw [fill] ({0.5+0.25*\x},1.5) circle [radius=0.05cm];

\foreach \x in {0,...,6}
\draw [fill] ({0.5+0.25*\x},1) circle [radius=0.05cm];

\foreach \x in {0,...,6}
\draw ({0.5+0.25*\x},1.5) -- ({0.5+0.25*\x},1);


%M
\draw [red] (2.25,1.625) -- (6,1.625);
\draw [red] (2.25,1.375) -- (6,1.375);
\draw[red] (2.25,1.625)
arc [start angle=90, end angle=270,
x radius=0.125cm, y radius=0.125cm];
\draw[red] (6,1.625)
arc [start angle=90, end angle=-90,
x radius=0.125cm, y radius=0.125cm];

\draw [red] (4,2) node {\large $M$};


%U_2
\draw  (3.75,1.125) -- (6,1.125);
\draw  (3.75,0.875) -- (6,0.875);
\draw (3.75,1.125)
arc [start angle=90, end angle=270,
x radius=0.125cm, y radius=0.125cm];
\draw (6,1.125)
arc [start angle=90, end angle=-90,
x radius=0.125cm, y radius=0.125cm];

\draw (4.875,0.5) node {\large $U_1$};

%L0
\draw  (2.25,1.125) -- (3.5,1.125);
\draw  (2.25,0.875) -- (3.5,0.875);
\draw  (2.25,1.125)
arc [start angle=90, end angle=270,
x radius=0.125cm, y radius=0.125cm];
\draw (3.5,1.125)
arc [start angle=90, end angle=-90,
x radius=0.125cm, y radius=0.125cm];

\draw (2.75,0.5) node {\large $L_0$};


\draw [thick,->,blue] (7,0.7)
arc [start angle=00, end angle=-180,
x radius=0.5cm, y radius=0.5cm];


%\draw (7,0.7) .. controls (6.25,0.25) .. (5.5,0.7);

%X'
%\draw [rounded corners] (10.25,7) -- (10.25, 5.75)-- (15.5,1.2) --  (15.5,9.5) --  (10.25,9.5) -- (10.25,7);

%---\draw (13,7) node {\large $X'$};

%G
%\draw (10,10.4) node {\large $V(G)$};



\begin{comment}

\foreach \y in {1,2}
\foreach \x in {1,...,16}
\draw [fill] ({0.5+0.2*(\x-1)},{0.5+0.3*(2-\y)}) circle [radius=0.03cm];





\draw [red] (0.5,0.7) -- (1.5,0.7);
\draw [red] (0.5,0.9) -- (1.5,0.9);
\draw[red] (0.5,0.9)
arc [start angle=90, end angle=270,
x radius=0.1cm, y radius=0.1cm];
\draw[red] (1.5,0.9)
arc [start angle=90, end angle=-90,
x radius=0.1cm, y radius=0.1cm];


\draw [red] (0.5,0.4) -- (1.5,0.4);
\draw [red] (0.5,0.6) -- (1.5,0.6);
\draw[red] (0.5,0.6)
arc [start angle=90, end angle=270,
x radius=0.1cm, y radius=0.1cm];
\draw[red] (1.5,0.6)
arc [start angle=90, end angle=-90,
x radius=0.1cm, y radius=0.1cm];






\draw [blue] (0.48,0.68) -- (3.5,0.68);
\draw [blue] (0.48,0.92) -- (3.5,0.92);
\draw[blue] (0.48,0.92)
arc [start angle=90, end angle=270,
x radius=0.1cm, y radius=0.12cm];
\draw[blue] (3.5,0.92)
arc [start angle=90, end angle=-90,
x radius=0.1cm, y radius=0.12cm];



\draw [blue] (0.48,0.38) -- (3.5,0.38);
\draw [blue] (0.48,0.62) -- (3.5,0.62);
\draw [blue] (0.48,0.62)
arc [start angle=90, end angle=270,
x radius=0.1cm, y radius=0.12cm];
\draw [blue] (3.5,0.62)
arc [start angle=90, end angle=-90,
x radius=0.1cm, y radius=0.12cm];








\draw [red] (1,1.075) node {$X_1$};

\draw [red] (1,0.225) node {$X_2$};

\draw [blue] (2,1.075) node {$M$};

\draw [blue] (2,0.225) node {$L_0$};

\draw  (1.8,1.6) node {$S_1'$};
\draw  (4.9,1.3) node {$S_2$};


%\draw [fill] (0.5,1.5) circle [radius=0.1cm];
%\draw [fill] (0.5,3.5) circle [radius=0.1cm];
\draw [fill] (3,3) circle [radius=0.03cm];





\foreach \x/\y in {1/1,2/3,3/8,4/7,5/2,6/5,7/4,
8/12,9/6,10/9,11/10,12/14,13/11,14/15,15/16,16/13}
\draw ({0.5+0.2*(\x-1)},{0.5}) -- ({0.5+0.2*(\y-1)},{0.8});



%\draw [gray] (-1.5,16.6) node {$U_1$};





\end{comment}



\end{tikzpicture}
}


==> spanpic6C4.tex <==
{\scalefont{0.4}
\begin{tikzpicture}[scale=0.7]


%\foreach \x in {0,...,20}
%\draw [gray,dotted] (\x,0) -- (\x,10);
%\foreach \x in {0,...,10}
%\draw [gray,dotted] (0,\x) -- (20,\x);



\draw (0,0) -- (20,0) -- (20,10) -- (0,10) -- (0,0);


%\draw [fill] (10,5) circle [radius=0.1cm]; 
\draw (10.3,5.2) node  {\small $v_0$};

\draw (10.05,9.75) node  {\small $v_1$};



\draw [fill] (10,5) circle [radius=0.1cm]; 
\draw [fill] (10,9.5) circle [radius=0.1cm]; 


%T2
\draw (10,5) .. controls (9,7.25) .. (10,9.5);
\draw (0.5,1.5) to [in=180, out=90] (10,9.5);
\draw (0.5,1.5) -- (6,1.5);
\draw (6,1.5) .. controls (7,5) .. (10,5);

\draw (5,5.5) node {\large $S_2'$};


%T1
\draw (10,9.5) to [in=90, out=0] (19.5,1);
\draw (14,1) .. controls (13,6) .. (10,9.5);
\draw (14,1) -- (19.5,1);

\draw (15.8,4) node {\large $S_1$};


%T3
\draw (6.5,1) -- (13.5,1);
\draw (13.5,1) .. controls (13,4) .. (10,5);
\draw (6.5,1) .. controls (9,3) .. (10,5);

\draw (11,3) node {\large $S_3$};

%T2 vs
\foreach \x in {0,...,22}
\draw [fill] ({0.5+0.25*\x},1.5) circle [radius=0.05cm];

\foreach \x in {0,...,22}
\draw [fill] ({0.5+0.25*\x},1) circle [radius=0.05cm];

\foreach \x in {0,...,22}
\draw ({0.5+0.25*\x},1.5) -- ({0.5+0.25*\x},1);


%M
\draw [red] (2.25,1.625) -- (6,1.625);
\draw [red] (2.25,1.375) -- (6,1.375);
\draw[red] (2.25,1.625)
arc [start angle=90, end angle=270,
x radius=0.125cm, y radius=0.125cm];
\draw[red] (6,1.625)
arc [start angle=90, end angle=-90,
x radius=0.125cm, y radius=0.125cm];

\draw [red] (4,2) node {\large $M$};


%U_2
\draw [red] (3.75,1.125) -- (6,1.125);
\draw [red] (3.75,0.875) -- (6,0.875);
\draw [red] (3.75,1.125)
arc [start angle=90, end angle=270,
x radius=0.125cm, y radius=0.125cm];
\draw [red] (6,1.125)
arc [start angle=90, end angle=-90,
x radius=0.125cm, y radius=0.125cm];

\draw [red] (4.875,0.5) node {\large $U_1$};

%L0
\draw [red] (2.25,1.125) -- (3.5,1.125);
\draw [red] (2.25,0.875) -- (3.5,0.875);
\draw [red] (2.25,1.125)
arc [start angle=90, end angle=270,
x radius=0.125cm, y radius=0.125cm];
\draw [red] (3.5,1.125)
arc [start angle=90, end angle=-90,
x radius=0.125cm, y radius=0.125cm];

\draw [red] (2.75,0.5) node {\large $L_0$};


%\draw [thick,->,blue] (7,0.7)
arc [start angle=00, end angle=-180,
x radius=0.5cm, y radius=0.5cm];


%\draw (7,0.7) .. controls (6.25,0.25) .. (5.5,0.7);

%X'
%\draw [rounded corners] (10.25,7) -- (10.25, 5.75)-- (15.5,1.2) --  (15.5,9.5) --  (10.25,9.5) -- (10.25,7);

%---\draw (13,7) node {\large $X'$};

%G
%\draw (10,10.4) node {\large $V(G)$};



\begin{comment}

\foreach \y in {1,2}
\foreach \x in {1,...,16}
\draw [fill] ({0.5+0.2*(\x-1)},{0.5+0.3*(2-\y)}) circle [radius=0.03cm];





\draw [red] (0.5,0.7) -- (1.5,0.7);
\draw [red] (0.5,0.9) -- (1.5,0.9);
\draw[red] (0.5,0.9)
arc [start angle=90, end angle=270,
x radius=0.1cm, y radius=0.1cm];
\draw[red] (1.5,0.9)
arc [start angle=90, end angle=-90,
x radius=0.1cm, y radius=0.1cm];


\draw [red] (0.5,0.4) -- (1.5,0.4);
\draw [red] (0.5,0.6) -- (1.5,0.6);
\draw[red] (0.5,0.6)
arc [start angle=90, end angle=270,
x radius=0.1cm, y radius=0.1cm];
\draw[red] (1.5,0.6)
arc [start angle=90, end angle=-90,
x radius=0.1cm, y radius=0.1cm];






\draw [blue] (0.48,0.68) -- (3.5,0.68);
\draw [blue] (0.48,0.92) -- (3.5,0.92);
\draw[blue] (0.48,0.92)
arc [start angle=90, end angle=270,
x radius=0.1cm, y radius=0.12cm];
\draw[blue] (3.5,0.92)
arc [start angle=90, end angle=-90,
x radius=0.1cm, y radius=0.12cm];



\draw [blue] (0.48,0.38) -- (3.5,0.38);
\draw [blue] (0.48,0.62) -- (3.5,0.62);
\draw [blue] (0.48,0.62)
arc [start angle=90, end angle=270,
x radius=0.1cm, y radius=0.12cm];
\draw [blue] (3.5,0.62)
arc [start angle=90, end angle=-90,
x radius=0.1cm, y radius=0.12cm];








\draw [red] (1,1.075) node {$X_1$};

\draw [red] (1,0.225) node {$X_2$};

\draw [blue] (2,1.075) node {$M$};

\draw [blue] (2,0.225) node {$L_0$};

\draw  (1.8,1.6) node {$S_1'$};
\draw  (4.9,1.3) node {$S_2$};


%\draw [fill] (0.5,1.5) circle [radius=0.1cm];
%\draw [fill] (0.5,3.5) circle [radius=0.1cm];
\draw [fill] (3,3) circle [radius=0.03cm];





\foreach \x/\y in {1/1,2/3,3/8,4/7,5/2,6/5,7/4,
8/12,9/6,10/9,11/10,12/14,13/11,14/15,15/16,16/13}
\draw ({0.5+0.2*(\x-1)},{0.5}) -- ({0.5+0.2*(\y-1)},{0.8});



%\draw [gray] (-1.5,16.6) node {$U_1$};





\end{comment}



\end{tikzpicture}
}


==> spanpic6C4backup.tex <==
{\scalefont{0.4}
\begin{tikzpicture}[scale=0.7]


%\foreach \x in {0,...,20}
%\draw [gray,dotted] (\x,0) -- (\x,10);
%\foreach \x in {0,...,10}
%\draw [gray,dotted] (0,\x) -- (20,\x);



\draw (0,0) -- (20,0) -- (20,10) -- (0,10) -- (0,0);


%\draw [fill] (10,5) circle [radius=0.1cm]; 
\draw (10.3,5.2) node  {\small $v_0$};

\draw (10.05,9.75) node  {\small $v_1$};



\draw [fill] (10,5) circle [radius=0.1cm]; 
\draw [fill] (10,9.5) circle [radius=0.1cm]; 


%T2
\draw (10,5) .. controls (9,7.25) .. (10,9.5);
\draw (0.5,1.5) to [in=180, out=90] (10,9.5);
\draw (0.5,1.5) -- (6,1.5);
\draw (6,1.5) .. controls (7,5) .. (10,5);

\draw (5,5.5) node {\large $S_2'$};


%T1
\draw (10,9.5) to [in=90, out=0] (19.5,1);
\draw (14,1) .. controls (13,6) .. (10,9.5);
\draw (14,1) -- (19.5,1);

\draw (15.8,4) node {\large $S_1$};


%T3
\draw (6.5,1) -- (13.5,1);
\draw (13.5,1) .. controls (13,4) .. (10,5);
\draw (6.5,1) .. controls (9,3) .. (10,5);

\draw (11,3) node {\large $S_3$};

%T2 vs
\foreach \x in {0,...,22}
\draw [fill] ({0.5+0.25*\x},1.5) circle [radius=0.05cm];

\foreach \x in {0,...,22}
\draw [fill] ({0.5+0.25*\x},1) circle [radius=0.05cm];

\foreach \x in {0,...,22}
\draw ({0.5+0.25*\x},1.5) -- ({0.5+0.25*\x},1);


%M
\draw [red] (2.25,1.625) -- (6,1.625);
\draw [red] (2.25,1.375) -- (6,1.375);
\draw[red] (2.25,1.625)
arc [start angle=90, end angle=270,
x radius=0.125cm, y radius=0.125cm];
\draw[red] (6,1.625)
arc [start angle=90, end angle=-90,
x radius=0.125cm, y radius=0.125cm];

\draw [red] (4,2) node {\large $M$};


%U_2
\draw [red] (3.75,1.125) -- (6,1.125);
\draw [red] (3.75,0.875) -- (6,0.875);
\draw [red] (3.75,1.125)
arc [start angle=90, end angle=270,
x radius=0.125cm, y radius=0.125cm];
\draw [red] (6,1.125)
arc [start angle=90, end angle=-90,
x radius=0.125cm, y radius=0.125cm];

\draw [red] (4.875,0.5) node {\large $U_2$};

%L0
\draw [red] (2.25,1.125) -- (3.5,1.125);
\draw [red] (2.25,0.875) -- (3.5,0.875);
\draw [red] (2.25,1.125)
arc [start angle=90, end angle=270,
x radius=0.125cm, y radius=0.125cm];
\draw [red] (3.5,1.125)
arc [start angle=90, end angle=-90,
x radius=0.125cm, y radius=0.125cm];

\draw [red] (2.75,0.5) node {\large $L_0$};


%\draw [thick,->,blue] (7,0.7)
arc [start angle=00, end angle=-180,
x radius=0.5cm, y radius=0.5cm];


%\draw (7,0.7) .. controls (6.25,0.25) .. (5.5,0.7);

%X'
%\draw [rounded corners] (10.25,7) -- (10.25, 5.75)-- (15.5,1.2) --  (15.5,9.5) --  (10.25,9.5) -- (10.25,7);

%---\draw (13,7) node {\large $X'$};

%G
%\draw (10,10.4) node {\large $V(G)$};



\begin{comment}

\foreach \y in {1,2}
\foreach \x in {1,...,16}
\draw [fill] ({0.5+0.2*(\x-1)},{0.5+0.3*(2-\y)}) circle [radius=0.03cm];





\draw [red] (0.5,0.7) -- (1.5,0.7);
\draw [red] (0.5,0.9) -- (1.5,0.9);
\draw[red] (0.5,0.9)
arc [start angle=90, end angle=270,
x radius=0.1cm, y radius=0.1cm];
\draw[red] (1.5,0.9)
arc [start angle=90, end angle=-90,
x radius=0.1cm, y radius=0.1cm];


\draw [red] (0.5,0.4) -- (1.5,0.4);
\draw [red] (0.5,0.6) -- (1.5,0.6);
\draw[red] (0.5,0.6)
arc [start angle=90, end angle=270,
x radius=0.1cm, y radius=0.1cm];
\draw[red] (1.5,0.6)
arc [start angle=90, end angle=-90,
x radius=0.1cm, y radius=0.1cm];






\draw [blue] (0.48,0.68) -- (3.5,0.68);
\draw [blue] (0.48,0.92) -- (3.5,0.92);
\draw[blue] (0.48,0.92)
arc [start angle=90, end angle=270,
x radius=0.1cm, y radius=0.12cm];
\draw[blue] (3.5,0.92)
arc [start angle=90, end angle=-90,
x radius=0.1cm, y radius=0.12cm];



\draw [blue] (0.48,0.38) -- (3.5,0.38);
\draw [blue] (0.48,0.62) -- (3.5,0.62);
\draw [blue] (0.48,0.62)
arc [start angle=90, end angle=270,
x radius=0.1cm, y radius=0.12cm];
\draw [blue] (3.5,0.62)
arc [start angle=90, end angle=-90,
x radius=0.1cm, y radius=0.12cm];








\draw [red] (1,1.075) node {$X_1$};

\draw [red] (1,0.225) node {$X_2$};

\draw [blue] (2,1.075) node {$M$};

\draw [blue] (2,0.225) node {$L_0$};

\draw  (1.8,1.6) node {$S_1'$};
\draw  (4.9,1.3) node {$S_2$};


%\draw [fill] (0.5,1.5) circle [radius=0.1cm];
%\draw [fill] (0.5,3.5) circle [radius=0.1cm];
\draw [fill] (3,3) circle [radius=0.03cm];





\foreach \x/\y in {1/1,2/3,3/8,4/7,5/2,6/5,7/4,
8/12,9/6,10/9,11/10,12/14,13/11,14/15,15/16,16/13}
\draw ({0.5+0.2*(\x-1)},{0.5}) -- ({0.5+0.2*(\y-1)},{0.8});



%\draw [gray] (-1.5,16.6) node {$U_1$};





\end{comment}



\end{tikzpicture}
}


==> spanpic6D1.tex <==
{\scalefont{0.6}
\begin{tikzpicture}[scale=0.45]

\begin{comment}
\foreach \x in {0,...,20}
\draw [white,dotted] (\x,0) -- (\x,10);
\foreach \x in {0,...,10}
\draw [white,dotted] (0,\x) -- (20,\x);
\end{comment}


\draw [white] (0,0) -- (20,0) -- (20,10) -- (0,10) -- (0,0);


\draw [fill] (10,5) circle [radius=0.1cm]; 
\draw [fill] (10,9.5) circle [radius=0.1cm]; 

 

%T2
\draw (10,5) .. controls (9,7.25) .. (10,9.5);
\draw (0.5,1.5) to [in=180, out=90] (10,9.5);
\draw (0.5,1.5) -- (6,1.5);
\draw (6,1.5) .. controls (7,5) .. (10,5);

\draw (5,5.5) node {\large $T_2'$};

%T2 vs
%\foreach \x in {0,...,22}
%\draw [fill] ({0.5+0.25*\x},1.5) circle [radius=0.05cm];

%\foreach \x in {0,...,22}
%\draw [fill] ({0.5+0.25*\x},1) circle [radius=0.05cm];

\foreach \x in {0,...,6}
\draw ({0.5+0.25*\x},1.5) -- ({0.5+0.25*\x},1);



%\draw (3,9) node {\large $T$};


\draw (10.4,5.3) node {\small $t_2$};

\draw (10,10) node {\small $t_1$};

%M

\draw [black] (3.25,2.2) node {\large $Q$};







\end{tikzpicture}
}


==> spanpic6D2.tex <==
{\scalefont{0.6}
\begin{tikzpicture}[scale=0.45]

\begin{comment}
\foreach \x in {0,...,20}
\draw [white,dotted] (\x,0) -- (\x,10);
\foreach \x in {0,...,10}
\draw [white,dotted] (0,\x) -- (20,\x);
\end{comment}


\draw [white] (0,0) -- (20,0) -- (20,10) -- (0,10) -- (0,0);


\draw [fill] (10,5) circle [radius=0.1cm]; 
\draw [fill] (10,9.5) circle [radius=0.1cm]; 

%T1
\draw (10,9.5) to [in=90, out=0] (19.5,1);
\draw (14,1) .. controls (13,6) .. (10,9.5);
\draw (14,1) -- (19.5,1);

\draw (15.5,5.5) node {\large $T_1$};

%T2
\draw (10,5) .. controls (9,7.25) .. (10,9.5);
\draw (0.5,1.5) to [in=180, out=90] (10,9.5);
\draw (0.5,1.5) -- (6,1.5);
\draw (6,1.5) .. controls (7,5) .. (10,5);

\draw (5,5.5) node {\large $T_2'$};

%T2 vs
%\foreach \x in {0,...,22}
%\draw [fill] ({0.5+0.25*\x},1.5) circle [radius=0.05cm];

%\foreach \x in {0,...,22}
%\draw [fill] ({0.5+0.25*\x},1) circle [radius=0.05cm];

\foreach \x in {0,...,6}
\draw ({0.5+0.25*\x},1.5) -- ({0.5+0.25*\x},1);

%\draw (3,9) node {\large $T$};


\draw (10.4,5.3) node {\small $t_2$};

\draw (10,10) node {\small $t_1$};

%M

\draw [black] (3.25,2.2) node {\large $Q$};

%L

\draw [black] (3.25,0.45) node {\large $L$};





\end{tikzpicture}
}


==> spanpic6D3.tex <==
{\scalefont{0.6}
\begin{tikzpicture}[scale=0.45]

\begin{comment}
\foreach \x in {0,...,20}
\draw [white,dotted] (\x,0) -- (\x,10);
\foreach \x in {0,...,10}
\draw [white,dotted] (0,\x) -- (20,\x);
\end{comment}


\draw [white] (0,0) -- (20,0) -- (20,10) -- (0,10) -- (0,0);


\draw [fill] (10,5) circle [radius=0.1cm]; 
\draw [fill] (10,9.5) circle [radius=0.1cm]; 

%T1
\draw (10,9.5) to [in=90, out=0] (19.5,1);
\draw (14,1) .. controls (13,6) .. (10,9.5);
\draw (14,1) -- (19.5,1);

\draw (15.5,5.5) node {\large $T_1$};

%T2
\draw (10,5) .. controls (9,7.25) .. (10,9.5);
\draw (0.5,1.5) to [in=180, out=90] (10,9.5);
\draw (0.5,1.5) -- (6,1.5);
\draw (6,1.5) .. controls (7,5) .. (10,5);

\draw (5,5.5) node {\large $T_2'$};

%T2 vs
%\foreach \x in {0,...,22}
%\draw [fill] ({0.5+0.25*\x},1.5) circle [radius=0.05cm];

%\foreach \x in {0,...,22}
%\draw [fill] ({0.5+0.25*\x},1) circle [radius=0.05cm];

\foreach \x in {0,...,6}
\draw ({0.5+0.25*\x},1.5) -- ({0.5+0.25*\x},1);


%T3
\draw (6.5,1) -- (13.5,1);
\draw (13.5,1) .. controls (13,4) .. (10,5);
\draw (6.5,1) .. controls (9,3) .. (10,5);

\draw (11,2.75) node {\large $T_3$};

%\draw (3,9) node {\large $T$};


\draw (10.4,5.3) node {\small $t_2$};

\draw (10,10) node {\small $t_1$};

%M

\draw [black] (3.25,2.2) node {\large $Q$};






\end{tikzpicture}
}


==> spanpic6D4.tex <==
{\scalefont{0.6}
\begin{tikzpicture}[scale=0.45]

\begin{comment}
\foreach \x in {0,...,20}
\draw [white,dotted] (\x,0) -- (\x,10);
\foreach \x in {0,...,10}
\draw [white,dotted] (0,\x) -- (20,\x);
\end{comment}


\draw [white] (0,0) -- (20,0) -- (20,10) -- (0,10) -- (0,0);


\draw [fill] (10,5) circle [radius=0.1cm]; 
\draw [fill] (10,9.5) circle [radius=0.1cm]; 

%T1
\draw (10,9.5) to [in=90, out=0] (19.5,1);
\draw (14,1) .. controls (13,6) .. (10,9.5);
\draw (14,1) -- (19.5,1);

\draw (15.5,5.5) node {\large $T_1$};

%T2
\draw (10,5) .. controls (9,7.25) .. (10,9.5);
\draw (0.5,1.5) to [in=180, out=90] (10,9.5);
\draw (0.5,1.5) -- (6,1.5);
\draw (6,1.5) .. controls (7,5) .. (10,5);

\draw (5,5.5) node {\large $T_2'$};

%T2 vs
%\foreach \x in {0,...,22}
%\draw [fill] ({0.5+0.25*\x},1.5) circle [radius=0.05cm];

%\foreach \x in {0,...,22}
%\draw [fill] ({0.5+0.25*\x},1) circle [radius=0.05cm];

\foreach \x in {0,...,22}
\draw ({0.5+0.25*\x},1.5) -- ({0.5+0.25*\x},1);


%T3
\draw (6.5,1) -- (13.5,1);
\draw (13.5,1) .. controls (13,4) .. (10,5);
\draw (6.5,1) .. controls (9,3) .. (10,5);

\draw (11,2.75) node {\large $T_3$};

%\draw (3,9) node {\large $T$};


\draw (10.4,5.3) node {\small $t_2$};

\draw (10,10) node {\small $t_1$};

%M

\draw [black] (3.25,2.2) node {\large $Q$};

%L

\draw [black] (3.25,0.45) node {\large $L$};





\end{tikzpicture}
}


==> spanpic7A00.tex <==
{\scalefont{0.4}
\begin{tikzpicture}[scale=0.7]



%Paths P
\foreach \x in {0,1}
\foreach \y in {0,1,2}
\draw ({1+\y},{1-0.5*\x}) to [out=0,in=180] 
({1.16666666666667+\y},{0.95-0.5*\x}) to [out=0,in=180] 
({1.33333333333333+\y},{1.05-0.5*\x}) to [out=0,in=180] 
({1.5+\y},{1-0.5*\x});

\foreach \x in {0,1}
\foreach \y in {0,1,2}
\draw  ({1+\y},{1-0.5*\x}) node[star, star points=5, star point ratio=2.25, fill=black, scale=0.4] {};

\foreach \x in {0,1}
\foreach \y in {0,1,2}
\draw ({1.5+\y},{1-0.5*\x})  node[star, star points=5, star point ratio=2.25, fill=black, scale=0.4] {};

\draw [black] (4.35,0.75) node {\large $\mathcal{P}$};
\draw [black, rounded corners] (0.5,0.75) -- (0.5,1.25) -- (4,1.25) -- (4,0.25) -- (0.5,0.25) -- (0.5,0.75);



%R
\draw [rounded corners] (7,2.75) -- (8,2.75) -- (8,1)
-- (6,1) -- (6,2.75) -- (7,2.75);

\draw (5.75,1.275) node {\scriptsize $R$};


\draw (0,0) -- (20,0) -- (20,9) -- (0,9) -- (0,0);


\draw [black,rounded corners] (8.5,2) -- (8.5,2.75) -- (15.5,2.75) -- (15.5,0.25) -- (8.5,0.25) -- (8.5,2);
\draw [black] (16.1,1.5) node {\large $\mathcal{H}_0$};


%FIRST PLACE FOR CONNECTORS
\foreach \x in {0,...,3}
\foreach \y in {0,1,2}
\foreach \xsta in {9.5}
\foreach \ysta in {2.25}
\foreach \xinc in {0.55}
\foreach \yinc in {2.25}
{
\draw ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=270,
x radius=0.2cm, y radius=0.2cm];
\draw ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=-90,
x radius=0.2cm, y radius=0.2cm];
\draw ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+0.5+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw  ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.166666666666667},{\ysta-\xinc*\x-0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.333333333333333},{\ysta-\xinc*\x+0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});



\draw [black] ({\xsta+\yinc*\y-0.5},{\ysta-\xinc*\x+0.2}) -- ({\xsta+\yinc*\y-0.1},{\ysta-\xinc*\x+0.1});
\draw [black] ({\xsta+\yinc*\y-0.5},{\ysta-\xinc*\x-0.0}) -- ({\xsta+\yinc*\y-0.1},{\ysta-\xinc*\x-0.00});

\draw [black] ({\xsta+\yinc*\y+1},{\ysta-\xinc*\x}) -- ({\xsta+\yinc*\y+0.6},{\ysta-\xinc*\x});

\draw 
({\xsta+\yinc*\y-0.5},{\ysta-\xinc*\x+0.2})
 node[rectangle, fill=black, scale=0.6] {};
\draw ({\xsta+\yinc*\y-0.5},{\ysta-\xinc*\x-0.0})
 node[rectangle, fill=black, scale=0.6] {};
\draw [black,fill=black] ({\xsta+\yinc*\y-0.1},{\ysta-\xinc*\x-0.00})
circle [radius=0.03cm];
\draw [black,fill=black] ({\xsta+\yinc*\y-0.1},{\ysta-\xinc*\x+0.1})
circle [radius=0.03cm];
\draw [black,fill=black] ({\xsta+\yinc*\y+0.6},{\ysta-\xinc*\x})
circle [radius=0.03cm];
\draw ({\xsta+\yinc*\y+1},{\ysta-\xinc*\x})
 node[rectangle, fill=black, scale=0.6] {};
};



\foreach \x in {0}
\foreach \y in {0}
\foreach \xsta in {14.25}
\foreach \ysta in {-1.75}
\foreach \xinc in {0.55}
\foreach \yinc in {2.25}
{
\draw [thick] ({\xsta+\yinc*\y},{\ysta+0.4-\xinc*\x})
arc [start angle=90, end angle=270,
x radius=0.4cm, y radius=0.4cm];
\draw [thick] ({\xsta+\yinc*\y},{\ysta+0.4-\xinc*\x}) -- ({\xsta+\yinc*\y},{\ysta-0.4-\xinc*\x});
\draw [thick] ({\xsta+1+\yinc*\y},{\ysta+0.4-\xinc*\x})
arc [start angle=90, end angle=-90,
x radius=0.4cm, y radius=0.4cm];
\draw [thick] ({\xsta+1+\yinc*\y},{\ysta+0.4-\xinc*\x}) -- ({\xsta+1+\yinc*\y},{\ysta-0.4-\xinc*\x});
\draw [thick]  ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) to [out=0,in=180] 
({\xsta+\yinc*\y+2*0.166666666666667},{\ysta-\xinc*\x-2*0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+2*0.333333333333333},{\ysta-\xinc*\x+2*0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+2*0.5},{\ysta-\xinc*\x});



\draw [black,thick] ({\xsta+\yinc*\y-1},{\ysta-\xinc*\x+0.4}) -- ({\xsta+\yinc*\y-0.2},{\ysta-\xinc*\x+0.2});
\draw [black,thick] ({\xsta+\yinc*\y-1},{\ysta-\xinc*\x-0.0}) -- ({\xsta+\yinc*\y-0.2},{\ysta-\xinc*\x-0.00});

\draw [black,thick] ({\xsta+\yinc*\y+2},{\ysta-\xinc*\x}) -- ({\xsta+\yinc*\y+1.2},{\ysta-\xinc*\x});

\draw 
({\xsta+\yinc*\y-1},{\ysta-\xinc*\x+0.4})
 node[rectangle, fill=black, scale=1] {};
\draw  ({\xsta+\yinc*\y-1},{\ysta-\xinc*\x-0.0})
 node[rectangle, fill=black, scale=1] {};
\draw [black,fill=black] ({\xsta+\yinc*\y-0.2},{\ysta-\xinc*\x-0.00})
circle [radius=0.06cm];
\draw [black,fill=black] ({\xsta+\yinc*\y-0.2},{\ysta-\xinc*\x+0.2})
circle [radius=0.06cm];
\draw [black,fill=black] ({\xsta+\yinc*\y+1.2},{\ysta-\xinc*\x})
circle [radius=0.06cm];
\draw  ({\xsta+\yinc*\y+2},{\ysta-\xinc*\x})
 node[rectangle, fill=black, scale=1] {};
};

\draw (14.75,{-2-0.75}) node {\large $H$};
\draw ({14.75-0.55},{-0.95}) node {\small $H^+$};
\draw ({14.75+0.8},{-0.95}) node {\small $H^-$};
\draw  (12.7,{-1.1-0.75}) node {\small $a_H$};
\draw  (12.7,{-0.5-0.75}) node {\small $b_H$};
\draw  (16.8,{-1.1-0.75}) node {\small $c_H$};





%G
\draw (10,9.5) node {\large $[n]$};


%Pathlab P
\foreach \x in {1}
\foreach \y in {4}
\draw [thick] ({1+\y},{-1-0.5*\x}) to [out=0,in=180] 
({0.33333333333333+1+\y},{-1.1-0.5*\x}) to [out=0,in=180] 
({0.6666666666666+1+\y},{-0.9-0.5*\x}) to [out=0,in=180] 
({2+\y},{-1-0.5*\x});


\foreach \x in {1}
\foreach \y in {4}
\draw ({1+\y},{-1-0.5*\x})  node[star, star points=5, star point ratio=2.25, fill=black, scale=0.4] {};


\foreach \x in {1}
\foreach \y in {4}
\draw  ({2+\y},{-1-0.5*\x})  node[star, star points=5, star point ratio=2.25, fill=black, scale=0.4] {};

\draw (5.5,{-2-0.5}) node {\large $P_{i,j}$};

\draw  (4.45,{-1.1-0.5}) node {\small $u_{i,j}$};
\draw  (6.5,{-1.1-0.5}) node {\small $v_{i,j}$};


%R0
\draw [rounded corners] (7.55,2.625) -- (7.85,2.625) -- (7.85,2.05)
-- (6.8,2.05) -- (6.8,2.625) -- (7.55,2.625);
\draw  (7.325,2.2975) node {\scriptsize $R_1$};

\draw (6.95,2.35)
 node[star, star points=5, star point ratio=2.25, fill=black, scale=0.3] {};

\draw (7.675,2.35)
 node[star, star points=5, star point ratio=2.25, fill=black, scale=0.3] {};


\draw [rounded corners] (7.5,2) -- (7.85,2) -- (7.85,1.2)
-- (6.8,1.2) -- (6.8,2) -- (7.5,2);
\draw  (7.325,1.6) node {\scriptsize $R_2$};


\draw (6.95,1.6)
 node[rectangle, fill=black, scale=0.6] {};

\draw (7.675,1.6)
 node[rectangle, fill=black, scale=0.6] {};


\draw [rounded corners] (7.5,2.675) -- (7.875,2.675) -- (7.875,1.125)
-- (6.75,1.125) -- (6.75,2.675) -- (7.5,2.675);
\draw (6.45,1.875) node {\scriptsize $R_0$};




%Z4
\draw [rounded corners] (5.5,1.5) -- (5.5,1.5) -- (5.5,3) -- (17,3) 
-- (17,0.5) -- (19.5,0.5) --
(19.5,8.5) -- (0.5,8.5) -- (0.5,1.5) -- (5,1.5) -- (5,0.25)
-- (8,0.25) -- (8,0.75) -- (5.5,0.75) -- (5.5,1.5);

\draw (10.5,5.75) node {\large $W_0$};











\end{tikzpicture}
}


==> spanpic7A1.tex <==
{\scalefont{0.4}
\begin{tikzpicture}[scale=0.7]









%Paths P
\foreach \x in {0,1}
\foreach \y in {0,1,2}
\draw ({1+\y},{1-0.5*\x}) to [out=0,in=180] 
({1.16666666666667+\y},{0.95-0.5*\x}) to [out=0,in=180] 
({1.33333333333333+\y},{1.05-0.5*\x}) to [out=0,in=180] 
({1.5+\y},{1-0.5*\x});


\foreach \x in {0,1}
\foreach \y in {0,1,2}
\draw  ({1+\y},{1-0.5*\x}) node[star, star points=5, star point ratio=2.25, fill=black, scale=0.4] {};

\foreach \x in {0,1}
\foreach \y in {0,1,2}
\draw ({1.5+\y},{1-0.5*\x})  node[star, star points=5, star point ratio=2.25, fill=black, scale=0.4] {};

\draw [black] (4.35,0.75) node {\large $\mathcal{P}$};
\draw [black, rounded corners] (0.5,0.75) -- (0.5,1.25) -- (4,1.25) -- (4,0.25) -- (0.5,0.25) -- (0.5,0.75);




%R
\draw [rounded corners] (7,2.75) -- (8,2.75) -- (8,1)
-- (6,1) -- (6,2.75) -- (7,2.75);

\draw (5.75,1.275) node {\scriptsize $R$};
















\draw (0,0) -- (20,0) -- (20,9) -- (0,9) -- (0,0);

\draw [black,rounded corners] (8.5,2) -- (8.5,2.75) -- (15.5,2.75) -- (15.5,0.25) -- (8.5,0.25) -- (8.5,2);
\draw [black] (16.1,1.5) node {\large $\mathcal{H}_0$};


%FIRST PLACE FOR CONNECTORS
\foreach \x in {0,...,3}
\foreach \y in {0,1,2}
\foreach \xsta in {9.5}
\foreach \ysta in {2.25}
\foreach \xinc in {0.55}
\foreach \yinc in {2.25}
{
\draw ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=270,
x radius=0.2cm, y radius=0.2cm];
\draw ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=-90,
x radius=0.2cm, y radius=0.2cm];
\draw ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+0.5+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw  ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.166666666666667},{\ysta-\xinc*\x-0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.333333333333333},{\ysta-\xinc*\x+0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
%\draw ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) -- ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});



\draw [black] ({\xsta+\yinc*\y-0.5},{\ysta-\xinc*\x+0.2}) -- ({\xsta+\yinc*\y-0.1},{\ysta-\xinc*\x+0.1});
\draw [black] ({\xsta+\yinc*\y-0.5},{\ysta-\xinc*\x-0.0}) -- ({\xsta+\yinc*\y-0.1},{\ysta-\xinc*\x-0.00});

\draw [black] ({\xsta+\yinc*\y+1},{\ysta-\xinc*\x}) -- ({\xsta+\yinc*\y+0.6},{\ysta-\xinc*\x});

\draw 
({\xsta+\yinc*\y-0.5},{\ysta-\xinc*\x+0.2})
 node[rectangle, fill=black, scale=0.6] {};
\draw ({\xsta+\yinc*\y-0.5},{\ysta-\xinc*\x-0.0})
 node[rectangle, fill=black, scale=0.6] {};
\draw [black,fill=black] ({\xsta+\yinc*\y-0.1},{\ysta-\xinc*\x-0.00})
circle [radius=0.03cm];
\draw [black,fill=black] ({\xsta+\yinc*\y-0.1},{\ysta-\xinc*\x+0.1})
circle [radius=0.03cm];
\draw [black,fill=black] ({\xsta+\yinc*\y+0.6},{\ysta-\xinc*\x})
circle [radius=0.03cm];
\draw ({\xsta+\yinc*\y+1},{\ysta-\xinc*\x})
 node[rectangle, fill=black, scale=0.6] {};
};



\foreach \x in {0}
\foreach \y in {0}
\foreach \xsta in {14.25}
\foreach \ysta in {-1.75}
\foreach \xinc in {0.55}
\foreach \yinc in {2.25}
{
\draw [thick] ({\xsta+\yinc*\y},{\ysta+0.4-\xinc*\x})
arc [start angle=90, end angle=270,
x radius=0.4cm, y radius=0.4cm];
\draw [thick] ({\xsta+\yinc*\y},{\ysta+0.4-\xinc*\x}) -- ({\xsta+\yinc*\y},{\ysta-0.4-\xinc*\x});
\draw [thick] ({\xsta+1+\yinc*\y},{\ysta+0.4-\xinc*\x})
arc [start angle=90, end angle=-90,
x radius=0.4cm, y radius=0.4cm];
\draw [thick] ({\xsta+1+\yinc*\y},{\ysta+0.4-\xinc*\x}) -- ({\xsta+1+\yinc*\y},{\ysta-0.4-\xinc*\x});
\draw [thick]  ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) to [out=0,in=180] 
({\xsta+\yinc*\y+2*0.166666666666667},{\ysta-\xinc*\x-2*0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+2*0.333333333333333},{\ysta-\xinc*\x+2*0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+2*0.5},{\ysta-\xinc*\x});
%\draw ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) -- ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});



\draw [black,thick] ({\xsta+\yinc*\y-1},{\ysta-\xinc*\x+0.4}) -- ({\xsta+\yinc*\y-0.2},{\ysta-\xinc*\x+0.2});
\draw [black,thick] ({\xsta+\yinc*\y-1},{\ysta-\xinc*\x-0.0}) -- ({\xsta+\yinc*\y-0.2},{\ysta-\xinc*\x-0.00});

\draw [black,thick] ({\xsta+\yinc*\y+2},{\ysta-\xinc*\x}) -- ({\xsta+\yinc*\y+1.2},{\ysta-\xinc*\x});

\draw 
({\xsta+\yinc*\y-1},{\ysta-\xinc*\x+0.4})
 node[rectangle, fill=black, scale=1] {};
\draw  ({\xsta+\yinc*\y-1},{\ysta-\xinc*\x-0.0})
 node[rectangle, fill=black, scale=1] {};
\draw [black,fill=black] ({\xsta+\yinc*\y-0.2},{\ysta-\xinc*\x-0.00})
circle [radius=0.06cm];
\draw [black,fill=black] ({\xsta+\yinc*\y-0.2},{\ysta-\xinc*\x+0.2})
circle [radius=0.06cm];
\draw [black,fill=black] ({\xsta+\yinc*\y+1.2},{\ysta-\xinc*\x})
circle [radius=0.06cm];
\draw  ({\xsta+\yinc*\y+2},{\ysta-\xinc*\x})
 node[rectangle, fill=black, scale=1] {};
};

\draw (14.75,{-2-0.75}) node {\large $H$};
\draw ({14.75-0.55},{-0.95}) node {\small $H^+$};
\draw ({14.75+0.8},{-0.95}) node {\small $H^-$};
\draw  (12.7,{-1.1-0.75}) node {\small $a_H$};
\draw  (12.7,{-0.5-0.75}) node {\small $b_H$};
\draw  (16.8,{-1.1-0.75}) node {\small $c_H$};


\begin{comment}
%connectorinfinalnonuse
\foreach \x/\y in {0/1,1/1,2/0,3/0,3/1,5/1}
\foreach \xsta in {7.75}
\foreach \ysta in {8}
\foreach \xinc in {0.55}
\foreach \yinc in {3.25}
{
\draw ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=270,
x radius=0.2cm, y radius=0.2cm];
\draw ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=-90,
x radius=0.2cm, y radius=0.2cm];
\draw ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+0.5+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw  ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.166666666666667},{\ysta-\xinc*\x-0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.333333333333333},{\ysta-\xinc*\x+0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
%\draw ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) -- ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});

\draw [Purple] (\xsta+\y*\yinc-0.1,\ysta-\x*\xinc)
-- (\xsta+\y*\yinc-0.5,\ysta-\x*\xinc);
\draw [fill=Purple,Purple] (\xsta+\y*\yinc-0.1,\ysta-\x*\xinc)
circle [radius=0.05cm];
\draw [Purple] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc)
-- (\xsta+\y*\yinc+1,\ysta-\x*\xinc);
\draw [fill=Purple,Purple] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc)
circle [radius=0.05cm];
};



%pathsmovedtositin
\foreach \x/\y in {0/0,1/0,2/1,4/0,4/1,5/0}
\foreach \xsta in {7.75}
\foreach \ysta in {8}
\foreach \xinc in {0.55}
\foreach \yinc in {3.25}
{
\draw  ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.166666666666667},{\ysta-\xinc*\x-0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.333333333333333},{\ysta-\xinc*\x+0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
\draw [CornflowerBlue,fill=CornflowerBlue] ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) circle [radius=0.075cm];
\draw [CornflowerBlue,fill=CornflowerBlue] ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x}) circle [radius=0.075cm];
%\draw ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) -- ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
};


\end{comment}















%pathsfromcyclesinplace






%G
\draw (10,9.4) node {\large $V(G)$};


%Pathlab P
\foreach \x in {1}
\foreach \y in {4}
\draw [thick] ({1+\y},{-1-0.5*\x}) to [out=0,in=180] 
({0.33333333333333+1+\y},{-1.1-0.5*\x}) to [out=0,in=180] 
({0.6666666666666+1+\y},{-0.9-0.5*\x}) to [out=0,in=180] 
({2+\y},{-1-0.5*\x});


\foreach \x in {1}
\foreach \y in {4}
\draw ({1+\y},{-1-0.5*\x})  node[star, star points=5, star point ratio=2.25, fill=black, scale=0.4] {};


\foreach \x in {1}
\foreach \y in {4}
\draw  ({2+\y},{-1-0.5*\x})  node[star, star points=5, star point ratio=2.25, fill=black, scale=0.4] {};


\draw (5.5,{-2-0.5}) node {\large $P_{i,j}$};

\draw  (4.45,{-1.1-0.5}) node {\small $u_{i,j}$};
\draw  (6.5,{-1.1-0.5}) node {\small $v_{i,j}$};

%\draw [BurntOrange, rounded corners] (0.5,8.25) -- (0.5,8.75) -- (4,8.75) -- (4,7.75) -- (0.5,7.75) -- (0.5,8.25);
%\draw [BurntOrange] (4.55,8.25) node {\large $\mathcal{P}$};

\begin{comment}
%THEFINALCYCLE
\foreach \x in {0}
\draw  ({8.4+0.4*\x},2) to [out=270,in=90] 
({8.35+0.4*\x},1.75) to [out=270,in=90] 
({8.45+0.4*\x},1.5) to [out=270,in=90] 
({8.35+0.4*\x},1.25) to [out=270,in=90] 
({8.45+0.4*\x},1) to [out=270,in=90] 
({8.4+0.4*\x},0.75);
\end{comment}

%THEFINALCYCLEdivided
\begin{comment}
\foreach \x in {0}
{
\draw [fill] ({8.4+0.4*\x},2) circle [radius=0.075cm];
\draw [fill] ({8.35+0.4*\x},1.75) circle [radius=0.075cm];
\draw 
({8.35+0.4*\x},1.75) to [out=270,in=90] 
({8.45+0.4*\x},1.5) to [out=270,in=90] 
({8.35+0.4*\x},1.25) to [out=270,in=90] 
({8.45+0.4*\x},1) to [out=270,in=90] 
({8.4+0.4*\x},0.75);
};
\foreach \x in {1}
{
\draw [fill] ({8.4+0.4*\x},2) circle [radius=0.075cm];
\draw [fill] ({8.35+0.4*\x},1.75) circle [radius=0.075cm];
\draw  
({8.35+0.4*\x},1.75) to [out=270,in=90] 
({8.45+0.4*\x},1.5) to [out=270,in=90] 
({8.35+0.4*\x},1.25) to [out=270,in=90] 
({8.45+0.4*\x},1) to [out=270,in=90] 
({8.4+0.4*\x},0.75);
};
\foreach \x in {2}
\draw  ({8.4+0.4*\x},2) to [out=270,in=90] 
({8.35+0.4*\x},1.75) to [out=270,in=90] 
({8.45+0.4*\x},1.5) to [out=270,in=90] 
({8.35+0.4*\x},1.25) to [out=270,in=90] 
({8.45+0.4*\x},1) to [out=270,in=90] 
({8.4+0.4*\x},0.75);
\foreach \x in {3}
{
\draw [fill] ({8.35+0.4*\x},1.75) circle [radius=0.075cm];
\draw [fill] ({8.45+0.4*\x},1.5) circle [radius=0.075cm];
\draw  ({8.4+0.4*\x},2) to [out=270,in=90] 
({8.35+0.4*\x},1.75); 
\draw  
({8.45+0.4*\x},1.5) to [out=270,in=90] 
({8.35+0.4*\x},1.25) to [out=270,in=90] 
({8.45+0.4*\x},1) to [out=270,in=90] 
({8.4+0.4*\x},0.75);
};




\draw ({9.6},2)
arc [start angle=0, end angle=180,
x radius=0.6cm, y radius=0.6cm];

\draw ({9.2},2)
arc [start angle=0, end angle=180,
x radius=0.2cm, y radius=0.2cm];

\foreach \x in {0,1}
\draw ({8.8+0.8*\x},0.75)
arc [start angle=0, end angle=-180,
x radius=0.2cm, y radius=0.2cm];

\end{comment}


%R0
\draw [rounded corners] (7.55,2.625) -- (7.85,2.625) -- (7.85,2.05)
-- (6.8,2.05) -- (6.8,2.625) -- (7.55,2.625);
\draw  (7.325,2.2975) node {\scriptsize $R_1$};


\draw (6.95,2.35)
 node[star, star points=5, star point ratio=2.25, fill=black, scale=0.3] {};

\draw (7.675,2.35)
 node[star, star points=5, star point ratio=2.25, fill=black, scale=0.3] {};


\draw [rounded corners] (7.5,2) -- (7.85,2) -- (7.85,1.2)
-- (6.8,1.2) -- (6.8,2) -- (7.5,2);
\draw  (7.325,1.6) node {\scriptsize $R_2$};


\draw (6.95,1.6)
 node[rectangle, fill=black, scale=0.6] {};

\draw (7.675,1.6)
 node[rectangle, fill=black, scale=0.6] {};


\draw [rounded corners] (7.5,2.675) -- (7.875,2.675) -- (7.875,1.125)
-- (6.75,1.125) -- (6.75,2.675) -- (7.5,2.675);
\draw (6.45,1.875) node {\scriptsize $R_0$};


%R'
\draw [rounded corners] (7,0.75) -- (8,0.75) -- (8,0.25)
-- (6,0.25) -- (6,0.75) -- (7,0.75);
\draw (7,0.5) node {\scriptsize $R'$};



%Z4
\draw [rounded corners] (3.5,1.5) -- (5.5,1.5) -- (5.5,3) --  (5.5,5.5) -- (16.5,5.5) -- (16.5,8.5) -- (0.5,8.5) -- (0.5,1.5) -- (3.5,1.5);

\draw (4,6.5) node {\large $Z_4$};

%Z1-3
\foreach \x in {3,2,1}
{
\draw [rounded corners] ({6.5+3.5*(3-\x)},4) -- ({6.5+3.5*(3-\x)},5) -- ({9.5+3.5*(3-\x)},5) -- ({9.5+3.5*(3-\x)},3) -- ({6.5+3.5*(3-\x)},3) -- ({6.5+3.5*(3-\x)},4);
\draw ({8+3.5*(3-\x)},4) node {\large $Z_{\x}$};
};


%W2
\draw [rounded corners] (18,0.5) -- (19.5,0.5) --
(19.5,8.5) -- (17,8.5) -- (17,0.5) -- (18,0.5); 
\draw (18.25,4.5) node {\large $W_2$};

%D
\draw (3,3.5) circle [radius=1cm];
\draw (3,3.5) node {\large $D$};






\end{tikzpicture}
}


==> spanpic7B1.tex <==
{\scalefont{0.4}
\begin{tikzpicture}[scale=0.7]















%T1
\draw  (1,2) to [in=180, out=90] (5.5,8);
\draw  (1,2) -- (5,2);
\draw  (5,2) .. controls (4.5,4) .. (5.5,8);


\draw [fill] (5.5,8) circle [radius=0.1cm];
\draw (5.5,8.4) node {\small $t_1$};

\draw (3,3.75) node {\large $T_1$};


%T2
\draw (6,3) -- (13,3);
\draw (6,3) .. controls (6.5,5.5) .. (5.5,8);
\draw (13,3) .. controls (13,6) .. (14,8);
\draw (14,8) .. controls (10,9) .. (5.5,8);

























%\foreach \x in {0,...,20}
%\draw [gray,dotted] (\x,0) -- (\x,9);
%\foreach \x in {0,...,9}
%\draw [gray,dotted] (0,\x) -- (20,\x);



\draw [white] (0,0) -- (20,0) -- (20,9) -- (0,9) -- (0,0);


\draw  (14,8.5) node {\large $t_2$}; 
\draw [fill] (14,8) circle [radius=0.1cm]; 











\begin{comment}
%connectorinfinalnonuse
\foreach \x/\y in {0/1,1/1,2/0,3/0,3/1,5/1}
\foreach \xsta in {7.75}
\foreach \ysta in {8}
\foreach \xinc in {0.55}
\foreach \yinc in {3.25}
{
\draw ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=270,
x radius=0.2cm, y radius=0.2cm];
\draw ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=-90,
x radius=0.2cm, y radius=0.2cm];
\draw ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+0.5+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw  ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.166666666666667},{\ysta-\xinc*\x-0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.333333333333333},{\ysta-\xinc*\x+0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
%\draw ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) -- ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});

\draw [Purple] (\xsta+\y*\yinc-0.1,\ysta-\x*\xinc)
-- (\xsta+\y*\yinc-0.5,\ysta-\x*\xinc);
\draw [fill=Purple,Purple] (\xsta+\y*\yinc-0.1,\ysta-\x*\xinc)
circle [radius=0.05cm];
\draw [Purple] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc)
-- (\xsta+\y*\yinc+1,\ysta-\x*\xinc);
\draw [fill=Purple,Purple] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc)
circle [radius=0.05cm];
};



%pathsmovedtositin
\foreach \x/\y in {0/0,1/0,2/1,4/0,4/1,5/0}
\foreach \xsta in {7.75}
\foreach \ysta in {8}
\foreach \xinc in {0.55}
\foreach \yinc in {3.25}
{
\draw  ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.166666666666667},{\ysta-\xinc*\x-0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.333333333333333},{\ysta-\xinc*\x+0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
\draw [green,fill=green] ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) circle [radius=0.075cm];
\draw [green,fill=green] ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x}) circle [radius=0.075cm];
%\draw ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) -- ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
};


\end{comment}




%verticessittingtoconnectors

\foreach \y in {0,1}
\foreach \x in {0,...,5}
{
\draw   ({6.75+3.25*\y},{8-0.55*\x}) to [out=0,in=180] 
({7.10714285714286+3.25*\y},{7.95-0.55*\x}) to [out=0,in=180] 
({7.46428571428571+3.25*\y},{8.05-0.55*\x}) to [out=0,in=180] 
({7.82142857142857+3.25*\y},{7.95-0.55*\x}) to [out=0,in=180] 
({8.17857142857143+3.25*\y},{8.05-0.55*\x}) to [out=0,in=180] 
({8.53571428571429+3.25*\y},{7.95-0.55*\x}) to [out=0,in=180] 
({8.89285714285714+3.25*\y},{8.05-0.55*\x}) to [out=0,in=180] 
({9.25+3.25*\y},{8-0.55*\x});
};


\draw (13.25,7.6) node {\large $T_2$};
%\draw (9.5,9.15) node {\large $T_2$};
%\draw (3,3.5) node {\large $T_1$};
%\draw (16.5,3.5) node {\large $T_3$};
\draw (3,8.5) node {\large $T$};

\foreach \y in {0,1}
\foreach \x in {0,...,5}
{
\draw [fill] ({9+0.25+3.25*\y},{8-0.55*\x}) circle [radius=0.075cm];
\draw [fill] ({6.5+0.25+3.25*\y},{8-0.55*\x}) circle [radius=0.075cm];
};




%FINALLINESUSED

%\foreach \x in {0,1,2}
%\draw [dashed] (6.75,{4.55-0.55*\x}) -- (12.5,{4.55-0.55*\x});

\foreach \x in {0,1,2}
{
\draw   (6.75,{4.55-0.55*\x}) to [out=0,in=180] 
(7.19230769230769,{4.5-0.55*\x}) to [out=0,in=180] 
(7.63461538461539,{4.6-0.55*\x}) to [out=0,in=180] 
(8.07692307692308,{4.5-0.55*\x}) to [out=0,in=180] 
(8.51923076923077,{4.6-0.55*\x}) to [out=0,in=180] 
(8.96153846153846,{4.5-0.55*\x}) to [out=0,in=180] 
(9.40384615384615,{4.6-0.55*\x}) to [out=0,in=180] 
(9.84615384615385,{4.5-0.55*\x}) to [out=0,in=180] 
(10.2884615384615,{4.6-0.55*\x}) to [out=0,in=180] 
(10.7307692307692,{4.5-0.55*\x}) to [out=0,in=180] 
(11.1730769230769,{4.6-0.55*\x}) to [out=0,in=180] 
(11.6153846153846,{4.5-0.55*\x}) to [out=0,in=180] 
(12.0576923076923,{4.6-0.55*\x}) to [out=0,in=180] 
(12.5,{4.55-0.55*\x});



\draw [fill] (6.75,{4.55-0.55*\x}) circle [radius=0.075cm];
\draw [fill] (12.5,{4.55-0.55*\x}) circle [radius=0.075cm];
}











%pathsfromcyclesinplace




\begin{comment}
%THEFINALCYCLE
\foreach \x in {0}
\draw  ({8.4+0.4*\x},2) to [out=270,in=90] 
({8.35+0.4*\x},1.75) to [out=270,in=90] 
({8.45+0.4*\x},1.5) to [out=270,in=90] 
({8.35+0.4*\x},1.25) to [out=270,in=90] 
({8.45+0.4*\x},1) to [out=270,in=90] 
({8.4+0.4*\x},0.75);
\end{comment}

%THEFINALCYCLEdivided
\begin{comment}
\foreach \x in {0}
{
\draw [fill] ({8.4+0.4*\x},2) circle [radius=0.075cm];
\draw [fill] ({8.35+0.4*\x},1.75) circle [radius=0.075cm];
\draw 
({8.35+0.4*\x},1.75) to [out=270,in=90] 
({8.45+0.4*\x},1.5) to [out=270,in=90] 
({8.35+0.4*\x},1.25) to [out=270,in=90] 
({8.45+0.4*\x},1) to [out=270,in=90] 
({8.4+0.4*\x},0.75);
};
\foreach \x in {1}
{
\draw [fill] ({8.4+0.4*\x},2) circle [radius=0.075cm];
\draw [fill] ({8.35+0.4*\x},1.75) circle [radius=0.075cm];
\draw  
({8.35+0.4*\x},1.75) to [out=270,in=90] 
({8.45+0.4*\x},1.5) to [out=270,in=90] 
({8.35+0.4*\x},1.25) to [out=270,in=90] 
({8.45+0.4*\x},1) to [out=270,in=90] 
({8.4+0.4*\x},0.75);
};
\foreach \x in {2}
\draw  ({8.4+0.4*\x},2) to [out=270,in=90] 
({8.35+0.4*\x},1.75) to [out=270,in=90] 
({8.45+0.4*\x},1.5) to [out=270,in=90] 
({8.35+0.4*\x},1.25) to [out=270,in=90] 
({8.45+0.4*\x},1) to [out=270,in=90] 
({8.4+0.4*\x},0.75);
\foreach \x in {3}
{
\draw [fill] ({8.35+0.4*\x},1.75) circle [radius=0.075cm];
\draw [fill] ({8.45+0.4*\x},1.5) circle [radius=0.075cm];
\draw  ({8.4+0.4*\x},2) to [out=270,in=90] 
({8.35+0.4*\x},1.75); 
\draw  
({8.45+0.4*\x},1.5) to [out=270,in=90] 
({8.35+0.4*\x},1.25) to [out=270,in=90] 
({8.45+0.4*\x},1) to [out=270,in=90] 
({8.4+0.4*\x},0.75);
};




\draw ({9.6},2)
arc [start angle=0, end angle=180,
x radius=0.6cm, y radius=0.6cm];

\draw ({9.2},2)
arc [start angle=0, end angle=180,
x radius=0.2cm, y radius=0.2cm];

\foreach \x in {0,1}
\draw ({8.8+0.8*\x},0.75)
arc [start angle=0, end angle=-180,
x radius=0.2cm, y radius=0.2cm];

\end{comment}

%R






%T2 vs


%T3
%\draw (19,1) to [in=0, out=90] (14,8);
%\draw (19,1) -- (10,1);
%\draw (10,1) .. controls (15,3) .. (14,8);


%T3
\draw (19.5,3) to [in=0, out=90] (14,8);
\draw (19.5,3) -- (13.5,3);
\draw (13.5,3) .. controls (15,5.5) .. (14,8);

\draw (16.5,5) node {\large $T_3$};




\end{tikzpicture}
}


==> spanpic7C1.tex <==
{\scalefont{0.4}
\begin{tikzpicture}[scale=0.7]

%\draw (3.75,7.5) .. controls (4.85,8.2) .. (6,8); 

%\draw (5.5,6.5) .. controls (6.4,7) .. (6,8); 



\draw (0,0) -- (20,0) -- (20,9) -- (0,9) -- (0,0);


\draw [black,rounded corners] (8.5,2) -- (8.5,2.75) -- (15.5,2.75) -- (15.5,0.25) -- (8.5,0.25) -- (8.5,2);
\draw [black] (16.1,1.5) node {\large $\mathcal{H}_0$};


%FIRST PLACE FOR CONNECTORS
\foreach \x in {0,...,3}
\foreach \y in {0,1,2}
\foreach \xsta in {9.5}
\foreach \ysta in {2.25}
\foreach \xinc in {0.55}
\foreach \yinc in {2.25}
{
\draw ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=270,
x radius=0.2cm, y radius=0.2cm];
\draw ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=-90,
x radius=0.2cm, y radius=0.2cm];
\draw ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+0.5+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw  ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.166666666666667},{\ysta-\xinc*\x-0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.333333333333333},{\ysta-\xinc*\x+0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
%\draw ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) -- ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});



\draw [black] ({\xsta+\yinc*\y-0.5},{\ysta-\xinc*\x+0.2}) -- ({\xsta+\yinc*\y-0.1},{\ysta-\xinc*\x+0.1});
\draw [black] ({\xsta+\yinc*\y-0.5},{\ysta-\xinc*\x-0.0}) -- ({\xsta+\yinc*\y-0.1},{\ysta-\xinc*\x-0.00});

\draw [black] ({\xsta+\yinc*\y+1},{\ysta-\xinc*\x}) -- ({\xsta+\yinc*\y+0.6},{\ysta-\xinc*\x});

\draw 
({\xsta+\yinc*\y-0.5},{\ysta-\xinc*\x+0.2})
 node[rectangle, fill=black, scale=0.6] {};
\draw ({\xsta+\yinc*\y-0.5},{\ysta-\xinc*\x-0.0})
 node[rectangle, fill=black, scale=0.6] {};
\draw [black,fill=black] ({\xsta+\yinc*\y-0.1},{\ysta-\xinc*\x-0.00})
circle [radius=0.03cm];
\draw [black,fill=black] ({\xsta+\yinc*\y-0.1},{\ysta-\xinc*\x+0.1})
circle [radius=0.03cm];
\draw [black,fill=black] ({\xsta+\yinc*\y+0.6},{\ysta-\xinc*\x})
circle [radius=0.03cm];
\draw ({\xsta+\yinc*\y+1},{\ysta-\xinc*\x})
 node[rectangle, fill=black, scale=0.6] {};
};






\begin{comment}
%connectorinfinalnonuse
\foreach \x/\y in {0/1,1/1,2/0,3/0,3/1,5/1}
\foreach \xsta in {7.75}
\foreach \ysta in {8}
\foreach \xinc in {0.55}
\foreach \yinc in {3.25}
{
\draw ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=270,
x radius=0.2cm, y radius=0.2cm];
\draw ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=-90,
x radius=0.2cm, y radius=0.2cm];
\draw ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+0.5+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw  ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.166666666666667},{\ysta-\xinc*\x-0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.333333333333333},{\ysta-\xinc*\x+0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
%\draw ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) -- ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});

\draw [black] (\xsta+\y*\yinc-0.1,\ysta-\x*\xinc)
-- (\xsta+\y*\yinc-0.5,\ysta-\x*\xinc);
\draw [fill=black,black] (\xsta+\y*\yinc-0.1,\ysta-\x*\xinc)
circle [radius=0.05cm];
\draw [black] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc)
-- (\xsta+\y*\yinc+1,\ysta-\x*\xinc);
\draw [fill=black,black] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc)
circle [radius=0.05cm];
};



%pathsmovedtositin
\foreach \x/\y in {0/0,1/0,2/1,4/0,4/1,5/0}
\foreach \xsta in {7.75}
\foreach \ysta in {8}
\foreach \xinc in {0.55}
\foreach \yinc in {3.25}
{
\draw  ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.166666666666667},{\ysta-\xinc*\x-0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.333333333333333},{\ysta-\xinc*\x+0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
\draw [CornflowerBlue,fill=CornflowerBlue] ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) circle [radius=0.075cm];
\draw [CornflowerBlue,fill=CornflowerBlue] ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x}) circle [radius=0.075cm];
%\draw ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) -- ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
};


\end{comment}















%pathsfromcyclesinplace





%Paths P
\foreach \x in {0,1}
\foreach \y in {0,1,2}
\draw ({1+\y},{1-0.5*\x}) to [out=0,in=180] 
({1.16666666666667+\y},{0.95-0.5*\x}) to [out=0,in=180] 
({1.33333333333333+\y},{1.05-0.5*\x}) to [out=0,in=180] 
({1.5+\y},{1-0.5*\x});

\foreach \x in {0,1}
\foreach \y in {0,1,2}
\draw  ({1+\y},{1-0.5*\x}) node[star, star points=5, star point ratio=2.25, fill=black, scale=0.4] {};

\foreach \x in {0,1}
\foreach \y in {0,1,2}
\draw ({1.5+\y},{1-0.5*\x})  node[star, star points=5, star point ratio=2.25, fill=black, scale=0.4] {};


\draw [black] (4.55,0.75) node {\large $\mathcal{P}$};
\draw [black, rounded corners] (0.5,0.75) -- (0.5,1.25) -- (4,1.25) -- (4,0.25) -- (0.5,0.25) -- (0.5,0.75);

%Y
\draw [rounded corners] (3.5,1.5) -- (4.5,1.5) -- (4.5,2.5) -- (5.5,2.5) -- (5.5,8);
\draw [rounded corners] (5.5,8) -- (0.5,8) -- (0.5,1.5) -- (3.5,1.5);

\draw (3,4.75) node {\large $Y_1$};


%T1
\draw [dotted] (1,2) to [in=180, out=90] (5.5,8);
\draw [dotted] (1,2) -- (5,2);
\draw [dotted] (5,2) .. controls (4.5,4) .. (5.5,8);


\draw [fill] (5.5,8) circle [radius=0.1cm];
\draw (5.5,8.4) node {\small $v_1$};

%\draw [gray] (3,2.75) node {\large $T_1$};

%R
\draw [rounded corners] (7,2.75) -- (8,2.75) -- (8,1)
-- (6,1) -- (6,2.75) -- (7,2.75);

\draw (5.75,1.275) node {\scriptsize $R$};

\draw [->,dotted,gray] (5.8,2 ) -- (5.2,2);
\draw [->,dotted,gray] (5.8,0.5) to [out=180,in=270] (5,1.8);












%G
\draw (10,9.4) node {\large $V(G)$};


%Pathlab P

%\draw [black] (4.55,8.25) node {\large $P_{i,j}$};


\draw [rounded corners,->,thick] (7.75,0.5) -- (8.25,0.5) -- (8.25,3.4);

\begin{comment}
%THEFINALCYCLE
\foreach \x in {0}
\draw  ({8.4+0.4*\x},2) to [out=270,in=90] 
({8.35+0.4*\x},1.75) to [out=270,in=90] 
({8.45+0.4*\x},1.5) to [out=270,in=90] 
({8.35+0.4*\x},1.25) to [out=270,in=90] 
({8.45+0.4*\x},1) to [out=270,in=90] 
({8.4+0.4*\x},0.75);
\end{comment}

%THEFINALCYCLEdivided
\begin{comment}
\foreach \x in {0}
{
\draw [fill] ({8.4+0.4*\x},2) circle [radius=0.075cm];
\draw [fill] ({8.35+0.4*\x},1.75) circle [radius=0.075cm];
\draw 
({8.35+0.4*\x},1.75) to [out=270,in=90] 
({8.45+0.4*\x},1.5) to [out=270,in=90] 
({8.35+0.4*\x},1.25) to [out=270,in=90] 
({8.45+0.4*\x},1) to [out=270,in=90] 
({8.4+0.4*\x},0.75);
};
\foreach \x in {1}
{
\draw [fill] ({8.4+0.4*\x},2) circle [radius=0.075cm];
\draw [fill] ({8.35+0.4*\x},1.75) circle [radius=0.075cm];
\draw  
({8.35+0.4*\x},1.75) to [out=270,in=90] 
({8.45+0.4*\x},1.5) to [out=270,in=90] 
({8.35+0.4*\x},1.25) to [out=270,in=90] 
({8.45+0.4*\x},1) to [out=270,in=90] 
({8.4+0.4*\x},0.75);
};
\foreach \x in {2}
\draw  ({8.4+0.4*\x},2) to [out=270,in=90] 
({8.35+0.4*\x},1.75) to [out=270,in=90] 
({8.45+0.4*\x},1.5) to [out=270,in=90] 
({8.35+0.4*\x},1.25) to [out=270,in=90] 
({8.45+0.4*\x},1) to [out=270,in=90] 
({8.4+0.4*\x},0.75);
\foreach \x in {3}
{
\draw [fill] ({8.35+0.4*\x},1.75) circle [radius=0.075cm];
\draw [fill] ({8.45+0.4*\x},1.5) circle [radius=0.075cm];
\draw  ({8.4+0.4*\x},2) to [out=270,in=90] 
({8.35+0.4*\x},1.75); 
\draw  
({8.45+0.4*\x},1.5) to [out=270,in=90] 
({8.35+0.4*\x},1.25) to [out=270,in=90] 
({8.45+0.4*\x},1) to [out=270,in=90] 
({8.4+0.4*\x},0.75);
};




\draw ({9.6},2)
arc [start angle=0, end angle=180,
x radius=0.6cm, y radius=0.6cm];

\draw ({9.2},2)
arc [start angle=0, end angle=180,
x radius=0.2cm, y radius=0.2cm];

\foreach \x in {0,1}
\draw ({8.8+0.8*\x},0.75)
arc [start angle=0, end angle=-180,
x radius=0.2cm, y radius=0.2cm];

\end{comment}

%R0
\draw [rounded corners] (7.55,2.625) -- (7.85,2.625) -- (7.85,2.05)
-- (6.8,2.05) -- (6.8,2.625) -- (7.55,2.625);
\draw  (7.325,2.2975) node {\scriptsize $R_1$};

\draw (6.95,2.35)
 node[star, star points=5, star point ratio=2.25, fill=black, scale=0.3] {};

\draw (7.675,2.35)
 node[star, star points=5, star point ratio=2.25, fill=black, scale=0.3] {};


\draw [rounded corners] (7.5,2) -- (7.85,2) -- (7.85,1.2)
-- (6.8,1.2) -- (6.8,2) -- (7.5,2);
\draw  (7.325,1.6) node {\scriptsize $R_2$};


\draw (6.95,1.6)
 node[rectangle, fill=black, scale=0.6] {};

\draw (7.675,1.6)
 node[rectangle, fill=black, scale=0.6] {};



\draw [rounded corners] (7.5,2.675) -- (7.875,2.675) -- (7.875,1.125)
-- (6.75,1.125) -- (6.75,2.675) -- (7.5,2.675);
\draw (6.45,1.875) node {\scriptsize $R_0$};


%R'
\draw [rounded corners] (8.25,3.5) -- (7,3.5) -- (7,4.5) -- (9,4.5) -- (9,3.5) -- (8.25,3.5);
\draw (8,4) node {\scriptsize $R'\setminus R''$};

%R''
\draw [rounded corners] (6.5,0.75) -- (7.25,0.75) -- (7.25,0.25)
-- (6,0.25) -- (6,0.75) -- (6.5,0.75);
\draw (6.625,0.5) node {\scriptsize $R''$};


%Z4
\draw [rounded corners] (6.5,7) -- (6.5,3) -- (9.5,3) -- (9.5,5.5) -- (16.5,5.5) -- (16.5,8.5) -- (6.5,8.5) -- (6.5,7);

\draw (11.75,7) node {\large $V_0$};

%Z1-3
\foreach \x in {2,1}
{
\draw [rounded corners] ({6.5+3.5*(3-\x)},4) -- ({6.5+3.5*(3-\x)},5) -- ({9.5+3.5*(3-\x)},5) -- ({9.5+3.5*(3-\x)},3) -- ({6.5+3.5*(3-\x)},3) -- ({6.5+3.5*(3-\x)},4);
\draw ({8+3.5*(3-\x)},4) node {\large $Z_{\x}$};
};


%W2
\draw [rounded corners] (18,0.5) -- (19.5,0.5) --
(19.5,8.5) -- (17,8.5) -- (17,0.5) -- (18,0.5); 
\draw (18.25,4.5) node {\large $W_2$};







\end{tikzpicture}
}


==> spanpic7C2.tex <==
{\scalefont{0.4}
\begin{tikzpicture}[scale=0.7]







\draw (0,0) -- (20,0) -- (20,9) -- (0,9) -- (0,0);


\draw [black,rounded corners] (8.5,2) -- (8.5,2.75) -- (15.5,2.75) -- (15.5,0.25) -- (8.5,0.25) -- (8.5,2);
\draw [black] (16.1,1.5) node {\large $\mathcal{H}_0$};


%FIRST PLACE FOR CONNECTORS
\foreach \x in {0,...,3}
\foreach \y in {0,1,2}
\foreach \xsta in {9.5}
\foreach \ysta in {2.25}
\foreach \xinc in {0.55}
\foreach \yinc in {2.25}
{
\draw ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=270,
x radius=0.2cm, y radius=0.2cm];
\draw ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=-90,
x radius=0.2cm, y radius=0.2cm];
\draw ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+0.5+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw  ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.166666666666667},{\ysta-\xinc*\x-0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.333333333333333},{\ysta-\xinc*\x+0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
%\draw ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) -- ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});



\draw [black] ({\xsta+\yinc*\y-0.5},{\ysta-\xinc*\x+0.2}) -- ({\xsta+\yinc*\y-0.1},{\ysta-\xinc*\x+0.1});
\draw [black] ({\xsta+\yinc*\y-0.5},{\ysta-\xinc*\x-0.0}) -- ({\xsta+\yinc*\y-0.1},{\ysta-\xinc*\x-0.00});

\draw [black] ({\xsta+\yinc*\y+1},{\ysta-\xinc*\x}) -- ({\xsta+\yinc*\y+0.6},{\ysta-\xinc*\x});

\draw 
({\xsta+\yinc*\y-0.5},{\ysta-\xinc*\x+0.2})
 node[rectangle, fill=black, scale=0.6] {};
\draw ({\xsta+\yinc*\y-0.5},{\ysta-\xinc*\x-0.0})
 node[rectangle, fill=black, scale=0.6] {};
\draw [black,fill=black] ({\xsta+\yinc*\y-0.1},{\ysta-\xinc*\x-0.00})
circle [radius=0.03cm];
\draw [black,fill=black] ({\xsta+\yinc*\y-0.1},{\ysta-\xinc*\x+0.1})
circle [radius=0.03cm];
\draw [black,fill=black] ({\xsta+\yinc*\y+0.6},{\ysta-\xinc*\x})
circle [radius=0.03cm];
\draw ({\xsta+\yinc*\y+1},{\ysta-\xinc*\x})
 node[rectangle, fill=black, scale=0.6] {};
};








%Paths P
\foreach \x in {0,1}
\foreach \y in {0,1,2}
\draw ({1+\y},{1-0.5*\x}) to [out=0,in=180] 
({1.16666666666667+\y},{0.95-0.5*\x}) to [out=0,in=180] 
({1.33333333333333+\y},{1.05-0.5*\x}) to [out=0,in=180] 
({1.5+\y},{1-0.5*\x});

\foreach \x in {0,1}
\foreach \y in {0,1,2}
\draw  ({1+\y},{1-0.5*\x}) node[star, star points=5, star point ratio=2.25, fill=black, scale=0.4] {};

\foreach \x in {0,1}
\foreach \y in {0,1,2}
\draw ({1.5+\y},{1-0.5*\x})  node[star, star points=5, star point ratio=2.25, fill=black, scale=0.4] {};


\draw [black] (4.55,0.75) node {\large $\mathcal{P}$};
\draw [black, rounded corners] (0.5,0.75) -- (0.5,1.25) -- (4,1.25) -- (4,0.25) -- (0.5,0.25) -- (0.5,0.75);

%Y
\draw [rounded corners] (3.5,1.5) -- (4.5,1.5) -- (4.5,2.5) -- (5.5,2.5) -- (5.5,8);
\draw [rounded corners] (5.5,8) -- (0.5,8) -- (0.5,1.5) -- (3.5,1.5);

\draw (3,4.75) node {\large $Y_1$};


%T1
\draw [dotted] (1,2) to [in=180, out=90] (5.5,8);
\draw [dotted] (1,2) -- (5,2);
\draw [dotted] (5,2) .. controls (4.5,4) .. (5.5,8);


\draw [fill] (5.5,8) circle [radius=0.1cm];
\draw (5.5,8.4) node {\small $v_1$};

%\draw [gray] (3,2.75) node {\large $T_1$};

%R
\draw [rounded corners] (7,2.75) -- (8,2.75) -- (8,1)
-- (6,1) -- (6,2.75) -- (7,2.75);

\draw (5.75,1.275) node {\scriptsize $R$};


%T2
\draw (6,3) -- (13,3);
\draw (6,3) .. controls (6.5,5.5) .. (5.5,8);
\draw (13,3) .. controls (13,6) .. (14,8);
\draw (14,8) .. controls (10,9) .. (5.5,8);




\draw [->,dotted,gray] (5.8,2 ) -- (5.2,2);
\draw [->,dotted,gray] (5.8,0.5) to [out=180,in=270] (5,1.8);








\begin{comment}
%connectorinfinalnonuse
\foreach \x/\y in {0/1,1/1,2/0,3/0,3/1,5/1}
\foreach \xsta in {7.75}
\foreach \ysta in {8}
\foreach \xinc in {0.55}
\foreach \yinc in {3.25}
{
\draw ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=270,
x radius=0.2cm, y radius=0.2cm];
\draw ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=-90,
x radius=0.2cm, y radius=0.2cm];
\draw ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+0.5+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw  ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.166666666666667},{\ysta-\xinc*\x-0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.333333333333333},{\ysta-\xinc*\x+0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
%\draw ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) -- ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});

\draw [black] (\xsta+\y*\yinc-0.1,\ysta-\x*\xinc)
-- (\xsta+\y*\yinc-0.5,\ysta-\x*\xinc);
\draw [fill=black,black] (\xsta+\y*\yinc-0.1,\ysta-\x*\xinc)
circle [radius=0.05cm];
\draw [black] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc)
-- (\xsta+\y*\yinc+1,\ysta-\x*\xinc);
\draw [fill=black,black] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc)
circle [radius=0.05cm];
};



%pathsmovedtositin
\foreach \x/\y in {0/0,1/0,2/1,4/0,4/1,5/0}
\foreach \xsta in {7.75}
\foreach \ysta in {8}
\foreach \xinc in {0.55}
\foreach \yinc in {3.25}
{
\draw  ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.166666666666667},{\ysta-\xinc*\x-0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.333333333333333},{\ysta-\xinc*\x+0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
\draw [CornflowerBlue,fill=CornflowerBlue] ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) circle [radius=0.075cm];
\draw [CornflowerBlue,fill=CornflowerBlue] ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x}) circle [radius=0.075cm];
%\draw ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) -- ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
};


\end{comment}















%pathsfromcyclesinplace




%G
\draw (10,9.4) node {\large $V(G)$};

\draw (13.2,7.6) node {\large $S_2'$};


\begin{comment}
%THEFINALCYCLE
\foreach \x in {0}
\draw  ({8.4+0.4*\x},2) to [out=270,in=90] 
({8.35+0.4*\x},1.75) to [out=270,in=90] 
({8.45+0.4*\x},1.5) to [out=270,in=90] 
({8.35+0.4*\x},1.25) to [out=270,in=90] 
({8.45+0.4*\x},1) to [out=270,in=90] 
({8.4+0.4*\x},0.75);
\end{comment}

%THEFINALCYCLEdivided
\begin{comment}
\foreach \x in {0}
{
\draw [fill] ({8.4+0.4*\x},2) circle [radius=0.075cm];
\draw [fill] ({8.35+0.4*\x},1.75) circle [radius=0.075cm];
\draw 
({8.35+0.4*\x},1.75) to [out=270,in=90] 
({8.45+0.4*\x},1.5) to [out=270,in=90] 
({8.35+0.4*\x},1.25) to [out=270,in=90] 
({8.45+0.4*\x},1) to [out=270,in=90] 
({8.4+0.4*\x},0.75);
};
\foreach \x in {1}
{
\draw [fill] ({8.4+0.4*\x},2) circle [radius=0.075cm];
\draw [fill] ({8.35+0.4*\x},1.75) circle [radius=0.075cm];
\draw  
({8.35+0.4*\x},1.75) to [out=270,in=90] 
({8.45+0.4*\x},1.5) to [out=270,in=90] 
({8.35+0.4*\x},1.25) to [out=270,in=90] 
({8.45+0.4*\x},1) to [out=270,in=90] 
({8.4+0.4*\x},0.75);
};
\foreach \x in {2}
\draw  ({8.4+0.4*\x},2) to [out=270,in=90] 
({8.35+0.4*\x},1.75) to [out=270,in=90] 
({8.45+0.4*\x},1.5) to [out=270,in=90] 
({8.35+0.4*\x},1.25) to [out=270,in=90] 
({8.45+0.4*\x},1) to [out=270,in=90] 
({8.4+0.4*\x},0.75);
\foreach \x in {3}
{
\draw [fill] ({8.35+0.4*\x},1.75) circle [radius=0.075cm];
\draw [fill] ({8.45+0.4*\x},1.5) circle [radius=0.075cm];
\draw  ({8.4+0.4*\x},2) to [out=270,in=90] 
({8.35+0.4*\x},1.75); 
\draw  
({8.45+0.4*\x},1.5) to [out=270,in=90] 
({8.35+0.4*\x},1.25) to [out=270,in=90] 
({8.45+0.4*\x},1) to [out=270,in=90] 
({8.4+0.4*\x},0.75);
};




\draw ({9.6},2)
arc [start angle=0, end angle=180,
x radius=0.6cm, y radius=0.6cm];

\draw ({9.2},2)
arc [start angle=0, end angle=180,
x radius=0.2cm, y radius=0.2cm];

\foreach \x in {0,1}
\draw ({8.8+0.8*\x},0.75)
arc [start angle=0, end angle=-180,
x radius=0.2cm, y radius=0.2cm];

\end{comment}


%R0
\draw [rounded corners] (7.55,2.625) -- (7.85,2.625) -- (7.85,2.05)
-- (6.8,2.05) -- (6.8,2.625) -- (7.55,2.625);
\draw  (7.325,2.2975) node {\scriptsize $R_1$};

\draw (6.95,2.35)
 node[star, star points=5, star point ratio=2.25, fill=black, scale=0.3] {};

\draw (7.675,2.35)
 node[star, star points=5, star point ratio=2.25, fill=black, scale=0.3] {};


\draw [rounded corners] (7.5,2) -- (7.85,2) -- (7.85,1.2)
-- (6.8,1.2) -- (6.8,2) -- (7.5,2);
\draw  (7.325,1.6) node {\scriptsize $R_2$};


\draw (6.95,1.6)
 node[rectangle, fill=black, scale=0.6] {};

\draw (7.675,1.6)
 node[rectangle, fill=black, scale=0.6] {};


\draw [rounded corners] (7.5,2.675) -- (7.875,2.675) -- (7.875,1.125)
-- (6.75,1.125) -- (6.75,2.675) -- (7.5,2.675);
\draw (6.45,1.875) node {\scriptsize $R_0$};



%R''
\draw [rounded corners] (6.5,0.75) -- (7.25,0.75) -- (7.25,0.25)
-- (6,0.25) -- (6,0.75) -- (6.5,0.75);
\draw (6.625,0.5) node {\scriptsize $R''$};


%Z4
\draw [rounded corners] (14,6) -- (14,6.5) -- (15.5,8.5) -- (16.5,8.5) -- (16.5,5.5) -- (14,5.5) -- (14,6);

\draw (15.5,6.5) node {\large $V_1$};

%Z1-3
\foreach \x in {1}
{
\draw [rounded corners] ({6.5+3.5*(3-\x)},4) -- ({6.5+3.5*(3-\x)},5) -- ({9.5+3.5*(3-\x)},5) -- ({9.5+3.5*(3-\x)},3) -- ({6.5+3.5*(3-\x)},3) -- ({6.5+3.5*(3-\x)},4);
\draw ({8+3.5*(3-\x)},4) node {\large $Z_{\x}$};
};


%W2
\draw [rounded corners] (18,0.5) -- (19.5,0.5) --
(19.5,8.5) -- (17,8.5) -- (17,0.5) -- (18,0.5); 
\draw (18.25,4.5) node {\large $W_2$};


\foreach \y in {0,1}
\foreach \x in {0,...,5}
{
\draw  [dashed] ({6.75+3.25*\y},{8-0.55*\x}) to [out=0,in=180] 
({7.10714285714286+3.25*\y},{7.95-0.55*\x}) to [out=0,in=180] 
({7.46428571428571+3.25*\y},{8.05-0.55*\x}) to [out=0,in=180] 
({7.82142857142857+3.25*\y},{7.95-0.55*\x}) to [out=0,in=180] 
({8.17857142857143+3.25*\y},{8.05-0.55*\x}) to [out=0,in=180] 
({8.53571428571429+3.25*\y},{7.95-0.55*\x}) to [out=0,in=180] 
({8.89285714285714+3.25*\y},{8.05-0.55*\x}) to [out=0,in=180] 
({9.25+3.25*\y},{8-0.55*\x});
};


\foreach \x in {0,1,2}
{
\draw [dashed]  (6.75,{4.55-0.55*\x}) to [out=0,in=180] 
(7.19230769230769,{4.5-0.55*\x}) to [out=0,in=180] 
(7.63461538461539,{4.6-0.55*\x}) to [out=0,in=180] 
(8.07692307692308,{4.5-0.55*\x}) to [out=0,in=180] 
(8.51923076923077,{4.6-0.55*\x}) to [out=0,in=180] 
(8.96153846153846,{4.5-0.55*\x}) to [out=0,in=180] 
(9.40384615384615,{4.6-0.55*\x}) to [out=0,in=180] 
(9.84615384615385,{4.5-0.55*\x}) to [out=0,in=180] 
(10.2884615384615,{4.6-0.55*\x}) to [out=0,in=180] 
(10.7307692307692,{4.5-0.55*\x}) to [out=0,in=180] 
(11.1730769230769,{4.6-0.55*\x}) to [out=0,in=180] 
(11.6153846153846,{4.5-0.55*\x}) to [out=0,in=180] 
(12.0576923076923,{4.6-0.55*\x}) to [out=0,in=180] 
(12.5,{4.55-0.55*\x});



\draw [fill] (6.75,{4.55-0.55*\x}) circle [radius=0.075cm];
\draw [fill] (12.5,{4.55-0.55*\x}) circle [radius=0.075cm];
}

\foreach \y in {0,1}
\foreach \x in {0,...,5}
{
\draw [fill] ({9+0.25+3.25*\y},{8-0.55*\x}) circle [radius=0.075cm];
\draw [fill] ({6.5+0.25+3.25*\y},{8-0.55*\x}) circle [radius=0.075cm];
};

\end{tikzpicture}
}


==> spanpic7C3.tex <==
{\scalefont{0.4}
\begin{tikzpicture}[scale=0.7]











%Paths P
\foreach \x in {0,1}
\foreach \y in {0,1,2}
\draw ({1+\y},{1-0.5*\x}) to [out=0,in=180] 
({1.16666666666667+\y},{0.95-0.5*\x}) to [out=0,in=180] 
({1.33333333333333+\y},{1.05-0.5*\x}) to [out=0,in=180] 
({1.5+\y},{1-0.5*\x});


\foreach \x in {0,1}
\foreach \y in {0,1,2}
\draw  ({1+\y},{1-0.5*\x}) node[star, star points=5, star point ratio=2.25, fill=black, scale=0.4] {};

\foreach \x in {0,1}
\foreach \y in {0,1,2}
\draw ({1.5+\y},{1-0.5*\x})  node[star, star points=5, star point ratio=2.25, fill=black, scale=0.4] {};

\draw [black] (4.35,0.75) node {\large $\mathcal{P}$};
\draw [black, rounded corners] (0.5,0.75) -- (0.5,1.25) -- (4,1.25) -- (4,0.25) -- (0.5,0.25) -- (0.5,0.75);


%Y
\draw [rounded corners] (3.5,1.5) -- (4.5,1.5) -- (4.5,2.5) -- (5.5,2.5) -- (5.5,8);
\draw [rounded corners] (5.5,8) -- (0.5,8) -- (0.5,1.5) -- (3.5,1.5);

\draw (3,4.75) node {\large $Y_1$};


%T1
\draw [dotted] (1,2) to [in=180, out=90] (5.5,8);
\draw [dotted] (1,2) -- (5,2);
\draw [dotted] (5,2) .. controls (4.5,4) .. (5.5,8);


\draw [fill] (5.5,8) circle [radius=0.1cm];
\draw (5.5,8.4) node {\small $v_1$};

%\draw [gray] (3,2.75) node {\large $T_1$};



\draw [->,dotted,gray] (5.8,2 ) -- (5.2,2);
\draw [->,dotted,gray] (5.8,0.5) to [out=180,in=270] (5,1.8);


%R
\draw [rounded corners] (7,2.75) -- (8,2.75) -- (8,1)
-- (6,1) -- (6,2.75) -- (7,2.75);

\draw (5.75,1.275) node {\scriptsize $R$};


%T2
\draw (6,3) -- (13,3);
\draw (6,3) .. controls (6.5,5.5) .. (5.5,8);
\draw (13,3) .. controls (13,6) .. (14,8);
\draw (14,8) .. controls (10,9) .. (5.5,8);
















%CONNECTORS in place
\foreach \x in {0,...,5}
\foreach \y in {0,1}
\foreach \xsta in {7.75}
\foreach \ysta in {8}
\foreach \xinc in {0.55}
\foreach \yinc in {3.25}
{
\draw ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=270,
x radius=0.2cm, y radius=0.2cm];
\draw ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=-90,
x radius=0.2cm, y radius=0.2cm];
\draw ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+0.5+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw  ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.166666666666667},{\ysta-\xinc*\x-0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.333333333333333},{\ysta-\xinc*\x+0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
%\draw ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) -- ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
};







\draw (0,0) -- (20,0) -- (20,9) -- (0,9) -- (0,0);


\draw [gray, densely dashed,rounded corners] (8.5,2) -- (8.5,2.75) -- (15.5,2.75) -- (15.5,0.25) -- (8.5,0.25) -- (8.5,2);
\draw [gray] (16.1,1.5) node {\large $\mathcal{H}_0$};



%\draw [gray] (4.55,8.25) node {\large $\mathcal{P}$};


\begin{comment}
%connectorinfinalnonuse
\foreach \x/\y in {0/1,1/1,2/0,3/0,3/1,5/1}
\foreach \xsta in {7.75}
\foreach \ysta in {8}
\foreach \xinc in {0.55}
\foreach \yinc in {3.25}
{
\draw ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=270,
x radius=0.2cm, y radius=0.2cm];
\draw ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=-90,
x radius=0.2cm, y radius=0.2cm];
\draw ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+0.5+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw  ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.166666666666667},{\ysta-\xinc*\x-0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.333333333333333},{\ysta-\xinc*\x+0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
%\draw ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) -- ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});

\draw [black] (\xsta+\y*\yinc-0.1,\ysta-\x*\xinc)
-- (\xsta+\y*\yinc-0.5,\ysta-\x*\xinc);
\draw [fill=black,black] (\xsta+\y*\yinc-0.1,\ysta-\x*\xinc)
circle [radius=0.05cm];
\draw [black] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc)
-- (\xsta+\y*\yinc+1,\ysta-\x*\xinc);
\draw [fill=black,black] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc)
circle [radius=0.05cm];
};



%pathsmovedtositin
\foreach \x/\y in {0/0,1/0,2/1,4/0,4/1,5/0}
\foreach \xsta in {7.75}
\foreach \ysta in {8}
\foreach \xinc in {0.55}
\foreach \yinc in {3.25}
{
\draw  ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.166666666666667},{\ysta-\xinc*\x-0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.333333333333333},{\ysta-\xinc*\x+0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
\draw [CornflowerBlue,fill=CornflowerBlue] ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) circle [radius=0.075cm];
\draw [CornflowerBlue,fill=CornflowerBlue] ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x}) circle [radius=0.075cm];
%\draw ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) -- ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
};


\end{comment}

\foreach \x in {0,1,2}
{
\draw  [dashed] (7.25,{4.55-0.55*\x}) to [out=0,in=180] 
(7.68181818181818,{4.5-0.55*\x}) to [out=0,in=180] 
(8.11363636363636,{4.6-0.55*\x}) to [out=0,in=180] 
(8.54545454545455,{4.5-0.55*\x}) to [out=0,in=180] 
(8.97727272727273,{4.6-0.55*\x}) to [out=0,in=180] 
(9.40909090909091,{4.5-0.55*\x}) to [out=0,in=180] 
(9.84090909090909,{4.6-0.55*\x}) to [out=0,in=180] 
(10.2727272727273,{4.5-0.55*\x}) to [out=0,in=180] 
(10.7045454545455,{4.6-0.55*\x}) to [out=0,in=180] 
(11.1363636363636,{4.5-0.55*\x}) to [out=0,in=180] 
(11.5681818181818,{4.6-0.55*\x}) to [out=0,in=180] 
(12,{4.55-0.55*\x});



\draw [fill] (6.75,{4.55-0.55*\x}) circle [radius=0.075cm];
\draw [fill] (12.5,{4.55-0.55*\x}) circle [radius=0.075cm];
}



\foreach \x in {0,1,2}
{
\draw [gray,thick] (6.75,{4.55-0.55*\x}) to [out=0,in=180] 
(6.75+0.166666666666667,{4.55-0.55*\x-0.05}) to [out=0,in=180] 
(6.75+0.333333333333333,{4.55-0.55*\x+0.05}) to [out=0,in=180] 
(6.75+0.5,{4.55-0.55*\x});

\draw [gray,thick]  (12,{4.55-0.55*\x}) to [out=0,in=180] 
(12+0.166666666666667,{4.55-0.55*\x-0.05}) to [out=0,in=180] 
(12+0.333333333333333,{4.55-0.55*\x+0.05}) to [out=0,in=180] 
(12+0.5,{4.55-0.55*\x});

\draw [fill] (6.75,{4.55-0.55*\x}) circle [radius=0.075cm];
\draw [fill] (12.5,{4.55-0.55*\x}) circle [radius=0.075cm];
\draw  (7.25,{4.55-0.55*\x}) 
 node[star, star points=5, star point ratio=2.25, fill=black, scale=0.4] {};
\draw  (12,{4.55-0.55*\x})
 node[star, star points=5, star point ratio=2.25, fill=black, scale=0.4] {};




}








\foreach \y in {0,1}
\foreach \x in {0,...,5}
{
\draw [gray,thick] ({6.75+3.25*\y},{8-0.55*\x}) to [out=0,in=180] 
({0.166666666666667+6.75+3.25*\y},{8-0.55*\x-0.05}) to [out=0,in=180] 
({0.333333333333333+6.75+3.25*\y},{8-0.55*\x+0.05}) to [out=0,in=180] 
({0.5+6.75+3.25*\y},{8-0.55*\x});
\draw [gray,thick] ({8.75+3.25*\y},{8-0.55*\x}) to [out=0,in=180] 
({0.166666666666667+8.75+3.25*\y},{8-0.55*\x-0.05}) to [out=0,in=180] 
({0.333333333333333+8.75+3.25*\y},{8-0.55*\x+0.05}) to [out=0,in=180] 
({0.5+8.75+3.25*\y},{8-0.55*\x});
};





%connecterconnections
\foreach \x in {0,...,5}
\foreach \y in {0,1}
\foreach \xsta in {7.75}
\foreach \ysta in {8}
\foreach \xinc in {0.55}
\foreach \yinc in {3.25}
{
\draw [black] (\xsta+\y*\yinc-0.1,\ysta-\x*\xinc)
-- (\xsta+\y*\yinc-0.5,\ysta-\x*\xinc);
\draw [fill=black,black] (\xsta+\y*\yinc-0.1,\ysta-\x*\xinc)
circle [radius=0.03cm];
\draw [black] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc)
-- (\xsta+\y*\yinc+1,\ysta-\x*\xinc);
\draw [fill=black,black] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc)
circle [radius=0.03cm];
};






\foreach \y in {0,1}
\foreach \x in {0,...,5}
{
\draw  ({8.5+0.25+3.25*\y},{8-0.55*\x}) circle [radius=0.05cm]
 node[rectangle, fill=black, scale=0.6] {};
\draw  ({7+0.25+3.25*\y},{8-0.55*\x}) circle [radius=0.05cm]
 node[rectangle, fill=black, scale=0.6] {};
\draw [fill] ({9+0.25+3.25*\y},{8-0.55*\x}) circle [radius=0.075cm];
\draw [fill] ({6.5+0.25+3.25*\y},{8-0.55*\x}) circle [radius=0.075cm];
};





%pathsfromcyclesinplace




%G
\draw (10,9.4) node {\large $V(G)$};



\draw (13.1,7.6) node {\large $S_2''$};

%\draw [gray,rounded corners] (0.5,8.25) -- (0.5,8.75) -- (4,8.75) -- (4,7.75) -- (0.5,7.75) -- (0.5,8.25);
%\draw [gray] (4.55,8.25) node {\large $P_{i,j}$};

\begin{comment}
%THEFINALCYCLE
\foreach \x in {0}
\draw  ({8.4+0.4*\x},2) to [out=270,in=90] 
({8.35+0.4*\x},1.75) to [out=270,in=90] 
({8.45+0.4*\x},1.5) to [out=270,in=90] 
({8.35+0.4*\x},1.25) to [out=270,in=90] 
({8.45+0.4*\x},1) to [out=270,in=90] 
({8.4+0.4*\x},0.75);
\end{comment}

%THEFINALCYCLEdivided
\begin{comment}
\foreach \x in {0}
{
\draw [fill] ({8.4+0.4*\x},2) circle [radius=0.075cm];
\draw [fill] ({8.35+0.4*\x},1.75) circle [radius=0.075cm];
\draw 
({8.35+0.4*\x},1.75) to [out=270,in=90] 
({8.45+0.4*\x},1.5) to [out=270,in=90] 
({8.35+0.4*\x},1.25) to [out=270,in=90] 
({8.45+0.4*\x},1) to [out=270,in=90] 
({8.4+0.4*\x},0.75);
};
\foreach \x in {1}
{
\draw [fill] ({8.4+0.4*\x},2) circle [radius=0.075cm];
\draw [fill] ({8.35+0.4*\x},1.75) circle [radius=0.075cm];
\draw  
({8.35+0.4*\x},1.75) to [out=270,in=90] 
({8.45+0.4*\x},1.5) to [out=270,in=90] 
({8.35+0.4*\x},1.25) to [out=270,in=90] 
({8.45+0.4*\x},1) to [out=270,in=90] 
({8.4+0.4*\x},0.75);
};
\foreach \x in {2}
\draw  ({8.4+0.4*\x},2) to [out=270,in=90] 
({8.35+0.4*\x},1.75) to [out=270,in=90] 
({8.45+0.4*\x},1.5) to [out=270,in=90] 
({8.35+0.4*\x},1.25) to [out=270,in=90] 
({8.45+0.4*\x},1) to [out=270,in=90] 
({8.4+0.4*\x},0.75);
\foreach \x in {3}
{
\draw [fill] ({8.35+0.4*\x},1.75) circle [radius=0.075cm];
\draw [fill] ({8.45+0.4*\x},1.5) circle [radius=0.075cm];
\draw  ({8.4+0.4*\x},2) to [out=270,in=90] 
({8.35+0.4*\x},1.75); 
\draw  
({8.45+0.4*\x},1.5) to [out=270,in=90] 
({8.35+0.4*\x},1.25) to [out=270,in=90] 
({8.45+0.4*\x},1) to [out=270,in=90] 
({8.4+0.4*\x},0.75);
};




\draw ({9.6},2)
arc [start angle=0, end angle=180,
x radius=0.6cm, y radius=0.6cm];

\draw ({9.2},2)
arc [start angle=0, end angle=180,
x radius=0.2cm, y radius=0.2cm];

\foreach \x in {0,1}
\draw ({8.8+0.8*\x},0.75)
arc [start angle=0, end angle=-180,
x radius=0.2cm, y radius=0.2cm];

\end{comment}


%R0
\draw [rounded corners] (7.55,2.625) -- (7.85,2.625) -- (7.85,2.05)
-- (6.8,2.05) -- (6.8,2.625) -- (7.55,2.625);
\draw  (7.325,2.2975) node {\scriptsize $R_1$};

\draw (6.95,2.35)
 node[star, star points=5, star point ratio=2.25, fill=black, scale=0.3] {};

\draw (7.675,2.35)
 node[star, star points=5, star point ratio=2.25, fill=black, scale=0.3] {};


\draw [rounded corners] (7.5,2) -- (7.85,2) -- (7.85,1.2)
-- (6.8,1.2) -- (6.8,2) -- (7.5,2);
\draw  (7.325,1.6) node {\scriptsize $R_2$};


\draw (6.95,1.6)
 node[rectangle, fill=black, scale=0.6] {};

\draw (7.675,1.6)
 node[rectangle, fill=black, scale=0.6] {};


\draw [rounded corners] (7.5,2.675) -- (7.875,2.675) -- (7.875,1.125)
-- (6.75,1.125) -- (6.75,2.675) -- (7.5,2.675);
\draw (6.45,1.875) node {\scriptsize $R_0$};

%FIRST PLACE FOR CONNECTORS
\foreach \x in {0,...,3}
\foreach \y in {0,1,2}
\foreach \xsta in {9.5}
\foreach \ysta in {2.25}
\foreach \xinc in {0.55}
\foreach \yinc in {2.25}
{
\draw [gray,densely dashed] ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=270,
x radius=0.2cm, y radius=0.2cm];
\draw  [gray,densely dashed] ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw  [gray,densely dashed] ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=-90,
x radius=0.2cm, y radius=0.2cm];
\draw  [gray,densely dashed] ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+0.5+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw  [gray,densely dashed]  ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.166666666666667},{\ysta-\xinc*\x-0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.333333333333333},{\ysta-\xinc*\x+0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
%\draw ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) -- ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});



\draw [gray,densely dashed] ({\xsta+\yinc*\y-0.5},{\ysta-\xinc*\x+0.2}) -- ({\xsta+\yinc*\y-0.1},{\ysta-\xinc*\x+0.1});
\draw [gray,densely dashed] ({\xsta+\yinc*\y-0.5},{\ysta-\xinc*\x-0.0}) -- ({\xsta+\yinc*\y-0.1},{\ysta-\xinc*\x-0.00});

\draw [gray,densely dashed] ({\xsta+\yinc*\y+1},{\ysta-\xinc*\x}) -- ({\xsta+\yinc*\y+0.6},{\ysta-\xinc*\x});

\draw 
({\xsta+\yinc*\y-0.5},{\ysta-\xinc*\x+0.2})
 node[rectangle, fill=gray, scale=0.6] {};
\draw ({\xsta+\yinc*\y-0.5},{\ysta-\xinc*\x-0.0})
 node[rectangle, fill=gray, scale=0.6] {};
\draw [gray,fill=gray] ({\xsta+\yinc*\y-0.1},{\ysta-\xinc*\x-0.00})
circle [radius=0.03cm];
\draw [gray,fill=gray] ({\xsta+\yinc*\y-0.1},{\ysta-\xinc*\x+0.1})
circle [radius=0.03cm];
\draw [gray,fill=gray] ({\xsta+\yinc*\y+0.6},{\ysta-\xinc*\x})
circle [radius=0.03cm];
\draw ({\xsta+\yinc*\y+1},{\ysta-\xinc*\x})
 node[rectangle, fill=gray, scale=0.6] {};
};




%R''
\draw [rounded corners] (6.5,0.75) -- (7.25,0.75) -- (7.25,0.25)
-- (6,0.25) -- (6,0.75) -- (6.5,0.75);
\draw (6.625,0.5) node {\scriptsize $R''$};


%Z4
\draw [rounded corners] (14,4.5) -- (14,5.5) -- (15.5,7.5) -- (16.5,7.5) -- (16.5,3) -- (14,3) -- (14,4.5);

\draw (15.25,4.75) node {\large $V_2$};



%W2
\draw [rounded corners] (18,0.5) -- (19.5,0.5) --
(19.5,8.5) -- (17,8.5) -- (17,0.5) -- (18,0.5); 
\draw (18.25,4.5) node {\large $W_2$};


\draw [thick,->] (9.5,2.5)-- (8,5); 
\draw [thick,->] (12.75,2.5) -- (11.25,5); 


\draw [thick,->] (7.25,2.5) -- (7.25,3.2); 
\draw [thick,->] (7.775,2.4) -- (11.75,3.4); 

\foreach \y in {0,1}
\foreach \x in {0,...,5}
{
\draw [fill] ({9+0.25+3.25*\y},{8-0.55*\x}) circle [radius=0.075cm];
\draw [fill] ({6.5+0.25+3.25*\y},{8-0.55*\x}) circle [radius=0.075cm];
};

\end{tikzpicture}
}


==> spanpic7C4.tex <==
{\scalefont{0.4}
\begin{tikzpicture}[scale=0.7]








\draw [gray, densely dashed,rounded corners] (8.5,2) -- (8.5,2.75) -- (15.5,2.75) -- (15.5,0.25) -- (8.5,0.25) -- (8.5,2);
\draw [gray] (16.1,1.5) node {\large $\mathcal{H}_0$};






%Paths P
\foreach \x in {0,1}
\foreach \y in {0,1,2}
\draw ({1+\y},{1-0.5*\x}) to [out=0,in=180] 
({1.16666666666667+\y},{0.95-0.5*\x}) to [out=0,in=180] 
({1.33333333333333+\y},{1.05-0.5*\x}) to [out=0,in=180] 
({1.5+\y},{1-0.5*\x});

\foreach \x in {0,1}
\foreach \y in {0,1,2}
\draw  ({1+\y},{1-0.5*\x}) node[star, star points=5, star point ratio=2.25, fill=black, scale=0.4] {};

\foreach \x in {0,1}
\foreach \y in {0,1,2}
\draw ({1.5+\y},{1-0.5*\x})  node[star, star points=5, star point ratio=2.25, fill=black, scale=0.4] {};

\draw [black] (4.35,0.75) node {\large $\mathcal{P}$};
\draw [black, rounded corners] (0.5,0.75) -- (0.5,1.25) -- (4,1.25) -- (4,0.25) -- (0.5,0.25) -- (0.5,0.75);

%Y
\draw [rounded corners] (3.5,1.5) -- (4.5,1.5) -- (4.5,2.5) -- (5.5,2.5) -- (5.5,8);
\draw [rounded corners] (5.5,8) -- (0.5,8) -- (0.5,1.5) -- (3.5,1.5);

\draw (3,4.75) node {\large $Y_1$};


%T1
\draw [dotted] (1,2) to [in=180, out=90] (5.5,8);
\draw [dotted] (1,2) -- (5,2);
\draw [dotted] (5,2) .. controls (4.5,4) .. (5.5,8);


\draw [fill] (5.5,8) circle [radius=0.1cm];
\draw (5.5,8.4) node {\small $v_1$};

%\draw [gray] (3,2.75) node {\large $T_1$};


\draw [->,dotted,gray] (5.8,2 ) -- (5.2,2);
\draw [->,dotted,gray] (5.8,0.5) to [out=180,in=270] (5,1.8);

%R
\draw [rounded corners] (7,2.75) -- (8,2.75) -- (8,1)
-- (6,1) -- (6,2.75) -- (7,2.75);

\draw (5.75,1.275) node {\scriptsize $R$};


%T2
\draw (6,3) -- (13,3);
\draw (6,3) .. controls (6.5,5.5) .. (5.5,8);
\draw (13,3) .. controls (13,6) .. (14,8);
\draw (14,8) .. controls (10,9) .. (5.5,8);



















%CONNECTORS in place
\foreach \x in {0,...,5}
\foreach \y in {0,1}
\foreach \xsta in {7.75}
\foreach \ysta in {8}
\foreach \xinc in {0.55}
\foreach \yinc in {3.25}
{
\draw ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=270,
x radius=0.2cm, y radius=0.2cm];
\draw ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=-90,
x radius=0.2cm, y radius=0.2cm];
\draw ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+0.5+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw  ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.166666666666667},{\ysta-\xinc*\x-0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.333333333333333},{\ysta-\xinc*\x+0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
%\draw ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) -- ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
};





%T3
\draw (19.5,3) to [in=0, out=90] (14,8);
\draw (19.5,3) -- (13.5,3);
\draw (13.5,3) .. controls (15,5.5) .. (14,8);

\draw (16.5,5) node {\large $S_3$};









\draw (13.1,7.6) node {\large $S_2''$};

\draw [fill] (14,8) circle [radius=0.1cm];
\draw (14,8.4) node {\small $v_2$};






\draw (0,0) -- (20,0) -- (20,9) -- (0,9) -- (0,0);


%\draw [BurntOrange,rounded corners] (8.5,2) -- (8.5,2.75) -- (15.5,2.75) -- (15.5,0.25) -- (8.5,0.25) -- (8.5,2);
%\draw [BurntOrange] (16.1,1.5) node {\large $\mathcal{H}_0$};






\begin{comment}
%connectorinfinalnonuse
\foreach \x/\y in {0/1,1/1,2/0,3/0,3/1,5/1}
\foreach \xsta in {7.75}
\foreach \ysta in {8}
\foreach \xinc in {0.55}
\foreach \yinc in {3.25}
{
\draw ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=270,
x radius=0.2cm, y radius=0.2cm];
\draw ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=-90,
x radius=0.2cm, y radius=0.2cm];
\draw ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+0.5+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw  ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.166666666666667},{\ysta-\xinc*\x-0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.333333333333333},{\ysta-\xinc*\x+0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
%\draw ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) -- ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});

\draw [black] (\xsta+\y*\yinc-0.1,\ysta-\x*\xinc)
-- (\xsta+\y*\yinc-0.5,\ysta-\x*\xinc);
\draw [fill=black,black] (\xsta+\y*\yinc-0.1,\ysta-\x*\xinc)
circle [radius=0.05cm];
\draw [black] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc)
-- (\xsta+\y*\yinc+1,\ysta-\x*\xinc);
\draw [fill=black,black] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc)
circle [radius=0.05cm];
};



%pathsmovedtositin
\foreach \x/\y in {0/0,1/0,2/1,4/0,4/1,5/0}
\foreach \xsta in {7.75}
\foreach \ysta in {8}
\foreach \xinc in {0.55}
\foreach \yinc in {3.25}
{
\draw  ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.166666666666667},{\ysta-\xinc*\x-0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.333333333333333},{\ysta-\xinc*\x+0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
\draw [CornflowerBlue,fill=CornflowerBlue] ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) circle [radius=0.075cm];
\draw [CornflowerBlue,fill=CornflowerBlue] ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x}) circle [radius=0.075cm];
%\draw ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) -- ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
};


\end{comment}

\foreach \x in {0,1,2}
{
\draw  [dashed] (7.25,{4.55-0.55*\x}) to [out=0,in=180] 
(7.68181818181818,{4.5-0.55*\x}) to [out=0,in=180] 
(8.11363636363636,{4.6-0.55*\x}) to [out=0,in=180] 
(8.54545454545455,{4.5-0.55*\x}) to [out=0,in=180] 
(8.97727272727273,{4.6-0.55*\x}) to [out=0,in=180] 
(9.40909090909091,{4.5-0.55*\x}) to [out=0,in=180] 
(9.84090909090909,{4.6-0.55*\x}) to [out=0,in=180] 
(10.2727272727273,{4.5-0.55*\x}) to [out=0,in=180] 
(10.7045454545455,{4.6-0.55*\x}) to [out=0,in=180] 
(11.1363636363636,{4.5-0.55*\x}) to [out=0,in=180] 
(11.5681818181818,{4.6-0.55*\x}) to [out=0,in=180] 
(12,{4.55-0.55*\x});



\draw [fill] (6.75,{4.55-0.55*\x}) circle [radius=0.075cm];
\draw [fill] (12.5,{4.55-0.55*\x}) circle [radius=0.075cm];
}



\foreach \x in {0,1,2}
{
\draw  (6.75,{4.55-0.55*\x}) to [out=0,in=180] 
(6.75+0.166666666666667,{4.55-0.55*\x-0.05}) to [out=0,in=180] 
(6.75+0.333333333333333,{4.55-0.55*\x+0.05}) to [out=0,in=180] 
(6.75+0.5,{4.55-0.55*\x});

\draw  (12,{4.55-0.55*\x}) to [out=0,in=180] 
(12+0.166666666666667,{4.55-0.55*\x-0.05}) to [out=0,in=180] 
(12+0.333333333333333,{4.55-0.55*\x+0.05}) to [out=0,in=180] 
(12+0.5,{4.55-0.55*\x});

\draw [fill] (6.75,{4.55-0.55*\x}) circle [radius=0.075cm];
\draw [fill] (12.5,{4.55-0.55*\x}) circle [radius=0.075cm];
\draw  (7.25,{4.55-0.55*\x})  node[star, star points=5, star point ratio=2.25, fill=black, scale=0.4] {};
\draw (12,{4.55-0.55*\x}) node[star, star points=5, star point ratio=2.25, fill=black, scale=0.4] {};




}








\foreach \y in {0,1}
\foreach \x in {0,...,5}
{
\draw ({6.75+3.25*\y},{8-0.55*\x}) to [out=0,in=180] 
({0.166666666666667+6.75+3.25*\y},{8-0.55*\x-0.05}) to [out=0,in=180] 
({0.333333333333333+6.75+3.25*\y},{8-0.55*\x+0.05}) to [out=0,in=180] 
({0.5+6.75+3.25*\y},{8-0.55*\x});
\draw ({8.75+3.25*\y},{8-0.55*\x}) to [out=0,in=180] 
({0.166666666666667+8.75+3.25*\y},{8-0.55*\x-0.05}) to [out=0,in=180] 
({0.333333333333333+8.75+3.25*\y},{8-0.55*\x+0.05}) to [out=0,in=180] 
({0.5+8.75+3.25*\y},{8-0.55*\x});
};





%connecterconnections
\foreach \x in {0,...,5}
\foreach \y in {0,1}
\foreach \xsta in {7.75}
\foreach \ysta in {8}
\foreach \xinc in {0.55}
\foreach \yinc in {3.25}
{
\draw [black] (\xsta+\y*\yinc-0.1,\ysta-\x*\xinc)
-- (\xsta+\y*\yinc-0.5,\ysta-\x*\xinc);
\draw [fill=black,black] (\xsta+\y*\yinc-0.1,\ysta-\x*\xinc)
circle [radius=0.03cm];
\draw [black] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc)
-- (\xsta+\y*\yinc+1,\ysta-\x*\xinc);
\draw [fill=black,black] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc)
circle [radius=0.03cm];
};






\foreach \y in {0,1}
\foreach \x in {0,...,5}
{
\draw  ({8.5+0.25+3.25*\y},{8-0.55*\x}) circle [radius=0.05cm] node[rectangle, fill=black, scale=0.6] {};
\draw  ({7+0.25+3.25*\y},{8-0.55*\x}) circle [radius=0.05cm] node[rectangle, fill=black, scale=0.6] {};
\draw [fill] ({9+0.25+3.25*\y},{8-0.55*\x}) circle [radius=0.075cm];
\draw [fill] ({6.5+0.25+3.25*\y},{8-0.55*\x}) circle [radius=0.075cm];
};



%THEFINALCYCLE
\foreach \newshift in {8.7}
{
\foreach \x in {0,1,2,3}
\draw  ({8.4+0.4*\x+\newshift},2) to [out=270,in=90] 
({8.35+0.4*\x+\newshift},1.75) to [out=270,in=90] 
({8.45+0.4*\x+\newshift},1.5) to [out=270,in=90] 
({8.35+0.4*\x+\newshift},1.25) to [out=270,in=90] 
({8.45+0.4*\x+\newshift},1) to [out=270,in=90] 
({8.4+0.4*\x+\newshift},0.75);

\draw ({9.6+\newshift},2)
arc [start angle=0, end angle=180,
x radius=0.6cm, y radius=0.6cm];

\draw ({9.2+\newshift},2)
arc [start angle=0, end angle=180,
x radius=0.2cm, y radius=0.2cm];

\foreach \x in {0,1}
\draw ({8.8+0.8*\x+\newshift},0.75)
arc [start angle=0, end angle=-180,
x radius=0.2cm, y radius=0.2cm];

\draw ({10.1+\newshift},2.25) node {\large $Q$};

};


%pathsfromcyclesinplace



%G
\draw (10,9.4) node {\large $V(G)$};



%\draw [BurntOrange,rounded corners] (0.5,8.25) -- (0.5,8.75) -- (4,8.75) -- (4,7.75) -- (0.5,7.75) -- (0.5,8.25);
%\draw [BurntOrange] (4.55,8.25) node {\large $P_{i,j}$};

\begin{comment}
%THEFINALCYCLE
\foreach \x in {0}
\draw  ({8.4+0.4*\x},2) to [out=270,in=90] 
({8.35+0.4*\x},1.75) to [out=270,in=90] 
({8.45+0.4*\x},1.5) to [out=270,in=90] 
({8.35+0.4*\x},1.25) to [out=270,in=90] 
({8.45+0.4*\x},1) to [out=270,in=90] 
({8.4+0.4*\x},0.75);
\end{comment}

%THEFINALCYCLEdivided
\begin{comment}
\foreach \x in {0}
{
\draw [fill] ({8.4+0.4*\x},2) circle [radius=0.075cm];
\draw [fill] ({8.35+0.4*\x},1.75) circle [radius=0.075cm];
\draw 
({8.35+0.4*\x},1.75) to [out=270,in=90] 
({8.45+0.4*\x},1.5) to [out=270,in=90] 
({8.35+0.4*\x},1.25) to [out=270,in=90] 
({8.45+0.4*\x},1) to [out=270,in=90] 
({8.4+0.4*\x},0.75);
};
\foreach \x in {1}
{
\draw [fill] ({8.4+0.4*\x},2) circle [radius=0.075cm];
\draw [fill] ({8.35+0.4*\x},1.75) circle [radius=0.075cm];
\draw  
({8.35+0.4*\x},1.75) to [out=270,in=90] 
({8.45+0.4*\x},1.5) to [out=270,in=90] 
({8.35+0.4*\x},1.25) to [out=270,in=90] 
({8.45+0.4*\x},1) to [out=270,in=90] 
({8.4+0.4*\x},0.75);
};
\foreach \x in {2}
\draw  ({8.4+0.4*\x},2) to [out=270,in=90] 
({8.35+0.4*\x},1.75) to [out=270,in=90] 
({8.45+0.4*\x},1.5) to [out=270,in=90] 
({8.35+0.4*\x},1.25) to [out=270,in=90] 
({8.45+0.4*\x},1) to [out=270,in=90] 
({8.4+0.4*\x},0.75);
\foreach \x in {3}
{
\draw [fill] ({8.35+0.4*\x},1.75) circle [radius=0.075cm];
\draw [fill] ({8.45+0.4*\x},1.5) circle [radius=0.075cm];
\draw  ({8.4+0.4*\x},2) to [out=270,in=90] 
({8.35+0.4*\x},1.75); 
\draw  
({8.45+0.4*\x},1.5) to [out=270,in=90] 
({8.35+0.4*\x},1.25) to [out=270,in=90] 
({8.45+0.4*\x},1) to [out=270,in=90] 
({8.4+0.4*\x},0.75);
};




\draw ({9.6},2)
arc [start angle=0, end angle=180,
x radius=0.6cm, y radius=0.6cm];

\draw ({9.2},2)
arc [start angle=0, end angle=180,
x radius=0.2cm, y radius=0.2cm];

\foreach \x in {0,1}
\draw ({8.8+0.8*\x},0.75)
arc [start angle=0, end angle=-180,
x radius=0.2cm, y radius=0.2cm];

\end{comment}


%R0
\draw [rounded corners] (7.55,2.625) -- (7.85,2.625) -- (7.85,2.05)
-- (6.8,2.05) -- (6.8,2.625) -- (7.55,2.625);
\draw  (7.325,2.2975) node {\scriptsize $R_1$};

\draw (6.95,2.35)
 node[star, star points=5, star point ratio=2.25, fill=black, scale=0.3] {};

\draw (7.675,2.35)
 node[star, star points=5, star point ratio=2.25, fill=black, scale=0.3] {};


\draw [rounded corners] (7.5,2) -- (7.85,2) -- (7.85,1.2)
-- (6.8,1.2) -- (6.8,2) -- (7.5,2);
\draw  (7.325,1.6) node {\scriptsize $R_2$};


\draw (6.95,1.6)
 node[rectangle, fill=black, scale=0.6] {};

\draw (7.675,1.6)
 node[rectangle, fill=black, scale=0.6] {};


\draw [rounded corners] (7.5,2.675) -- (7.875,2.675) -- (7.875,1.125)
-- (6.75,1.125) -- (6.75,2.675) -- (7.5,2.675);
\draw (6.45,1.875) node {\scriptsize $R_0$};


%\draw [BurntOrange] (4.55,8.25) node {\large $\mathcal{P}$};



%R''
\draw [rounded corners] (6.5,0.75) -- (7.25,0.75) -- (7.25,0.25)
-- (6,0.25) -- (6,0.75) -- (6.5,0.75);
\draw (6.625,0.5) node {\scriptsize $R''$};


%Z4
%\draw [rounded corners] (14,5) -- (14,6) -- (15.5,8) -- (16.5,8) -- (16.5,3.5) -- (14,3.5) -- (14,5);

%\draw (15.25,5.25) node {\large $V_2$};



\foreach \y in {0,1}
\foreach \x in {0,...,5}
{
\draw [fill] ({9+0.25+3.25*\y},{8-0.55*\x}) circle [radius=0.075cm];
\draw [fill] ({6.5+0.25+3.25*\y},{8-0.55*\x}) circle [radius=0.075cm];
};

\end{tikzpicture}
}


==> spanpic7C5.tex <==
{\scalefont{0.4}
\begin{tikzpicture}[scale=0.7]











\draw [gray, densely dashed,rounded corners] (8.5,2) -- (8.5,2.75) -- (15.5,2.75) -- (15.5,0.25) -- (8.5,0.25) -- (8.5,2);
\draw [gray] (16.1,1.5) node {\large $\mathcal{H}_0$};








%Paths P
\foreach \x in {0,1}
\foreach \y in {0,1,2}
\draw ({1+\y},{1-0.5*\x}) to [out=0,in=180] 
({1.16666666666667+\y},{0.95-0.5*\x}) to [out=0,in=180] 
({1.33333333333333+\y},{1.05-0.5*\x}) to [out=0,in=180] 
({1.5+\y},{1-0.5*\x});

\foreach \x in {0,1}
\foreach \y in {0,1,2}
\draw  ({1+\y},{1-0.5*\x}) node[star, star points=5, star point ratio=2.25, fill=black, scale=0.4] {};

\foreach \x in {0,1}
\foreach \y in {0,1,2}
\draw ({1.5+\y},{1-0.5*\x})  node[star, star points=5, star point ratio=2.25, fill=black, scale=0.4] {};

\draw [black] (4.55,0.75) node {\large $\mathcal{P}$};
\draw [black, rounded corners] (0.5,0.75) -- (0.5,1.25) -- (4,1.25) -- (4,0.25) -- (0.5,0.25) -- (0.5,0.75);

%Y
\draw [rounded corners] (3.5,1.5) -- (4.5,1.5) -- (4.5,2.5) -- (5.5,2.5) -- (5.5,8);
\draw [rounded corners] (5.5,8) -- (0.5,8) -- (0.5,1.5) -- (3.5,1.5);

\draw (3,4.75) node {\large $Y_1$};


%T1
\draw [dotted] (1,2) to [in=180, out=90] (5.5,8);
\draw [dotted] (1,2) -- (5,2);
\draw [dotted] (5,2) .. controls (4.5,4) .. (5.5,8);


\draw [fill] (5.5,8) circle [radius=0.1cm];
\draw (5.5,8.4) node {\small $v_1$};

%\draw [gray] (3,2.75) node {\large $T_1$};


\draw [->,dotted,gray] (5.8,2 ) -- (5.2,2);
\draw [->,dotted,gray] (5.8,0.5) to [out=180,in=270] (5,1.8);


%R
\draw [rounded corners] (7,2.75) -- (8,2.75) -- (8,1)
-- (6,1) -- (6,2.75) -- (7,2.75);

\draw (5.75,1.275) node {\scriptsize $R$};


%T2
\draw (6,3) -- (13,3);
\draw (6,3) .. controls (6.5,5.5) .. (5.5,8);
\draw (13,3) .. controls (13,6) .. (14,8);
\draw (14,8) .. controls (10,9) .. (5.5,8);






















%CONNECTORS in place
\foreach \x/\y in {0/1,1/1,2/0,3/0,3/1,5/1}
\foreach \xsta in {7.75}
\foreach \ysta in {8}
\foreach \xinc in {0.55}
\foreach \yinc in {3.25}
{
\draw ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=270,
x radius=0.2cm, y radius=0.2cm];
\draw ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=-90,
x radius=0.2cm, y radius=0.2cm];
\draw ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+0.5+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw  ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.166666666666667},{\ysta-\xinc*\x-0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.333333333333333},{\ysta-\xinc*\x+0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
%\draw ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) -- ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
};

%greyconnectors
\foreach \x/\y in {0/0,1/0,2/1,4/0,4/1,5/0}
\foreach \xsta in {7.75}
\foreach \ysta in {8}
\foreach \xinc in {0.55}
\foreach \yinc in {3.25}
{
\draw [gray,densely dashed] ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=270,
x radius=0.2cm, y radius=0.2cm];
\draw [gray,densely dashed] ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw [gray,densely dashed] ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=-90,
x radius=0.2cm, y radius=0.2cm];
\draw [gray,densely dashed] ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+0.5+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw [gray,densely dashed]  ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.166666666666667},{\ysta-\xinc*\x-0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.333333333333333},{\ysta-\xinc*\x+0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
%\draw ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) -- ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
};



%T3
%T3
\draw (19.5,3) to [in=0, out=90] (14,8);
\draw (19.5,3) -- (13.5,3);
\draw (13.5,3) .. controls (15,5.5) .. (14,8);

\draw (16.5,5) node {\large $S_3$};



\draw [fill] (14,8) circle [radius=0.1cm];
\draw (14,8.4) node {\small $v_2$};






\draw (0,0) -- (20,0) -- (20,9) -- (0,9) -- (0,0);


%\draw [black,rounded corners] (8.5,2) -- (8.5,2.75) -- (15.5,2.75) -- (15.5,0.25) -- (8.5,0.25) -- (8.5,2);
%\draw [black] (16.1,1.5) node {\large $\mathcal{H}_0$};




\begin{comment}
%connectorinfinalnonuse
\foreach \x/\y in {0/1,1/1,2/0,3/0,3/1,5/1}
\foreach \xsta in {7.75}
\foreach \ysta in {8}
\foreach \xinc in {0.55}
\foreach \yinc in {3.25}
{
\draw ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=270,
x radius=0.2cm, y radius=0.2cm];
\draw ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=-90,
x radius=0.2cm, y radius=0.2cm];
\draw ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+0.5+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw  ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.166666666666667},{\ysta-\xinc*\x-0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.333333333333333},{\ysta-\xinc*\x+0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
%\draw ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) -- ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});

\draw [black] (\xsta+\y*\yinc-0.1,\ysta-\x*\xinc)
-- (\xsta+\y*\yinc-0.5,\ysta-\x*\xinc);
\draw [fill=black,black] (\xsta+\y*\yinc-0.1,\ysta-\x*\xinc)
circle [radius=0.05cm];
\draw [black] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc)
-- (\xsta+\y*\yinc+1,\ysta-\x*\xinc);
\draw [fill=black,black] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc)
circle [radius=0.05cm];
};



%pathsmovedtositin
\foreach \x/\y in {0/0,1/0,2/1,4/0,4/1,5/0}
\foreach \xsta in {7.75}
\foreach \ysta in {8}
\foreach \xinc in {0.55}
\foreach \yinc in {3.25}
{
\draw  ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.166666666666667},{\ysta-\xinc*\x-0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.333333333333333},{\ysta-\xinc*\x+0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
\draw [CornflowerBlue,fill=CornflowerBlue] ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) circle [radius=0.075cm];
\draw [CornflowerBlue,fill=CornflowerBlue] ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x}) circle [radius=0.075cm];
%\draw ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) -- ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
};


\end{comment}



\foreach \x in {0,...,2}
\foreach \y in {0,1}
\foreach \xsta in {8.2}
\foreach \ysta in {4.55}
\foreach \xinc in {0.55}
\foreach \yinc in {2.35}
{
\draw ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=270,
x radius=0.2cm, y radius=0.2cm];
\draw ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=-90,
x radius=0.2cm, y radius=0.2cm];
\draw ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+0.5+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw  ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.166666666666667},{\ysta-\xinc*\x-0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.333333333333333},{\ysta-\xinc*\x+0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
%\draw ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) -- ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
};



\begin{comment}
\foreach \x in {0,1,2}
{
%\draw [dashed]  (7.25,{4.55-0.55*\x}) to [out=0,in=180] 
(7.725,{4.5-0.55*\x}) to [out=0,in=180] 
(8.2,{4.6-0.55*\x}) to [out=0,in=180] 
(8.675,{4.5-0.55*\x}) to [out=0,in=180] 
(9.15,{4.55-0.55*\x});

%\draw [dashed]  (10.1,{4.55-0.55*\x}) to [out=0,in=180] 
(10.575,{4.5-0.55*\x}) to [out=0,in=180] 
(11.05,{4.6-0.55*\x}) to [out=0,in=180] 
(11.525,{4.5-0.55*\x}) to [out=0,in=180] 
(12,{4.55-0.55*\x});



\draw [fill] (6.75,{4.55-0.55*\x}) circle [radius=0.075cm];
\draw [fill] (12.5,{4.55-0.55*\x}) circle [radius=0.075cm];
}
\end{comment}

%
\foreach \x in {0,...,2}
\foreach \y in {0}
\foreach \xsta in {8.2}
\foreach \ysta in {4.55}
\foreach \xinc in {0.55}
\foreach \yinc in {2.35}
{


\draw  [densely dashed]  (7.25,{4.55-\xinc*\x}) to [out=23.9624889745782,in=203.962488974578] 
(7.42030692330267,{4.57097608923565-\xinc*\x}) to [out=23.9624889745782,in=203.962488974578] 
(7.52969307669733,{4.72902391076435-\xinc*\x}) to [out=23.9624889745782,in=203.962488974578] 
(7.7,{4.75-\xinc*\x});



\draw [black] ({\xsta+\yinc*\y-0.5},{\ysta-\xinc*\x+0.2}) -- ({\xsta+\yinc*\y-0.1},{\ysta-\xinc*\x+0.1});

%\draw [black] (\xsta+\y*\yinc-0.1,\ysta-\x*\xinc)
-- (\xsta+\y*\yinc-0.5,\ysta-\x*\xinc);
\draw [black,fill=black] ({\xsta+\yinc*\y-0.1},{\ysta-\xinc*\x+0.1})
circle [radius=0.03cm];
\draw [black] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc)
-- (\xsta+\y*\yinc+1,\ysta-\x*\xinc);
\draw [fill=black,black] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc)
circle [radius=0.03cm];
\draw 
({\xsta+\yinc*\y-0.5},{\ysta-\xinc*\x+0.2})
 node[rectangle, fill=black, scale=0.6] {};

};

%RHM
\foreach \x in {0,...,2}
\foreach \y in {1}
\foreach \xsta in {8.2}
\foreach \ysta in {4.55}
\foreach \xinc in {0.55}
\foreach \yinc in {2.35}
{
%\draw [black] ({\xsta+\yinc*\y-0.5},{\ysta-\xinc*\x+0.2}) -- ({\xsta+\yinc*\y-0.1},{\ysta-\xinc*\x+0.1});

\draw [densely dashed]  (11.55,{4.75-\xinc*\x}) to [out=-23.9624889745782,in=156.037511025422] 
(11.6796930766973,{4.63764275590232-\xinc*\x}) to [out=-23.9624889745782,in=156.037511025422] 
(11.8703069233027,{4.66235724409768-\xinc*\x}) to [out=-23.9624889745782,in=156.037511025422] 
(12,{4.55-\xinc*\x});


%\draw [black] (4.55,8.25) node {\large $\mathcal{P}$};


\draw (13.1,7.6) node {\large $S_2''$};


\draw [black] (\xsta+\y*\yinc-0.1,\ysta-\x*\xinc)
-- (\xsta+\y*\yinc-0.5,\ysta-\x*\xinc);
\draw [black,fill=black] ({\xsta+\yinc*\y-0.1},{\ysta-\xinc*\x})
circle [radius=0.03cm];
\draw [black] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc+0.1)
-- (\xsta+\y*\yinc+1,\ysta-\x*\xinc+0.2);
\draw [fill=black,black] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc+0.1)
circle [radius=0.03cm];
\draw 
(\xsta+\y*\yinc+1,\ysta-\x*\xinc+0.2)
 node[rectangle, fill=black, scale=0.6] {};

};



\foreach \x in {0,1,2}
{
\draw  (6.75,{4.55-0.55*\x}) to [out=0,in=180] 
(6.75+0.166666666666667,{4.55-0.55*\x-0.05}) to [out=0,in=180] 
(6.75+0.333333333333333,{4.55-0.55*\x+0.05}) to [out=0,in=180] 
(6.75+0.5,{4.55-0.55*\x});

\draw  (12,{4.55-0.55*\x}) to [out=0,in=180] 
(12+0.166666666666667,{4.55-0.55*\x-0.05}) to [out=0,in=180] 
(12+0.333333333333333,{4.55-0.55*\x+0.05}) to [out=0,in=180] 
(12+0.5,{4.55-0.55*\x});

\draw [fill] (6.75,{4.55-0.55*\x}) circle [radius=0.075cm];
\draw [fill] (12.5,{4.55-0.55*\x}) circle [radius=0.075cm];
\draw  (7.25,{4.55-0.55*\x}) node[star, star points=5, star point ratio=2.25, fill=black, scale=0.4] {};
\draw  (12,{4.55-0.55*\x}) circle [radius=0.075cm] node[star, star points=5, star point ratio=2.25, fill=black, scale=0.4] {};




}








\foreach \y in {0,1}
\foreach \x in {0,...,5}
{
\draw ({6.75+3.25*\y},{8-0.55*\x}) to [out=0,in=180] 
({0.166666666666667+6.75+3.25*\y},{8-0.55*\x-0.05}) to [out=0,in=180] 
({0.333333333333333+6.75+3.25*\y},{8-0.55*\x+0.05}) to [out=0,in=180] 
({0.5+6.75+3.25*\y},{8-0.55*\x});
\draw ({8.75+3.25*\y},{8-0.55*\x}) to [out=0,in=180] 
({0.166666666666667+8.75+3.25*\y},{8-0.55*\x-0.05}) to [out=0,in=180] 
({0.333333333333333+8.75+3.25*\y},{8-0.55*\x+0.05}) to [out=0,in=180] 
({0.5+8.75+3.25*\y},{8-0.55*\x});
};





%connecterconnections
\foreach \x/\y in {0/0,1/0,2/1,4/0,4/1,5/0}
\foreach \xsta in {7.75}
\foreach \ysta in {8}
\foreach \xinc in {0.55}
\foreach \yinc in {3.25}
{
\draw [gray,densely dashed] (\xsta+\y*\yinc-0.1,\ysta-\x*\xinc)
-- (\xsta+\y*\yinc-0.5,\ysta-\x*\xinc);
\draw [fill=gray,gray] (\xsta+\y*\yinc-0.1,\ysta-\x*\xinc)
circle [radius=0.03cm];
\draw [gray,densely dashed] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc)
-- (\xsta+\y*\yinc+1,\ysta-\x*\xinc);
\draw [fill=gray,gray] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc)
circle [radius=0.03cm];
};



\draw [->,thick] (11.35,5.6) -- (10.85,4.7);
\draw [->,thick] (8,5.15) -- (8.5,4.75);


\foreach \x/\y in {0/1,1/1,2/0,3/0,3/1,5/1}
\foreach \xsta in {7.75}
\foreach \ysta in {8}
\foreach \xinc in {0.55}
\foreach \yinc in {3.25}
{
\draw [black] (\xsta+\y*\yinc-0.1,\ysta-\x*\xinc)
-- (\xsta+\y*\yinc-0.5,\ysta-\x*\xinc);
\draw [fill=black,black] (\xsta+\y*\yinc-0.1,\ysta-\x*\xinc)
circle [radius=0.03cm];
\draw [black] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc)
-- (\xsta+\y*\yinc+1,\ysta-\x*\xinc);
\draw [fill=black,black] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc)
circle [radius=0.03cm];
};





\foreach \y in {0,1}
\foreach \x in {0,...,5}
{
\draw  ({8.5+0.25+3.25*\y},{8-0.55*\x})  node[rectangle, fill=black, scale=0.6] {};
\draw  ({7+0.25+3.25*\y},{8-0.55*\x})  node[rectangle, fill=black, scale=0.6] {};
\draw [fill] ({9+0.25+3.25*\y},{8-0.55*\x}) circle [radius=0.075cm];
\draw [fill] ({6.5+0.25+3.25*\y},{8-0.55*\x}) circle [radius=0.075cm];
};



%THEFINALCYCLE
\foreach \newshift in {8.7}
{
\foreach \x in {0}
{
\draw [fill] [gray] ({8.4+0.4*\x+\newshift},2) circle [radius=0.075cm];
\draw [fill] [gray] ({8.35+0.4*\x+\newshift},1.75) circle [radius=0.075cm];
\draw  [gray,densely dashed]
({8.35+0.4*\x+\newshift},1.75) to [out=270,in=90] 
({8.45+0.4*\x+\newshift},1.5) to [out=270,in=90] 
({8.35+0.4*\x+\newshift},1.25) to [out=270,in=90] 
({8.45+0.4*\x+\newshift},1) to [out=270,in=90] 
({8.4+0.4*\x+\newshift},0.75);
};
\foreach \x in {1}
{
\draw [fill] [gray] ({8.4+0.4*\x+\newshift},2) circle [radius=0.075cm];
\draw [fill] [gray] ({8.35+0.4*\x+\newshift},1.75) circle [radius=0.075cm];
\draw   [gray,densely dashed]
({8.35+0.4*\x+\newshift},1.75) to [out=270,in=90] 
({8.45+0.4*\x+\newshift},1.5) to [out=270,in=90] 
({8.35+0.4*\x+\newshift},1.25) to [out=270,in=90] 
({8.45+0.4*\x+\newshift},1) to [out=270,in=90] 
({8.4+0.4*\x+\newshift},0.75);
};
\foreach \x in {2}
\draw  [gray,densely dashed] ({8.4+0.4*\x+\newshift},2) to [out=270,in=90] 
({8.35+0.4*\x+\newshift},1.75) to [out=270,in=90] 
({8.45+0.4*\x+\newshift},1.5) to [out=270,in=90] 
({8.35+0.4*\x+\newshift},1.25) to [out=270,in=90] 
({8.45+0.4*\x+\newshift},1) to [out=270,in=90] 
({8.4+0.4*\x+\newshift},0.75);
\foreach \x in {3}
{
\draw [fill] [gray] ({8.35+0.4*\x+\newshift},1.75) circle [radius=0.075cm];
\draw [fill] [gray] ({8.45+0.4*\x+\newshift},1.5) circle [radius=0.075cm];
\draw   [gray,densely dashed] ({8.4+0.4*\x+\newshift},2) to [out=270,in=90] 
({8.35+0.4*\x+\newshift},1.75); 
\draw  [gray,densely dashed] 
({8.45+0.4*\x+\newshift},1.5) to [out=270,in=90] 
({8.35+0.4*\x+\newshift},1.25) to [out=270,in=90] 
({8.45+0.4*\x+\newshift},1) to [out=270,in=90] 
({8.4+0.4*\x+\newshift},0.75);
};


\draw [gray,densely dashed] ({9.6+\newshift},2)
arc [start angle=0, end angle=180,
x radius=0.6cm, y radius=0.6cm];

\draw  [gray,densely dashed]({9.2+\newshift},2)
arc [start angle=0, end angle=180,
x radius=0.2cm, y radius=0.2cm];

\foreach \x in {0,1}
\draw [gray,densely dashed] ({8.8+0.8*\x+\newshift},0.75)
arc [start angle=0, end angle=-180,
x radius=0.2cm, y radius=0.2cm];

\draw [gray] ({10.1+\newshift},2.25) node {\large $Q$};

};

\draw [->,thick] (17,1) to [out=180,in=270] (9.5,3.3);


%Pathsfromcyclin use

\foreach \x in {0,...,2}
{
\draw (10.1,{4.55-0.55*\x}) to [out=180,in=0] 
(9.8625,{4.6-0.55*\x}) to [out=180,in=0] 
(9.625,{4.5-0.55*\x}) to [out=180,in=0] 
(9.3875,{4.6-0.55*\x}) to [out=180,in=0] 
(9.15,{4.55-0.55*\x});
\draw [fill] ({9.15},{4.55-0.55*\x}) circle [radius=0.075cm];
\draw [fill] ({10.1},{4.55-0.55*\x}) circle [radius=0.075cm];
%\draw ({10.1},{4.55-0.55*\x}) -- ({9.15},{4.55-0.55*\x});
};


%pathsfromcyclesinplace






%G
\draw (10,9.4) node {\large $V(G)$};


%\draw [black, rounded corners] (0.5,8.25) -- (0.5,8.75) -- (4,8.75) -- (4,7.75) -- (0.5,7.75) -- (0.5,8.25);
%\draw [black] (4.55,8.25) node {\large $P_{i,j}$};

\begin{comment}
%THEFINALCYCLE
\foreach \x in {0}
\draw  ({8.4+0.4*\x},2) to [out=270,in=90] 
({8.35+0.4*\x},1.75) to [out=270,in=90] 
({8.45+0.4*\x},1.5) to [out=270,in=90] 
({8.35+0.4*\x},1.25) to [out=270,in=90] 
({8.45+0.4*\x},1) to [out=270,in=90] 
({8.4+0.4*\x},0.75);
\end{comment}

%THEFINALCYCLEdivided
\begin{comment}
\foreach \x in {0}
{
\draw [fill] ({8.4+0.4*\x},2) circle [radius=0.075cm];
\draw [fill] ({8.35+0.4*\x},1.75) circle [radius=0.075cm];
\draw 
({8.35+0.4*\x},1.75) to [out=270,in=90] 
({8.45+0.4*\x},1.5) to [out=270,in=90] 
({8.35+0.4*\x},1.25) to [out=270,in=90] 
({8.45+0.4*\x},1) to [out=270,in=90] 
({8.4+0.4*\x},0.75);
};
\foreach \x in {1}
{
\draw [fill] ({8.4+0.4*\x},2) circle [radius=0.075cm];
\draw [fill] ({8.35+0.4*\x},1.75) circle [radius=0.075cm];
\draw  
({8.35+0.4*\x},1.75) to [out=270,in=90] 
({8.45+0.4*\x},1.5) to [out=270,in=90] 
({8.35+0.4*\x},1.25) to [out=270,in=90] 
({8.45+0.4*\x},1) to [out=270,in=90] 
({8.4+0.4*\x},0.75);
};
\foreach \x in {2}
\draw  ({8.4+0.4*\x},2) to [out=270,in=90] 
({8.35+0.4*\x},1.75) to [out=270,in=90] 
({8.45+0.4*\x},1.5) to [out=270,in=90] 
({8.35+0.4*\x},1.25) to [out=270,in=90] 
({8.45+0.4*\x},1) to [out=270,in=90] 
({8.4+0.4*\x},0.75);
\foreach \x in {3}
{
\draw [fill] ({8.35+0.4*\x},1.75) circle [radius=0.075cm];
\draw [fill] ({8.45+0.4*\x},1.5) circle [radius=0.075cm];
\draw  ({8.4+0.4*\x},2) to [out=270,in=90] 
({8.35+0.4*\x},1.75); 
\draw  
({8.45+0.4*\x},1.5) to [out=270,in=90] 
({8.35+0.4*\x},1.25) to [out=270,in=90] 
({8.45+0.4*\x},1) to [out=270,in=90] 
({8.4+0.4*\x},0.75);
};




\draw ({9.6},2)
arc [start angle=0, end angle=180,
x radius=0.6cm, y radius=0.6cm];

\draw ({9.2},2)
arc [start angle=0, end angle=180,
x radius=0.2cm, y radius=0.2cm];

\foreach \x in {0,1}
\draw ({8.8+0.8*\x},0.75)
arc [start angle=0, end angle=-180,
x radius=0.2cm, y radius=0.2cm];

\end{comment}


%R0
\draw [rounded corners] (7.55,2.625) -- (7.85,2.625) -- (7.85,2.05)
-- (6.8,2.05) -- (6.8,2.625) -- (7.55,2.625);
\draw  (7.325,2.2975) node {\scriptsize $R_1$};

\draw (6.95,2.35)
 node[star, star points=5, star point ratio=2.25, fill=black, scale=0.3] {};

\draw (7.675,2.35)
 node[star, star points=5, star point ratio=2.25, fill=black, scale=0.3] {};


\draw [rounded corners] (7.5,2) -- (7.85,2) -- (7.85,1.2)
-- (6.8,1.2) -- (6.8,2) -- (7.5,2);
\draw  (7.325,1.6) node {\scriptsize $R_2$};


\draw (6.95,1.6)
 node[rectangle, fill=black, scale=0.6] {};

\draw (7.675,1.6)
 node[rectangle, fill=black, scale=0.6] {};


\draw [rounded corners] (7.5,2.675) -- (7.875,2.675) -- (7.875,1.125)
-- (6.75,1.125) -- (6.75,2.675) -- (7.5,2.675);
\draw (6.45,1.875) node {\scriptsize $R_0$};


%R''
\draw [rounded corners] (6.5,0.75) -- (7.25,0.75) -- (7.25,0.25)
-- (6,0.25) -- (6,0.75) -- (6.5,0.75);
\draw (6.625,0.5) node {\scriptsize $R''$};


%Z4
%\draw [rounded corners] (14,5) -- (14,6) -- (15.5,8) -- (16.5,8) -- (16.5,3.5) -- (14,3.5) -- (14,5);

%\draw (15.25,5.25) node {\large $V_2$};



\foreach \y in {0,1}
\foreach \x in {0,...,5}
{
\draw [fill] ({9+0.25+3.25*\y},{8-0.55*\x}) circle [radius=0.075cm];
\draw [fill] ({6.5+0.25+3.25*\y},{8-0.55*\x}) circle [radius=0.075cm];
};

\end{tikzpicture}
}


==> spanpic7C6.tex <==
{\scalefont{0.4}
\begin{tikzpicture}[scale=0.7]







%THEFINALCYCLE
\foreach \newshift in {8.7}
{
\foreach \x in {0}
{
\draw [fill] [gray] ({8.4+0.4*\x+\newshift},2) circle [radius=0.075cm];
\draw [fill] [gray] ({8.35+0.4*\x+\newshift},1.75) circle [radius=0.075cm];
\draw  [gray,densely dashed]
({8.35+0.4*\x+\newshift},1.75) to [out=270,in=90] 
({8.45+0.4*\x+\newshift},1.5) to [out=270,in=90] 
({8.35+0.4*\x+\newshift},1.25) to [out=270,in=90] 
({8.45+0.4*\x+\newshift},1) to [out=270,in=90] 
({8.4+0.4*\x+\newshift},0.75);
};
\foreach \x in {1}
{
\draw [fill] [gray] ({8.4+0.4*\x+\newshift},2) circle [radius=0.075cm];
\draw [fill] [gray] ({8.35+0.4*\x+\newshift},1.75) circle [radius=0.075cm];
\draw   [gray,densely dashed]
({8.35+0.4*\x+\newshift},1.75) to [out=270,in=90] 
({8.45+0.4*\x+\newshift},1.5) to [out=270,in=90] 
({8.35+0.4*\x+\newshift},1.25) to [out=270,in=90] 
({8.45+0.4*\x+\newshift},1) to [out=270,in=90] 
({8.4+0.4*\x+\newshift},0.75);
};
\foreach \x in {2}
\draw  [gray,densely dashed] ({8.4+0.4*\x+\newshift},2) to [out=270,in=90] 
({8.35+0.4*\x+\newshift},1.75) to [out=270,in=90] 
({8.45+0.4*\x+\newshift},1.5) to [out=270,in=90] 
({8.35+0.4*\x+\newshift},1.25) to [out=270,in=90] 
({8.45+0.4*\x+\newshift},1) to [out=270,in=90] 
({8.4+0.4*\x+\newshift},0.75);
\foreach \x in {3}
{
\draw [fill] [gray] ({8.35+0.4*\x+\newshift},1.75) circle [radius=0.075cm];
\draw [fill] [gray] ({8.45+0.4*\x+\newshift},1.5) circle [radius=0.075cm];
\draw   [gray,densely dashed] ({8.4+0.4*\x+\newshift},2) to [out=270,in=90] 
({8.35+0.4*\x+\newshift},1.75); 
\draw  [gray,densely dashed] 
({8.45+0.4*\x+\newshift},1.5) to [out=270,in=90] 
({8.35+0.4*\x+\newshift},1.25) to [out=270,in=90] 
({8.45+0.4*\x+\newshift},1) to [out=270,in=90] 
({8.4+0.4*\x+\newshift},0.75);
};


\draw [gray,densely dashed] ({9.6+\newshift},2)
arc [start angle=0, end angle=180,
x radius=0.6cm, y radius=0.6cm];

\draw  [gray,densely dashed]({9.2+\newshift},2)
arc [start angle=0, end angle=180,
x radius=0.2cm, y radius=0.2cm];

\foreach \x in {0,1}
\draw [gray,densely dashed] ({8.8+0.8*\x+\newshift},0.75)
arc [start angle=0, end angle=-180,
x radius=0.2cm, y radius=0.2cm];

\draw [gray] ({10.1+\newshift},2.25) node {\large $Q$};

};





\draw [gray, densely dashed,rounded corners] (8.5,2) -- (8.5,2.75) -- (15.5,2.75) -- (15.5,0.25) -- (8.5,0.25) -- (8.5,2);
\draw [gray] (16.1,1.5) node {\large $\mathcal{H}_0$};







%Paths P
\foreach \x in {0,1}
\foreach \y in {0,1,2}
\draw [gray,densely dashed] ({1+\y},{1-0.5*\x}) to [out=0,in=180] 
({1.16666666666667+\y},{0.95-0.5*\x}) to [out=0,in=180] 
({1.33333333333333+\y},{1.05-0.5*\x}) to [out=0,in=180] 
({1.5+\y},{1-0.5*\x});


\foreach \x in {0,1}
\foreach \y in {0,1,2}
\draw  ({1+\y},{1-0.5*\x}) node[star, star points=5, star point ratio=2.25, fill=gray, gray, scale=0.4] {};

\foreach \x in {0,1}
\foreach \y in {0,1,2}
\draw ({1.5+\y},{1-0.5*\x})  node[star, star points=5, star point ratio=2.25, fill=gray, gray, scale=0.4] {};

\draw [gray] (4.35,0.75) node {\large $\mathcal{P}$};
\draw [gray, densely dashed, rounded corners] (0.5,0.75) -- (0.5,1.25) -- (4,1.25) -- (4,0.25) -- (0.5,0.25) -- (0.5,0.75);


%Y
\draw [rounded corners] (3.5,1.5) -- (4.5,1.5) -- (4.5,2.5) -- (5.5,2.5) -- (5.5,8);
\draw [rounded corners] (5.5,8) -- (0.5,8) -- (0.5,1.5) -- (3.5,1.5);

\draw (3,4.75) node {\large $Y_1$};


%T1
\draw [dotted] (1,2) to [in=180, out=90] (5.5,8);
\draw [dotted] (1,2) -- (5,2);
\draw [dotted] (5,2) .. controls (4.5,4) .. (5.5,8);


\draw [fill] (5.5,8) circle [radius=0.1cm];
\draw (5.5,8.4) node {\small $v_1$};

%\draw [gray] (3,2.75) node {\large $T_1$};


\draw [->,dotted,gray] (5.8,2 ) -- (5.2,2);
\draw [->,dotted,gray] (5.8,0.5) to [out=180,in=270] (5,1.8);


%R
\draw [rounded corners] (7,2.75) -- (8,2.75) -- (8,1)
-- (6,1) -- (6,2.75) -- (7,2.75);

\draw  (5.75,1.275) node {\scriptsize $R$};


%T2
\draw (6,3) -- (13,3);
\draw (6,3) .. controls (6.5,5.5) .. (5.5,8);
\draw (13,3) .. controls (13,6) .. (14,8);
\draw (14,8) .. controls (10,9) .. (5.5,8);























%CONNECTORS in place
\foreach \x/\y in {0/1,1/1,2/0,3/0,3/1,5/1}
\foreach \xsta in {7.75}
\foreach \ysta in {8}
\foreach \xinc in {0.55}
\foreach \yinc in {3.25}
{
\draw ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=270,
x radius=0.2cm, y radius=0.2cm];
\draw ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=-90,
x radius=0.2cm, y radius=0.2cm];
\draw ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+0.5+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw  ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.166666666666667},{\ysta-\xinc*\x-0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.333333333333333},{\ysta-\xinc*\x+0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
%\draw ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) -- ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
};





%T3
%T3
\draw (19.5,3) to [in=0, out=90] (14,8);
\draw (19.5,3) -- (13.5,3);
\draw (13.5,3) .. controls (15,5.5) .. (14,8);

\draw (16.5,5) node {\large $S_3$};





\draw [fill] (14,8) circle [radius=0.1cm];
\draw (14,8.4) node {\small $v_2$};


%\draw [gray] (3,2) node {\large $T_1$};



\draw (13.1,7.6) node {\large $S_2''$};


\draw (0,0) -- (20,0) -- (20,9) -- (0,9) -- (0,0);


%\draw [gray,rounded corners] (8.5,2) -- (8.5,2.75) -- (15.5,2.75) -- (15.5,0.25) -- (8.5,0.25) -- (8.5,2);
%\draw [gray] (16.1,1.5) node {\large $\mathcal{H}_0$};






\begin{comment}
%connectorinfinalnonuse
\foreach \x/\y in {0/1,1/1,2/0,3/0,3/1,5/1}
\foreach \xsta in {7.75}
\foreach \ysta in {8}
\foreach \xinc in {0.55}
\foreach \yinc in {3.25}
{
\draw ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=270,
x radius=0.2cm, y radius=0.2cm];
\draw ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=-90,
x radius=0.2cm, y radius=0.2cm];
\draw ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+0.5+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw  ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.166666666666667},{\ysta-\xinc*\x-0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.333333333333333},{\ysta-\xinc*\x+0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
%\draw ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) -- ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});

\draw [black] (\xsta+\y*\yinc-0.1,\ysta-\x*\xinc)
-- (\xsta+\y*\yinc-0.5,\ysta-\x*\xinc);
\draw [fill=black,black] (\xsta+\y*\yinc-0.1,\ysta-\x*\xinc)
circle [radius=0.05cm];
\draw [black] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc)
-- (\xsta+\y*\yinc+1,\ysta-\x*\xinc);
\draw [fill=black,black] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc)
circle [radius=0.05cm];
};



%pathsmovedtositin
\foreach \x/\y in {0/0,1/0,2/1,4/0,4/1,5/0}
\foreach \xsta in {7.75}
\foreach \ysta in {8}
\foreach \xinc in {0.55}
\foreach \yinc in {3.25}
{
\draw  ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.166666666666667},{\ysta-\xinc*\x-0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.333333333333333},{\ysta-\xinc*\x+0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
\draw [CornflowerBlue,fill=CornflowerBlue] ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) circle [radius=0.075cm];
\draw [CornflowerBlue,fill=CornflowerBlue] ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x}) circle [radius=0.075cm];
%\draw ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) -- ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
};


\end{comment}



\foreach \x in {0,...,2}
\foreach \y in {0,1}
\foreach \xsta in {8.2}
\foreach \ysta in {4.55}
\foreach \xinc in {0.55}
\foreach \yinc in {2.35}
{
\draw ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=270,
x radius=0.2cm, y radius=0.2cm];
\draw ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=-90,
x radius=0.2cm, y radius=0.2cm];
\draw ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+0.5+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw  ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.166666666666667},{\ysta-\xinc*\x-0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.333333333333333},{\ysta-\xinc*\x+0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
%\draw ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) -- ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
};



\begin{comment}
\foreach \x in {0,1,2}
{
%\draw [dashed]  (7.25,{4.55-0.55*\x}) to [out=0,in=180] 
(7.725,{4.5-0.55*\x}) to [out=0,in=180] 
(8.2,{4.6-0.55*\x}) to [out=0,in=180] 
(8.675,{4.5-0.55*\x}) to [out=0,in=180] 
(9.15,{4.55-0.55*\x});

%\draw [dashed]  (10.1,{4.55-0.55*\x}) to [out=0,in=180] 
(10.575,{4.5-0.55*\x}) to [out=0,in=180] 
(11.05,{4.6-0.55*\x}) to [out=0,in=180] 
(11.525,{4.5-0.55*\x}) to [out=0,in=180] 
(12,{4.55-0.55*\x});



\draw [fill] (6.75,{4.55-0.55*\x}) circle [radius=0.075cm];
\draw [fill] (12.5,{4.55-0.55*\x}) circle [radius=0.075cm];
}
\end{comment}

%
\foreach \x in {0,...,2}
\foreach \y in {0}
\foreach \xsta in {8.2}
\foreach \ysta in {4.55}
\foreach \xinc in {0.55}
\foreach \yinc in {2.35}
{


\draw  [gray,thick]  (7.25,{4.55-\xinc*\x}) to [out=23.9624889745782,in=203.962488974578] 
(7.42030692330267,{4.57097608923565-\xinc*\x}) to [out=23.9624889745782,in=203.962488974578] 
(7.52969307669733,{4.72902391076435-\xinc*\x}) to [out=23.9624889745782,in=203.962488974578] 
(7.7,{4.75-\xinc*\x});

\foreach \x in {2,4}
{
\draw [gray,thick]  ({11.5+0.5},{8-0.55*\x}) to [out=180,in=0] 
(11.875,{8-0.55*\x+0.05}) to [out=180,in=0] 
(11.75,{8-0.55*\x-0.05}) to [out=180,in=0] 
(11.625,{8-0.55*\x+0.05}) to [out=180,in=0] 
(11.5,{8-0.55*\x});
\draw [gray,thick]  ({10.5+0.5},{8-0.55*\x}) to [out=180,in=0] 
(10.875,{8-0.55*\x+0.05}) to [out=180,in=0] 
(10.75,{8-0.55*\x-0.05}) to [out=180,in=0] 
(10.625,{8-0.55*\x+0.05}) to [out=180,in=0] 
(10.5,{8-0.55*\x});
};

\foreach \x in {0,1,4,5}
{
\draw [gray,thick]  ({7.25+0.5},{8-0.55*\x}) to [out=180,in=0] 
({7.25+0.375},{8-0.55*\x+0.05}) to [out=180,in=0] 
({7.25+0.25},{8-0.55*\x-0.05}) to [out=180,in=0] 
({7.25+0.125},{8-0.55*\x+0.05}) to [out=180,in=0] 
({7.25},{8-0.55*\x});
\draw [gray,thick]  ({8.25+0.5},{8-0.55*\x}) to [out=180,in=0] 
({8.25+0.375},{8-0.55*\x+0.05}) to [out=180,in=0] 
({8.25+0.25},{8-0.55*\x-0.05}) to [out=180,in=0] 
({8.25+0.125},{8-0.55*\x+0.05}) to [out=180,in=0] 
({8.25},{8-0.55*\x});
};

\draw [black] ({\xsta+\yinc*\y-0.5},{\ysta-\xinc*\x+0.2}) -- ({\xsta+\yinc*\y-0.1},{\ysta-\xinc*\x+0.1});

%\draw [black] (\xsta+\y*\yinc-0.1,\ysta-\x*\xinc)
-- (\xsta+\y*\yinc-0.5,\ysta-\x*\xinc);
\draw [black,fill=black] ({\xsta+\yinc*\y-0.1},{\ysta-\xinc*\x+0.1})
circle [radius=0.03cm];
\draw [black] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc)
-- (\xsta+\y*\yinc+1,\ysta-\x*\xinc);
\draw [fill=black,black] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc)
circle [radius=0.03cm];
\draw 
({\xsta+\yinc*\y-0.5},{\ysta-\xinc*\x+0.2})
 node[rectangle, fill=black, scale=0.6] {};

};

%RHM
\foreach \x in {0,...,2}
\foreach \y in {1}
\foreach \xsta in {8.2}
\foreach \ysta in {4.55}
\foreach \xinc in {0.55}
\foreach \yinc in {2.35}
{
%\draw [black] ({\xsta+\yinc*\y-0.5},{\ysta-\xinc*\x+0.2}) -- ({\xsta+\yinc*\y-0.1},{\ysta-\xinc*\x+0.1});

\draw [gray,thick]  (11.55,{4.75-\xinc*\x}) to [out=-23.9624889745782,in=156.037511025422] 
(11.6796930766973,{4.63764275590232-\xinc*\x}) to [out=-23.9624889745782,in=156.037511025422] 
(11.8703069233027,{4.66235724409768-\xinc*\x}) to [out=-23.9624889745782,in=156.037511025422] 
(12,{4.55-\xinc*\x});


\draw [black] (\xsta+\y*\yinc-0.1,\ysta-\x*\xinc)
-- (\xsta+\y*\yinc-0.5,\ysta-\x*\xinc);
\draw [black,fill=black] ({\xsta+\yinc*\y-0.1},{\ysta-\xinc*\x})
circle [radius=0.03cm];
\draw [black] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc+0.1)
-- (\xsta+\y*\yinc+1,\ysta-\x*\xinc+0.2);
\draw [fill=black,black] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc+0.1)
circle [radius=0.03cm];
\draw 
(\xsta+\y*\yinc+1,\ysta-\x*\xinc+0.2)
 node[rectangle, fill=black, scale=0.6] {};

};



\foreach \x in {0,1,2}
{
\draw  (6.75,{4.55-0.55*\x}) to [out=0,in=180] 
(6.75+0.166666666666667,{4.55-0.55*\x-0.05}) to [out=0,in=180] 
(6.75+0.333333333333333,{4.55-0.55*\x+0.05}) to [out=0,in=180] 
(6.75+0.5,{4.55-0.55*\x});

\draw  (12,{4.55-0.55*\x}) to [out=0,in=180] 
(12+0.166666666666667,{4.55-0.55*\x-0.05}) to [out=0,in=180] 
(12+0.333333333333333,{4.55-0.55*\x+0.05}) to [out=0,in=180] 
(12+0.5,{4.55-0.55*\x});

\draw [fill] (6.75,{4.55-0.55*\x}) circle [radius=0.075cm];
\draw [fill] (12.5,{4.55-0.55*\x}) circle [radius=0.075cm];
\draw (7.25,{4.55-0.55*\x})  node[star, star points=5, star point ratio=2.25, fill=black, scale=0.4] {};
\draw  (12,{4.55-0.55*\x})  node[star, star points=5, star point ratio=2.25, fill=black, scale=0.4] {};




}








\foreach \y in {0,1}
\foreach \x in {0,...,5}
{
\draw ({6.75+3.25*\y},{8-0.55*\x}) to [out=0,in=180] 
({0.166666666666667+6.75+3.25*\y},{8-0.55*\x-0.05}) to [out=0,in=180] 
({0.333333333333333+6.75+3.25*\y},{8-0.55*\x+0.05}) to [out=0,in=180] 
({0.5+6.75+3.25*\y},{8-0.55*\x});
\draw ({8.75+3.25*\y},{8-0.55*\x}) to [out=0,in=180] 
({0.166666666666667+8.75+3.25*\y},{8-0.55*\x-0.05}) to [out=0,in=180] 
({0.333333333333333+8.75+3.25*\y},{8-0.55*\x+0.05}) to [out=0,in=180] 
({0.5+8.75+3.25*\y},{8-0.55*\x});
};





%connecterconnections

\foreach \x/\y in {0/1,1/1,2/0,3/0,3/1,5/1}
\foreach \xsta in {7.75}
\foreach \ysta in {8}
\foreach \xinc in {0.55}
\foreach \yinc in {3.25}
{
\draw [black] (\xsta+\y*\yinc-0.1,\ysta-\x*\xinc)
-- (\xsta+\y*\yinc-0.5,\ysta-\x*\xinc);
\draw [fill=black,black] (\xsta+\y*\yinc-0.1,\ysta-\x*\xinc)
circle [radius=0.03cm];
\draw [black] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc)
-- (\xsta+\y*\yinc+1,\ysta-\x*\xinc);
\draw [fill=black,black] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc)
circle [radius=0.03cm];
};





\foreach \y in {0,1}
\foreach \x in {0,...,5}
{
\draw  ({8.5+0.25+3.25*\y},{8-0.55*\x})  node[rectangle, fill=black, scale=0.6] {};
\draw  ({7+0.25+3.25*\y},{8-0.55*\x})  node[rectangle, fill=black, scale=0.6] {};
\draw [fill] ({9+0.25+3.25*\y},{8-0.55*\x}) circle [radius=0.075cm];
\draw [fill] ({6.5+0.25+3.25*\y},{8-0.55*\x}) circle [radius=0.075cm];
};








%Pathsfromcyclin use

\foreach \x in {0,...,2}
{
\draw (10.1,{4.55-0.55*\x}) to [out=180,in=0] 
(9.8625,{4.6-0.55*\x}) to [out=180,in=0] 
(9.625,{4.5-0.55*\x}) to [out=180,in=0] 
(9.3875,{4.6-0.55*\x}) to [out=180,in=0] 
(9.15,{4.55-0.55*\x});
\draw [fill] ({9.15},{4.55-0.55*\x}) circle [radius=0.075cm];
\draw [fill] ({10.1},{4.55-0.55*\x}) circle [radius=0.075cm];
%\draw ({10.1},{4.55-0.55*\x}) -- ({9.15},{4.55-0.55*\x});
};


%pathsfromcyclesinplace


%pathsmovedtositin
\foreach \x/\y in {0/0,1/0,2/1,4/0,4/1,5/0}
\foreach \xsta in {7.75}
\foreach \ysta in {8}
\foreach \xinc in {0.55}
\foreach \yinc in {3.25}
{
\draw  ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.166666666666667},{\ysta-\xinc*\x-0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.333333333333333},{\ysta-\xinc*\x+0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
\draw ({\xsta+\yinc*\y},{\ysta-\xinc*\x})   node[star, star points=5, star point ratio=2.25, fill=black, scale=0.4] {};
\draw  ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x})   node[star, star points=5, star point ratio=2.25, fill=black, scale=0.4] {};
%\draw ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) -- ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
};



%G
\draw (10,9.4) node {\large $V(G)$};


%\draw [gray,densely dashed,rounded corners] (0.5,8.25) -- (0.5,8.75) -- (4,8.75) -- (4,7.75) -- (0.5,7.75) -- (0.5,8.25);
%\draw [gray] (4.55,8.25) node {\large $P_{i,j}$};

\begin{comment}
%THEFINALCYCLE
\foreach \x in {0}
\draw  ({8.4+0.4*\x},2) to [out=270,in=90] 
({8.35+0.4*\x},1.75) to [out=270,in=90] 
({8.45+0.4*\x},1.5) to [out=270,in=90] 
({8.35+0.4*\x},1.25) to [out=270,in=90] 
({8.45+0.4*\x},1) to [out=270,in=90] 
({8.4+0.4*\x},0.75);
\end{comment}

%THEFINALCYCLEdivided
\begin{comment}
\foreach \x in {0}
{
\draw [fill] ({8.4+0.4*\x},2) circle [radius=0.075cm];
\draw [fill] ({8.35+0.4*\x},1.75) circle [radius=0.075cm];
\draw 
({8.35+0.4*\x},1.75) to [out=270,in=90] 
({8.45+0.4*\x},1.5) to [out=270,in=90] 
({8.35+0.4*\x},1.25) to [out=270,in=90] 
({8.45+0.4*\x},1) to [out=270,in=90] 
({8.4+0.4*\x},0.75);
};
\foreach \x in {1}
{
\draw [fill] ({8.4+0.4*\x},2) circle [radius=0.075cm];
\draw [fill] ({8.35+0.4*\x},1.75) circle [radius=0.075cm];
\draw  
({8.35+0.4*\x},1.75) to [out=270,in=90] 
({8.45+0.4*\x},1.5) to [out=270,in=90] 
({8.35+0.4*\x},1.25) to [out=270,in=90] 
({8.45+0.4*\x},1) to [out=270,in=90] 
({8.4+0.4*\x},0.75);
};
\foreach \x in {2}
({8.35+0.4*\x},1.75) to [out=270,in=90] 
({8.45+0.4*\x},1.5) to [out=270,in=90] 
({8.35+0.4*\x},1.25) to [out=270,in=90] 
({8.45+0.4*\x},1) to [out=270,in=90] 
({8.4+0.4*\x},0.75);
\foreach \x in {3}
{
\draw [fill] ({8.35+0.4*\x},1.75) circle [radius=0.075cm];
\draw [fill] ({8.45+0.4*\x},1.5) circle [radius=0.075cm];
\draw  ({8.4+0.4*\x},2) to [out=270,in=90] 
({8.35+0.4*\x},1.75); 
\draw  
({8.45+0.4*\x},1.5) to [out=270,in=90] 
({8.35+0.4*\x},1.25) to [out=270,in=90] 
({8.45+0.4*\x},1) to [out=270,in=90] 
({8.4+0.4*\x},0.75);
};




\draw ({9.6},2)
arc [start angle=0, end angle=180,
x radius=0.6cm, y radius=0.6cm];

\draw ({9.2},2)
arc [start angle=0, end angle=180,
x radius=0.2cm, y radius=0.2cm];

\foreach \x in {0,1}
\draw ({8.8+0.8*\x},0.75)
arc [start angle=0, end angle=-180,
x radius=0.2cm, y radius=0.2cm];

\end{comment}


\draw [->,thick] (3.25,1.1) .. controls (5.25,4.1) .. (7.6,5.1);

\draw [->,thick] (7.5,2.8) -- (7.5,3.4);
\draw [->,thick] (8.1,1.75) -- (11.6,3.4);

%R0
\draw [rounded corners] (7.55,2.625) -- (7.85,2.625) -- (7.85,2.05)
-- (6.8,2.05) -- (6.8,2.625) -- (7.55,2.625);
\draw  (7.325,2.2975) node {\scriptsize $R_1$};

\draw (6.95,2.35)
 node[star, star points=5, star point ratio=2.25, fill=black, scale=0.3] {};

\draw (7.675,2.35)
 node[star, star points=5, star point ratio=2.25, fill=black, scale=0.3] {};


\draw [rounded corners] (7.5,2) -- (7.85,2) -- (7.85,1.2)
-- (6.8,1.2) -- (6.8,2) -- (7.5,2);
\draw  (7.325,1.6) node {\scriptsize $R_2$};


\draw (6.95,1.6)
 node[rectangle, fill=black, scale=0.6] {};

\draw (7.675,1.6)
 node[rectangle, fill=black, scale=0.6] {};


\draw [rounded corners] (7.5,2.675) -- (7.875,2.675) -- (7.875,1.125)
-- (6.75,1.125) -- (6.75,2.675) -- (7.5,2.675);
\draw (6.45,1.875) node {\scriptsize $R_0$};
%R''
\draw [rounded corners] (6.5,0.75) -- (7.25,0.75) -- (7.25,0.25)
-- (6,0.25) -- (6,0.75) -- (6.5,0.75);
\draw (6.625,0.5) node {\scriptsize $R''$};


%Z4
%\draw [rounded corners] (14,5) -- (14,6) -- (15.5,8) -- (16.5,8) -- (16.5,3.5) -- (14,3.5) -- (14,5);

%\draw (15.25,5.25) node {\large $V_2$};



\foreach \y in {0,1}
\foreach \x in {0,...,5}
{
\draw [fill] ({9+0.25+3.25*\y},{8-0.55*\x}) circle [radius=0.075cm];
\draw [fill] ({6.5+0.25+3.25*\y},{8-0.55*\x}) circle [radius=0.075cm];
};

\end{tikzpicture}
}


==> spanpic7C7.tex <==
{\scalefont{0.4}
\begin{tikzpicture}[scale=0.7]


















%Y
%\draw [gray, densely dashed,rounded corners] (3.5,1.5) --  (4.5,1.5) -- (4.5,2.5) -- (5.5,2.5) -- (5.5,8) -- (0.5,8) -- (0.5,1.5) -- (3.5,1.5);

\draw [gray, densely dashed,rounded corners] (3.5,1.5) -- (4.5,1.5) -- (4.5,2.5) -- (5.5,2.5) -- (5.5,8);
\draw [gray, densely dashed,rounded corners] (5.5,8) -- (0.5,8) -- (0.5,1.5) -- (3.5,1.5);




\draw [gray, densely dashed,rounded corners] (5,1.5) --  (4.5,1.5) -- (4.5,2.5) -- (5.5,2.5) -- (5.5,1.5) -- (5,1.5);

\draw [gray] (1,7.5) node {\large $Y_1$};


%T1
\draw  (1,2) to [in=180, out=90] (5.5,8);
\draw  (1,2) -- (5,2);
\draw  (5,2) .. controls (4.5,4) .. (5.5,8);


\draw [fill] (5.5,8) circle [radius=0.1cm];
\draw (5.5,8.4) node {\small $v_1$};

\draw (3,3.75) node {\large $S_1$};


%T2
\draw (6,3) -- (13,3);
\draw (6,3) .. controls (6.5,5.5) .. (5.5,8);
\draw (13,3) .. controls (13,6) .. (14,8);
\draw (14,8) .. controls (10,9) .. (5.5,8);
























%CONNECTORS in place
\foreach \x/\y in {0/1,1/1,2/0,3/0,3/1,5/1}
\foreach \xsta in {7.75}
\foreach \ysta in {8}
\foreach \xinc in {0.55}
\foreach \yinc in {3.25}
{
\draw [gray, densely dashed] ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=270,
x radius=0.2cm, y radius=0.2cm];
\draw [gray, densely dashed]  ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw [gray, densely dashed]  ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=-90,
x radius=0.2cm, y radius=0.2cm];
\draw [gray, densely dashed]  ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+0.5+\yinc*\y},{\ysta-0.2-\xinc*\x});

\draw [gray,thick] ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x}) -- ({\xsta+\yinc*\y+0.6},{\ysta-\xinc*\x});
\draw [gray,thick] ({\xsta+\yinc*\y-0.1},{\ysta-\xinc*\x}) -- ({\xsta+\yinc*\y},{\ysta-\xinc*\x});

(\xsta+\y*\yinc+0.6,\ysta-\x*\xinc)
-- (\xsta+\y*\yinc+1,\ysta-\x*\xinc);


\draw [gray,thick]  ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.166666666666667},{\ysta-\xinc*\x-0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.333333333333333},{\ysta-\xinc*\x+0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
%\draw ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) -- ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
};





%T3
\begin{comment}
\draw (19,1) to [in=0, out=90] (14,8);
\draw (19,1) -- (10,1);
\draw (10,1) .. controls (15,3) .. (14,8);

\draw (16.5,3.5) node {\large $S_3$};
\end{comment}
%T3
\draw (19.5,3) to [in=0, out=90] (14,8);
\draw (19.5,3) -- (13.5,3);
\draw (13.5,3) .. controls (15,5.5) .. (14,8);

\draw (16.5,5) node {\large $S_3$};



\draw [fill] (14,8) circle [radius=0.1cm];
\draw (14,8.4) node {\small $v_2$};


\draw (13.25,7.6) node {\large $S_2$};

\draw (0,0) -- (20,0) -- (20,9) -- (0,9) -- (0,0);


%\draw [gray,rounded corners] (8.5,2) -- (8.5,2.75) -- (15.5,2.75) -- (15.5,0.25) -- (8.5,0.25) -- (8.5,2);
%\draw [gray] (16.1,1.5) node {\large $\mathcal{H}_0$};




\begin{comment}
%connectorinfinalnonuse
\foreach \x/\y in {0/1,1/1,2/0,3/0,3/1,5/1}
\foreach \xsta in {7.75}
\foreach \ysta in {8}
\foreach \xinc in {0.55}
\foreach \yinc in {3.25}
{
\draw ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=270,
x radius=0.2cm, y radius=0.2cm];
\draw ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=-90,
x radius=0.2cm, y radius=0.2cm];
\draw ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+0.5+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw  ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.166666666666667},{\ysta-\xinc*\x-0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.333333333333333},{\ysta-\xinc*\x+0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
%\draw ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) -- ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});

\draw [black] (\xsta+\y*\yinc-0.1,\ysta-\x*\xinc)
-- (\xsta+\y*\yinc-0.5,\ysta-\x*\xinc);
\draw [fill=black,black] (\xsta+\y*\yinc-0.1,\ysta-\x*\xinc)
circle [radius=0.05cm];
\draw [black] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc)
-- (\xsta+\y*\yinc+1,\ysta-\x*\xinc);
\draw [fill=black,black] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc)
circle [radius=0.05cm];
};



%pathsmovedtositin
\foreach \x/\y in {0/0,1/0,2/1,4/0,4/1,5/0}
\foreach \xsta in {7.75}
\foreach \ysta in {8}
\foreach \xinc in {0.55}
\foreach \yinc in {3.25}
{
\draw  ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.166666666666667},{\ysta-\xinc*\x-0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.333333333333333},{\ysta-\xinc*\x+0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
\draw [gray,fill=gray] ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) circle [radius=0.075cm];
\draw [gray,fill=gray] ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x}) circle [radius=0.075cm];
%\draw ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) -- ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
};


\end{comment}



\foreach \x in {0,...,2}
\foreach \y in {0,1}
\foreach \xsta in {8.2}
\foreach \ysta in {4.55}
\foreach \xinc in {0.55}
\foreach \yinc in {2.35}
{
\draw [gray,densely dashed] ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=270,
x radius=0.2cm, y radius=0.2cm];
\draw [gray,densely dashed]({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw [gray,densely dashed] ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=-90,
x radius=0.2cm, y radius=0.2cm];
\draw [gray,densely dashed] ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+0.5+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw [gray,densely dashed] ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.166666666666667},{\ysta-\xinc*\x-0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.333333333333333},{\ysta-\xinc*\x+0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
%\draw ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) -- ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
};



\begin{comment}
\foreach \x in {0,1,2}
{
%\draw [dashed]  (7.25,{4.55-0.55*\x}) to [out=0,in=180] 
(7.725,{4.5-0.55*\x}) to [out=0,in=180] 
(8.2,{4.6-0.55*\x}) to [out=0,in=180] 
(8.675,{4.5-0.55*\x}) to [out=0,in=180] 
(9.15,{4.55-0.55*\x});

%\draw [dashed]  (10.1,{4.55-0.55*\x}) to [out=0,in=180] 
(10.575,{4.5-0.55*\x}) to [out=0,in=180] 
(11.05,{4.6-0.55*\x}) to [out=0,in=180] 
(11.525,{4.5-0.55*\x}) to [out=0,in=180] 
(12,{4.55-0.55*\x});



\draw [fill] (6.75,{4.55-0.55*\x}) circle [radius=0.075cm];
\draw [fill] (12.5,{4.55-0.55*\x}) circle [radius=0.075cm];
}
\end{comment}

%
\foreach \x in {0,...,2}
\foreach \y in {0}
\foreach \xsta in {8.2}
\foreach \ysta in {4.55}
\foreach \xinc in {0.55}
\foreach \yinc in {2.35}
{


\draw   (7.25,{4.55-\xinc*\x}) to [out=23.9624889745782,in=203.962488974578] 
(7.42030692330267,{4.57097608923565-\xinc*\x}) to [out=23.9624889745782,in=203.962488974578] 
(7.52969307669733,{4.72902391076435-\xinc*\x}) to [out=23.9624889745782,in=203.962488974578] 
(7.7,{4.75-\xinc*\x});

\foreach \x in {2,4}
{
\draw  ({11.5+0.5},{8-0.55*\x}) to [out=180,in=0] 
(11.875,{8-0.55*\x+0.05}) to [out=180,in=0] 
(11.75,{8-0.55*\x-0.05}) to [out=180,in=0] 
(11.625,{8-0.55*\x+0.05}) to [out=180,in=0] 
(11.5,{8-0.55*\x});
\draw ({10.5+0.5},{8-0.55*\x}) to [out=180,in=0] 
(10.875,{8-0.55*\x+0.05}) to [out=180,in=0] 
(10.75,{8-0.55*\x-0.05}) to [out=180,in=0] 
(10.625,{8-0.55*\x+0.05}) to [out=180,in=0] 
(10.5,{8-0.55*\x});
};

\foreach \x in {0,1,4,5}
{
\draw   ({7.25+0.5},{8-0.55*\x}) to [out=180,in=0] 
({7.25+0.375},{8-0.55*\x+0.05}) to [out=180,in=0] 
({7.25+0.25},{8-0.55*\x-0.05}) to [out=180,in=0] 
({7.25+0.125},{8-0.55*\x+0.05}) to [out=180,in=0] 
({7.25},{8-0.55*\x});
\draw   ({8.25+0.5},{8-0.55*\x}) to [out=180,in=0] 
({8.25+0.375},{8-0.55*\x+0.05}) to [out=180,in=0] 
({8.25+0.25},{8-0.55*\x-0.05}) to [out=180,in=0] 
({8.25+0.125},{8-0.55*\x+0.05}) to [out=180,in=0] 
({8.25},{8-0.55*\x});
};
\draw [black] ({\xsta+\yinc*\y-0.5},{\ysta-\xinc*\x+0.2}) -- ({\xsta+\yinc*\y-0.1},{\ysta-\xinc*\x+0.1});

%\draw [black] (\xsta+\y*\yinc-0.1,\ysta-\x*\xinc)
%-- (\xsta+\y*\yinc-0.5,\ysta-\x*\xinc);

\draw [black] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc)
-- (\xsta+\y*\yinc+1,\ysta-\x*\xinc);
\draw 
({\xsta+\yinc*\y-0.5},{\ysta-\xinc*\x+0.2})
 node[rectangle, fill=black, scale=0.6] {};

\draw  [gray,thick] (8.1,{4.65-\x*\xinc}) to [out=-8.13010235415601,in=171.869897645844] 
(8.32626226552147,{4.56716919198361-\x*\xinc}) to [out=-8.13010235415601,in=171.869897645844] 
(8.57373773447853,{4.63283080801639-\x*\xinc}) to [out=-8.13010235415601,in=171.869897645844] 
(8.8,{4.55-\x*\xinc});


\draw [fill=black,black] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc)
circle [radius=0.03cm];%gg
\draw [black,fill=black] ({\xsta+\yinc*\y-0.1},{\ysta-\xinc*\x+0.1})
circle [radius=0.03cm];%gg



};

%RHM
\foreach \x in {0,...,2}
\foreach \y in {1}
\foreach \xsta in {8.2}
\foreach \ysta in {4.55}
\foreach \xinc in {0.55}
\foreach \yinc in {2.35}
{
%\draw [black] ({\xsta+\yinc*\y-0.5},{\ysta-\xinc*\x+0.2}) -- ({\xsta+\yinc*\y-0.1},{\ysta-\xinc*\x+0.1});

\draw  (11.55,{4.75-\xinc*\x}) to [out=-23.9624889745782,in=156.037511025422] 
(11.6796930766973,{4.63764275590232-\xinc*\x}) to [out=-23.9624889745782,in=156.037511025422] 
(11.8703069233027,{4.66235724409768-\xinc*\x}) to [out=-23.9624889745782,in=156.037511025422] 
(12,{4.55-\xinc*\x});


\draw [gray,thick]  (10.45,{4.55-\xinc*\x}) to [out=8.13010235415601,in=188.130102354156] 
(10.6904044011452,{4.53383585865027-\xinc*\x}) to [out=8.13010235415601,in=188.130102354156] 
(10.9095955988548,{4.66616414134973-\xinc*\x}) to [out=8.13010235415601,in=188.130102354156] 
(11.15,{4.65-\xinc*\x});



\draw [black] (\xsta+\y*\yinc-0.1,\ysta-\x*\xinc)
-- (\xsta+\y*\yinc-0.5,\ysta-\x*\xinc);
\draw [black,fill=black] ({\xsta+\yinc*\y-0.1},{\ysta-\xinc*\x})
circle [radius=0.03cm];%goood
\draw  [black] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc+0.1)
-- (\xsta+\y*\yinc+1,\ysta-\x*\xinc+0.2);
\draw [fill=black,black] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc+0.1)
circle [radius=0.03cm];%goood
\draw 
(\xsta+\y*\yinc+1,\ysta-\x*\xinc+0.2)
 node[rectangle, fill=black, scale=0.6] {};

};



\foreach \x in {0,1,2}
{
\draw  (6.75,{4.55-0.55*\x}) to [out=0,in=180] 
(6.75+0.166666666666667,{4.55-0.55*\x-0.05}) to [out=0,in=180] 
(6.75+0.333333333333333,{4.55-0.55*\x+0.05}) to [out=0,in=180] 
(6.75+0.5,{4.55-0.55*\x});

\draw  (12,{4.55-0.55*\x}) to [out=0,in=180] 
(12+0.166666666666667,{4.55-0.55*\x-0.05}) to [out=0,in=180] 
(12+0.333333333333333,{4.55-0.55*\x+0.05}) to [out=0,in=180] 
(12+0.5,{4.55-0.55*\x});

\draw [fill] (6.75,{4.55-0.55*\x}) circle [radius=0.075cm];
\draw [fill] (12.5,{4.55-0.55*\x}) circle [radius=0.075cm];
\draw (7.25,{4.55-0.55*\x})  node[star, star points=5, star point ratio=2.25, fill=black, scale=0.3] {};
\draw (12,{4.55-0.55*\x})  node[star, star points=5, star point ratio=2.25, fill=black, scale=0.3] {};





}








\foreach \y in {0,1}
\foreach \x in {0,...,5}
{
\draw ({6.75+3.25*\y},{8-0.55*\x}) to [out=0,in=180] 
({0.166666666666667+6.75+3.25*\y},{8-0.55*\x-0.05}) to [out=0,in=180] 
({0.333333333333333+6.75+3.25*\y},{8-0.55*\x+0.05}) to [out=0,in=180] 
({0.5+6.75+3.25*\y},{8-0.55*\x});
\draw ({8.75+3.25*\y},{8-0.55*\x}) to [out=0,in=180] 
({0.166666666666667+8.75+3.25*\y},{8-0.55*\x-0.05}) to [out=0,in=180] 
({0.333333333333333+8.75+3.25*\y},{8-0.55*\x+0.05}) to [out=0,in=180] 
({0.5+8.75+3.25*\y},{8-0.55*\x});
};





%connecterconnections

\foreach \x/\y in {0/1,1/1,2/0,3/0,3/1,5/1}
\foreach \xsta in {7.75}
\foreach \ysta in {8}
\foreach \xinc in {0.55}
\foreach \yinc in {3.25}
{
\draw [black] (\xsta+\y*\yinc-0.1,\ysta-\x*\xinc)
-- (\xsta+\y*\yinc-0.5,\ysta-\x*\xinc);
\draw [fill] (\xsta+\y*\yinc-0.1,\ysta-\x*\xinc)
circle [radius=0.03cm];%ggg
\draw [black] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc)
-- (\xsta+\y*\yinc+1,\ysta-\x*\xinc);
\draw [fill] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc)
circle [radius=0.03cm];%GGG
};





\foreach \y in {0,1}
\foreach \x in {0,...,5}
{
\draw ({8.5+0.25+3.25*\y},{8-0.55*\x})  node[rectangle, fill=black, scale=0.6] {};
\draw ({7+0.25+3.25*\y},{8-0.55*\x}) node[rectangle, fill=black, scale=0.6] {};
\draw [fill] ({9+0.25+3.25*\y},{8-0.55*\x}) circle [radius=0.075cm];
\draw [fill] ({6.5+0.25+3.25*\y},{8-0.55*\x}) circle [radius=0.075cm];
};








%Pathsfromcyclin use

\foreach \x in {0,...,2}
{
\draw (10.1,{4.55-0.55*\x}) to [out=180,in=0] 
(9.8625,{4.6-0.55*\x}) to [out=180,in=0] 
(9.625,{4.5-0.55*\x}) to [out=180,in=0] 
(9.3875,{4.6-0.55*\x}) to [out=180,in=0] 
(9.15,{4.55-0.55*\x});
\draw [fill] ({9.15},{4.55-0.55*\x}) circle [radius=0.075cm];
\draw [fill] ({10.1},{4.55-0.55*\x}) circle [radius=0.075cm];
%\draw ({10.1},{4.55-0.55*\x}) -- ({9.15},{4.55-0.55*\x});
};


%pathsfromcyclesinplace


%pathsmovedtositin
\foreach \x/\y in {0/0,1/0,2/1,4/0,4/1,5/0}
\foreach \xsta in {7.75}
\foreach \ysta in {8}
\foreach \xinc in {0.55}
\foreach \yinc in {3.25}
{
\draw  ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.166666666666667},{\ysta-\xinc*\x-0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.333333333333333},{\ysta-\xinc*\x+0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
\draw  ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) node[star, star points=5, star point ratio=2.25, fill=black, scale=0.3] {};
\draw  ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x}) node[star, star points=5, star point ratio=2.25, fill=black, scale=0.3] {};
%\draw ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) -- ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
};



%G
\draw (10,9.4) node {\large $V(G)$};


%\draw [gray] (0.5,8.25) -- (0.5,8.75) -- (4,8.75) -- (4,7.75) -- (0.5,7.75) -- (0.5,8.25);
%\draw [gray] (4.55,8.25) node {\large $P_{i,j}$};

\begin{comment}
%THEFINALCYCLE
\foreach \x in {0}
\draw  ({8.4+0.4*\x},2) to [out=270,in=90] 
({8.35+0.4*\x},1.75) to [out=270,in=90] 
({8.45+0.4*\x},1.5) to [out=270,in=90] 
({8.35+0.4*\x},1.25) to [out=270,in=90] 
({8.45+0.4*\x},1) to [out=270,in=90] 
({8.4+0.4*\x},0.75);
\end{comment}

%THEFINALCYCLEdivided
\begin{comment}
\foreach \x in {0}
{
\draw [fill] ({8.4+0.4*\x},2) circle [radius=0.075cm];
\draw [fill] ({8.35+0.4*\x},1.75) circle [radius=0.075cm];
\draw 
({8.35+0.4*\x},1.75) to [out=270,in=90] 
({8.45+0.4*\x},1.5) to [out=270,in=90] 
({8.35+0.4*\x},1.25) to [out=270,in=90] 
({8.45+0.4*\x},1) to [out=270,in=90] 
({8.4+0.4*\x},0.75);
};
\foreach \x in {1}
{
\draw [fill] ({8.4+0.4*\x},2) circle [radius=0.075cm];
\draw [fill] ({8.35+0.4*\x},1.75) circle [radius=0.075cm];
\draw  
({8.35+0.4*\x},1.75) to [out=270,in=90] 
({8.45+0.4*\x},1.5) to [out=270,in=90] 
({8.35+0.4*\x},1.25) to [out=270,in=90] 
({8.45+0.4*\x},1) to [out=270,in=90] 
({8.4+0.4*\x},0.75);
};
\foreach \x in {2}
\draw  ({8.4+0.4*\x},2) to [out=270,in=90] 
({8.35+0.4*\x},1.75) to [out=270,in=90] 
({8.45+0.4*\x},1.5) to [out=270,in=90] 
({8.35+0.4*\x},1.25) to [out=270,in=90] 
({8.45+0.4*\x},1) to [out=270,in=90] 
({8.4+0.4*\x},0.75);
\foreach \x in {3}
{
\draw [fill] ({8.35+0.4*\x},1.75) circle [radius=0.075cm];
\draw [fill] ({8.45+0.4*\x},1.5) circle [radius=0.075cm];
\draw  ({8.4+0.4*\x},2) to [out=270,in=90] 
({8.35+0.4*\x},1.75); 
\draw  
({8.45+0.4*\x},1.5) to [out=270,in=90] 
({8.35+0.4*\x},1.25) to [out=270,in=90] 
({8.45+0.4*\x},1) to [out=270,in=90] 
({8.4+0.4*\x},0.75);
};




\draw ({9.6},2)
arc [start angle=0, end angle=180,
x radius=0.6cm, y radius=0.6cm];

\draw ({9.2},2)
arc [start angle=0, end angle=180,
x radius=0.2cm, y radius=0.2cm];

\foreach \x in {0,1}
\draw ({8.8+0.8*\x},0.75)
arc [start angle=0, end angle=-180,
x radius=0.2cm, y radius=0.2cm];

\end{comment}

%R
\draw [gray,rounded corners,densely dashed] (7,2) -- (8,2) -- (8,1)
-- (6,1) -- (6,2) -- (7,2);

\draw [gray] (7,1.5) node {\scriptsize $R\setminus U$};

\draw [->,thick] (5.9,1.5) -- (5.25,1.75);
\draw [->,thick] (6,0.75) -- (5,1.65);

%R''
\draw [gray,rounded corners,densely dashed] (6.5,0.75) -- (7.25,0.75) -- (7.25,0.25)
-- (6,0.25) -- (6,0.75) -- (6.5,0.75);
\draw [gray] (6.625,0.5) node {\scriptsize $R''$};


%Z4
%\draw [rounded corners] (14,5) -- (14,6) -- (15.5,8) -- (16.5,8) -- (16.5,3.5) -- (14,3.5) -- (14,5);

%\draw (15.25,5.25) node {\large $V_2$};



\foreach \y in {0,1}
\foreach \x in {0,...,5}
{
\draw  ({9+0.25+3.25*\y},{8-0.55*\x}) circle [radius=0.075cm];%gg
\draw [fill] ({6.5+0.25+3.25*\y},{8-0.55*\x}) circle [radius=0.075cm];%gg
};

\end{tikzpicture}
}


==> spanpic7E.tex <==
{
\begin{tikzpicture}[scale=2]



%CONNECTORS in place
\foreach \x/\y in {4/0}
\foreach \xsta in {7.75}
\foreach \ysta in {8}
\foreach \xinc in {0.55}
\foreach \yinc in {3.25}
{
\draw [thick] ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=270,
x radius=0.2cm, y radius=0.2cm];
\draw [thick] ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw [thick] ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=-90,
x radius=0.2cm, y radius=0.2cm];
\draw [thick] ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+0.5+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw  [thick] ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.166666666666667},{\ysta-\xinc*\x-0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.333333333333333},{\ysta-\xinc*\x+0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
%\draw ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) -- ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});

\draw ({\xsta+\yinc*\y+0.275},{\ysta-\xinc*\x-0.25})
node {$H$};

\draw  ({\xsta+\yinc*\y+0.815},{\ysta-\xinc*\x-0.3})
node {$H^+$};
\draw  ({\xsta+\yinc*\y-0.2575},{\ysta-\xinc*\x-0.3})
node {$H^-$};


};



%\draw [black,rounded corners] (8.5,2) -- (8.5,2.75) -- (15.5,2.75) -- (15.5,0.25) -- (8.5,0.25) -- (8.5,2);
%\draw [black] (16.1,1.5) node {\large $\mathcal{H}_0$};






\begin{comment}
%connectorinfinalnonuse
\foreach \x/\y in {0/1,1/1,2/0,3/0,3/1,5/1}
\foreach \xsta in {7.75}
\foreach \ysta in {8}
\foreach \xinc in {0.55}
\foreach \yinc in {3.25}
{
\draw ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=270,
x radius=0.2cm, y radius=0.2cm];
\draw ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=-90,
x radius=0.2cm, y radius=0.2cm];
\draw ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+0.5+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw  ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.166666666666667},{\ysta-\xinc*\x-0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.333333333333333},{\ysta-\xinc*\x+0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
%\draw ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) -- ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});

\draw [black] (\xsta+\y*\yinc-0.1,\ysta-\x*\xinc)
-- (\xsta+\y*\yinc-0.5,\ysta-\x*\xinc);
\draw [fill=black,black] (\xsta+\y*\yinc-0.1,\ysta-\x*\xinc)
circle [radius=0.05cm];
\draw [black] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc)
-- (\xsta+\y*\yinc+1,\ysta-\x*\xinc);
\draw [fill=black,black] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc)
circle [radius=0.05cm];
};



%pathsmovedtositin
\foreach \x/\y in {0/0,1/0,2/1,4/0,4/1,5/0}
\foreach \xsta in {7.75}
\foreach \ysta in {8}
\foreach \xinc in {0.55}
\foreach \yinc in {3.25}
{
\draw  ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.166666666666667},{\ysta-\xinc*\x-0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.333333333333333},{\ysta-\xinc*\x+0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
\draw [CornflowerBlue,fill=CornflowerBlue] ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) circle [radius=0.075cm];
\draw [CornflowerBlue,fill=CornflowerBlue] ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x}) circle [radius=0.075cm];
%\draw ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) -- ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
};


\end{comment}



\foreach \x in {0}
\foreach \y in {0,1}
\foreach \xsta in {8.2}
\foreach \ysta in {4.55}
\foreach \xinc in {0.55}
\foreach \yinc in {2.35}
{
\draw [thick] ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=270,
x radius=0.2cm, y radius=0.2cm];
\draw [thick] ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw [thick] ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=-90,
x radius=0.2cm, y radius=0.2cm];
\draw [thick] ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+0.5+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw  [thick] ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.166666666666667},{\ysta-\xinc*\x-0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.333333333333333},{\ysta-\xinc*\x+0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
%\draw ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) -- ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
};



%
\foreach \x in {0}
\foreach \y in {0}
\foreach \xsta in {8.2}
\foreach \ysta in {4.55}
\foreach \xinc in {0.55}
\foreach \yinc in {2.35}
{


\draw  [gray,thick]  (7.25,{4.55-\xinc*\x}) to [out=23.9624889745782,in=203.962488974578] 
(7.42030692330267,{4.57097608923565-\xinc*\x}) to [out=23.9624889745782,in=203.962488974578] 
(7.52969307669733,{4.72902391076435-\xinc*\x}) to [out=23.9624889745782,in=203.962488974578] 
(7.7,{4.75-\xinc*\x});

\foreach \x in {4}
{
\draw [gray,thick]  ({11.5+0.5},{8-0.55*\x}) to [out=180,in=0] 
(11.875,{8-0.55*\x+0.05}) to [out=180,in=0] 
(11.75,{8-0.55*\x-0.05}) to [out=180,in=0] 
(11.625,{8-0.55*\x+0.05}) to [out=180,in=0] 
(11.5,{8-0.55*\x});
\draw [gray,thick]  ({10.5+0.5},{8-0.55*\x}) to [out=180,in=0] 
(10.875,{8-0.55*\x+0.05}) to [out=180,in=0] 
(10.75,{8-0.55*\x-0.05}) to [out=180,in=0] 
(10.625,{8-0.55*\x+0.05}) to [out=180,in=0] 
(10.5,{8-0.55*\x});
};


\draw [black,thick] ({\xsta+\yinc*\y-0.5},{\ysta-\xinc*\x+0.2}) -- ({\xsta+\yinc*\y-0.1},{\ysta-\xinc*\x+0.1});

%\draw [black] (\xsta+\y*\yinc-0.1,\ysta-\x*\xinc)
%-- (\xsta+\y*\yinc-0.5,\ysta-\x*\xinc);
\draw [black,fill=black] ({\xsta+\yinc*\y-0.1},{\ysta-\xinc*\x+0.1})
circle [radius=0.03cm];
\draw [black,thick] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc)
-- (\xsta+\y*\yinc+1,\ysta-\x*\xinc);
\draw [fill=black,black] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc)
circle [radius=0.03cm];

\draw [fill=black,black] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc+0.35)
node {$w_i'$};
\draw [black,fill=black] ({\xsta+\yinc*\y},{\ysta-\xinc*\x+0.35})
node {$b_{i,1}$};


\draw ({\xsta+\yinc*\y+0.275},{\ysta-\xinc*\x-0.25})
node {$H_{i,1}$};

\draw  ({\xsta+\yinc*\y+0.825},{\ysta-\xinc*\x-0.3})
node {$H^-_{i,1}$};
\draw  ({\xsta+\yinc*\y-0.2575},{\ysta-\xinc*\x-0.3})
node {$H^+_{i,1}$};

\draw 
({\xsta+\yinc*\y-0.5},{\ysta-\xinc*\x+0.2})
 node[rectangle, fill=black, scale=1] {};
\draw 
({\xsta+\yinc*\y-0.5+0.1},{\ysta-\xinc*\x+0.4})
node {$\large b_{\scriptsize {H_{i,1}}}$};

};

%RHM
\foreach \x in {0}
\foreach \y in {1}
\foreach \xsta in {8.2}
\foreach \ysta in {4.55}
\foreach \xinc in {0.55}
\foreach \yinc in {2.35}
{
%\draw [black] ({\xsta+\yinc*\y-0.5},{\ysta-\xinc*\x+0.2}) -- ({\xsta+\yinc*\y-0.1},{\ysta-\xinc*\x+0.1});

\draw [gray,thick]  (11.55,{4.75-\xinc*\x}) to [out=-23.9624889745782,in=156.037511025422] 
(11.6796930766973,{4.63764275590232-\xinc*\x}) to [out=-23.9624889745782,in=156.037511025422] 
(11.8703069233027,{4.66235724409768-\xinc*\x}) to [out=-23.9624889745782,in=156.037511025422] 
(12,{4.55-\xinc*\x});


\draw [black,thick] (\xsta+\y*\yinc-0.1,\ysta-\x*\xinc)
-- (\xsta+\y*\yinc-0.5,\ysta-\x*\xinc);
\draw [black,fill=black] ({\xsta+\yinc*\y-0.1},{\ysta-\xinc*\x})
circle [radius=0.03cm];
\draw [black,thick] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc+0.1)
-- (\xsta+\y*\yinc+1,\ysta-\x*\xinc+0.2);
\draw [fill=black,black] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc+0.1)
circle [radius=0.03cm];
\draw 
(\xsta+\y*\yinc+1,\ysta-\x*\xinc+0.2)
 node[rectangle, fill=black, scale=1] {};

\draw [fill=black,black] (\xsta+\y*\yinc-0.1,\ysta-\x*\xinc+0.35)
node {$z_i'$};
\draw [black,fill=black] ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x+0.35})
node {$b_{i,2}$};


\draw 
({\xsta+\yinc*\y+1+0.1},{\ysta-\xinc*\x+0.4})
node {$\large b_{\scriptsize {H_{i,2}}}$};

\draw ({\xsta+\yinc*\y+0.275},{\ysta-\xinc*\x-0.25})
node {$H_{i,2}$};

\draw  ({\xsta+\yinc*\y+0.825},{\ysta-\xinc*\x-0.3})
node {$H^+_{i,2}$};
\draw  ({\xsta+\yinc*\y-0.2575},{\ysta-\xinc*\x-0.3})
node {$H^-_{i,2}$};

};



\foreach \x in {0}
{
%\draw [thick] (6.75,{4.55-0.55*\x}) to [out=0,in=180] 
%(6.75+0.166666666666667,{4.55-0.55*\x-0.05}) to [out=0,in=180] 
%(6.75+0.333333333333333,{4.55-0.55*\x+0.05}) to [out=0,in=180] 
%(6.75+0.5,{4.55-0.55*\x});

%\draw [thick]  (12,{4.55-0.55*\x}) to [out=0,in=180] 
%(12+0.166666666666667,{4.55-0.55*\x-0.05}) to [out=0,in=180] 
%(12+0.333333333333333,{4.55-0.55*\x+0.05}) to [out=0,in=180] 
%(12+0.5,{4.55-0.55*\x});

%\draw [fill] (6.75,{4.55-0.55*\x}) circle [radius=0.075cm];
%\draw [fill] (12.5,{4.55-0.55*\x}) circle [radius=0.075cm];


%\draw [fill] (6.75,{4.55-0.55*\x+0.25}) node {$x_i'$};
%\draw [fill] (12.5,{4.55-0.55*\x+0.25}) node {$y_i'$};


\draw (7.25,{4.55-0.55*\x})  node[star, star points=5, star point ratio=2.25, fill=black, scale=0.5] {};

\draw [thick] (7.25,{4.55+0.2}) node {$x_i$} ;

\draw (12,{4.55-0.55*\x})  node[star, star points=5, star point ratio=2.25, fill=black, scale=0.5]{};

\draw [thick] (12,{4.55+0.2}) node {$y_i$} ;



};






\foreach \y in {1}
\foreach \x in {4}
{
%\draw [thick] ({6.75+3.25*\y},{8-0.55*\x}) to [out=0,in=180] 
%({0.166666666666667+6.75+3.25*\y},{8-0.55*\x-0.05}) to [out=0,in=180] 
%({0.333333333333333+6.75+3.25*\y},{8-0.55*\x+0.05}) to [out=0,in=180] 
%({0.5+6.75+3.25*\y},{8-0.55*\x});
%\draw [thick] ({8.75+3.25*\y},{8-0.55*\x}) to [out=0,in=180] 
%({0.166666666666667+8.75+3.25*\y},{8-0.55*\x-0.05}) to [out=0,in=180] 
%({0.333333333333333+8.75+3.25*\y},{8-0.55*\x+0.05}) to [out=0,in=180] 
%({0.5+8.75+3.25*\y},{8-0.55*\x});

\draw  ({8.5+0.25+3.25*\y},{8-0.55*\x})  node[rectangle, fill=black, scale=1] {};
\draw  ({7+0.25+3.25*\y},{8-0.55*\x})  node[rectangle, fill=black, scale=1] {};


\draw  ({8.5+0.25+3.25*\y},{8-0.55*\x+0.2}) node {$c_{H_{i,j}}$};
\draw  ({7+0.25+3.25*\y},{8-0.55*\x+0.2}) node {$a_{H_{i,j}}$};


%\draw [fill] ({9+0.25+3.25*\y},{8-0.55*\x}) circle [radius=0.075cm];
%\draw [fill] ({6.5+0.25+3.25*\y},{8-0.55*\x}) circle [radius=0.075cm];
};


\foreach \x/\y in {4/0}
\foreach \xsta in {7.75}
\foreach \ysta in {8}
\foreach \xinc in {0.55}
\foreach \yinc in {3.25}
{

%\draw [thick] ({6.75+3.25*\y},{8-0.55*\x}) to [out=0,in=180] 
%({0.166666666666667+6.75+3.25*\y},{8-0.55*\x-0.05}) to [out=0,in=180] 
%({0.333333333333333+6.75+3.25*\y},{8-0.55*\x+0.05}) to [out=0,in=180] 
%({0.5+6.75+3.25*\y},{8-0.55*\x});
%\draw [thick] ({8.75+3.25*\y},{8-0.55*\x}) to [out=0,in=180] 
%({0.166666666666667+8.75+3.25*\y},{8-0.55*\x-0.05}) to [out=0,in=180] 
%({0.333333333333333+8.75+3.25*\y},{8-0.55*\x+0.05}) to [out=0,in=180] 
%({0.5+8.75+3.25*\y},{8-0.55*\x});

\draw [black,thick] (\xsta+\y*\yinc-0.1,\ysta-\x*\xinc)
-- (\xsta+\y*\yinc-0.5,\ysta-\x*\xinc);
\draw [fill=black,black] (\xsta+\y*\yinc-0.1,\ysta-\x*\xinc)
circle [radius=0.03cm];
\draw [black,thick] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc)
-- (\xsta+\y*\yinc+1,\ysta-\x*\xinc);
\draw [fill=black,black] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc)
circle [radius=0.03cm];
\draw  ({8.5+0.25+3.25*\y},{8-0.55*\x})  node[rectangle, fill=black, scale=1] {};
\draw  ({7+0.25+3.25*\y},{8-0.55*\x})  node[rectangle, fill=black, scale=1] {};

\draw  ({8.5+0.25+3.25*\y},{8-0.55*\x+0.2}) node {$c_H$};
\draw  ({7+0.25+3.25*\y},{8-0.55*\x+0.2}) node {$a_H$};

%\draw [fill] ({9+0.25+3.25*\y},{8-0.55*\x}) circle [radius=0.075cm];
%\draw [fill] ({6.5+0.25+3.25*\y},{8-0.55*\x}) circle [radius=0.075cm];




\draw [fill=black,black] (\xsta+\y*\yinc-0.1,\ysta-\x*\xinc+0.35)
node {$a_H''$};
\draw [fill=black,black] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc+0.35)
node {$c_H''$};



};














%Pathsfromcyclin use

\foreach \x in {0}
{
\draw [thick] (10.1,{4.55-0.55*\x}) to [out=180,in=0] 
(9.8625,{4.6-0.55*\x}) to [out=180,in=0] 
(9.625,{4.5-0.55*\x}) to [out=180,in=0] 
(9.3875,{4.6-0.55*\x}) to [out=180,in=0] 
(9.15,{4.55-0.55*\x});
\draw [fill] ({9.15},{4.55-0.55*\x}) circle [radius=0.075cm];

\draw ({9.15},{4.55-0.55*\x+0.2}) node {$w_i$};



\draw [fill] ({10.1},{4.55-0.55*\x}) circle [radius=0.075cm];

\draw ({10.1},{4.55-0.55*\x+0.2}) node {$z_i$};

%\draw ({10.1},{4.55-0.55*\x}) -- ({9.15},{4.55-0.55*\x});
};


\foreach \x/\y in {4/1}
\foreach \xsta in {7.75}
\foreach \ysta in {8}
\foreach \xinc in {0.55}
\foreach \yinc in {3.25}
{
\draw [thick] ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.166666666666667},{\ysta-\xinc*\x-0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.333333333333333},{\ysta-\xinc*\x+0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
\draw  ({\xsta+\yinc*\y},{\ysta-\xinc*\x})  node[star, star points=5, star point ratio=2.25, fill=black, scale=0.5] {};
\draw  ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x})  node[star, star points=5, star point ratio=2.25, fill=black, scale=0.5] {};
\draw  ({\xsta+\yinc*\y},{\ysta-\xinc*\x+0.2}) node {$u_{i,j}$};
\draw  ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x+0.2}) node {$v_{i,j}$};



%\draw ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) -- ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
};



\foreach \y in {0}
\foreach \x in {4}
{
%\draw [fill] ({9+0.25+3.25*\y},{8-0.55*\x}) circle [radius=0.075cm];
%\draw [fill] ({6.5+0.25+3.25*\y},{8-0.55*\x}) circle [radius=0.075cm];

%\draw [fill] ({9+0.25+3.25*\y},{8-0.55*\x+0.25}) node {$c_H'$};
%\draw [fill] ({6.5+0.25+3.25*\y},{8-0.55*\x+0.25}) node {$a_H'$};
};
\foreach \y in {1}
\foreach \x in {4}
{
%\draw [fill] ({9+0.25+3.25*\y},{8-0.55*\x}) circle [radius=0.075cm];
%\draw [fill] ({6.5+0.25+3.25*\y},{8-0.55*\x}) circle [radius=0.075cm];

%\draw [fill] ({9+0.25+3.25*\y},{8-0.55*\x+0.25}) node {$c_{H_{i,j}}'$};
%\draw [fill] ({6.5+0.25+3.25*\y},{8-0.55*\x+0.25}) node {$a_{H_{i,j}}'$};
};



\end{tikzpicture}
}


==> spanpic7startingpoint.tex <==
{\scalefont{0.4}
\begin{tikzpicture}[scale=0.7]


\foreach \x in {0,...,20}
\draw [gray,dotted] (\x,0) -- (\x,9);
\foreach \x in {0,...,9}
\draw [gray,dotted] (0,\x) -- (20,\x);



\draw (0,0) -- (20,0) -- (20,9) -- (0,9) -- (0,0);


\draw [fill] (6,8) circle [radius=0.1cm]; 
\draw [fill] (14,8) circle [radius=0.1cm]; 

%orangepathsfrom R0
\foreach \x in {0,...,2}
{
\draw [orange]  ({11.5+0.5},{4.55-0.55*\x}) to [out=180,in=0] 
(11.875,{4.55-0.55*\x+0.05}) to [out=180,in=0] 
(11.75,{4.55-0.55*\x-0.05}) to [out=180,in=0] 
(11.625,{4.55-0.55*\x+0.05}) to [out=180,in=0] 
(11.5,{4.55-0.55*\x});
\draw [orange]  ({7.25+0.5},{4.55-0.55*\x}) to [out=180,in=0] 
({7.25+0.375},{4.55-0.55*\x+0.05}) to [out=180,in=0] 
({7.25+0.25},{4.55-0.55*\x-0.05}) to [out=180,in=0] 
({7.25+0.125},{4.55-0.55*\x+0.05}) to [out=180,in=0] 
({7.25},{4.55-0.55*\x});
\draw [red,fill=red] ({7.75},{4.55-0.55*\x}) circle [radius=0.075cm];
\draw [red,fill=red] ({11.5},{4.55-0.55*\x}) circle [radius=0.075cm];
}

\foreach \x in {2,4}
{
\draw [orange]  ({11.5+0.5},{8-0.55*\x}) to [out=180,in=0] 
(11.875,{8-0.55*\x+0.05}) to [out=180,in=0] 
(11.75,{8-0.55*\x-0.05}) to [out=180,in=0] 
(11.625,{8-0.55*\x+0.05}) to [out=180,in=0] 
(11.5,{8-0.55*\x});
\draw [orange]  ({10.5+0.5},{8-0.55*\x}) to [out=180,in=0] 
(10.875,{8-0.55*\x+0.05}) to [out=180,in=0] 
(10.75,{8-0.55*\x-0.05}) to [out=180,in=0] 
(10.625,{8-0.55*\x+0.05}) to [out=180,in=0] 
(10.5,{8-0.55*\x});
};

\foreach \x in {0,1,4,5}
{
\draw [orange]  ({7.25+0.5},{8-0.55*\x}) to [out=180,in=0] 
({7.25+0.375},{8-0.55*\x+0.05}) to [out=180,in=0] 
({7.25+0.25},{8-0.55*\x-0.05}) to [out=180,in=0] 
({7.25+0.125},{8-0.55*\x+0.05}) to [out=180,in=0] 
({7.25},{8-0.55*\x});
\draw [orange]  ({8.25+0.5},{8-0.55*\x}) to [out=180,in=0] 
({8.25+0.375},{8-0.55*\x+0.05}) to [out=180,in=0] 
({8.25+0.25},{8-0.55*\x-0.05}) to [out=180,in=0] 
({8.25+0.125},{8-0.55*\x+0.05}) to [out=180,in=0] 
({8.25},{8-0.55*\x});
};


%FIRST PLACE FOR CONNECTORS
\foreach \x in {0,...,3}
\foreach \y in {0,1,2}
\foreach \xsta in {9}
\foreach \ysta in {2.25}
\foreach \xinc in {0.55}
\foreach \yinc in {2}
{
\draw ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=270,
x radius=0.2cm, y radius=0.2cm];
\draw ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=-90,
x radius=0.2cm, y radius=0.2cm];
\draw ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+0.5+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw  ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.166666666666667},{\ysta-\xinc*\x-0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.333333333333333},{\ysta-\xinc*\x+0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
%\draw ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) -- ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});



\draw [Purple] ({\xsta+\yinc*\y-0.5},{\ysta-\xinc*\x+0.2}) -- ({\xsta+\yinc*\y-0.1},{\ysta-\xinc*\x+0.1});
\draw [Purple] ({\xsta+\yinc*\y-0.5},{\ysta-\xinc*\x-0.0}) -- ({\xsta+\yinc*\y-0.1},{\ysta-\xinc*\x-0.00});

\draw [Purple] ({\xsta+\yinc*\y+1},{\ysta-\xinc*\x}) -- ({\xsta+\yinc*\y+0.6},{\ysta-\xinc*\x});

\draw [red,fill=red] 
({\xsta+\yinc*\y-0.5},{\ysta-\xinc*\x+0.2})
circle [radius=0.05cm];
\draw [red,fill=red] ({\xsta+\yinc*\y-0.5},{\ysta-\xinc*\x-0.0})
circle [radius=0.05cm];
\draw [Purple,fill=Purple] ({\xsta+\yinc*\y-0.1},{\ysta-\xinc*\x-0.00})
circle [radius=0.03cm];
\draw [Purple,fill=Purple] ({\xsta+\yinc*\y-0.1},{\ysta-\xinc*\x+0.1})
circle [radius=0.03cm];
\draw [Purple,fill=Purple] ({\xsta+\yinc*\y+0.6},{\ysta-\xinc*\x})
circle [radius=0.03cm];
\draw [red,fill=red] ({\xsta+\yinc*\y+1},{\ysta-\xinc*\x})
circle [radius=0.05cm];
};



%connecterconnections
\foreach \x in {0,...,5}
\foreach \y in {0,1}
\foreach \xsta in {7.75}
\foreach \ysta in {8}
\foreach \xinc in {0.55}
\foreach \yinc in {3.25}
{
\draw [Purple] (\xsta+\y*\yinc-0.1,\ysta-\x*\xinc)
-- (\xsta+\y*\yinc-0.5,\ysta-\x*\xinc);
\draw [fill=Purple,Purple] (\xsta+\y*\yinc-0.1,\ysta-\x*\xinc)
circle [radius=0.05cm];
\draw [Purple] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc)
-- (\xsta+\y*\yinc+1,\ysta-\x*\xinc);
\draw [fill=Purple,Purple] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc)
circle [radius=0.05cm];
};



%connectors in place

\foreach \x in {0,...,5}
\foreach \y in {0,1}
\foreach \xsta in {7.75}
\foreach \ysta in {8}
\foreach \xinc in {0.55}
\foreach \yinc in {3.25}
{
\draw ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=270,
x radius=0.2cm, y radius=0.2cm];
\draw ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=-90,
x radius=0.2cm, y radius=0.2cm];
\draw ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+0.5+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw  ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.166666666666667},{\ysta-\xinc*\x-0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.333333333333333},{\ysta-\xinc*\x+0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
%\draw ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) -- ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
};



\begin{comment}
%connectorinfinalnonuse
\foreach \x/\y in {0/1,1/1,2/0,3/0,3/1,5/1}
\foreach \xsta in {7.75}
\foreach \ysta in {8}
\foreach \xinc in {0.55}
\foreach \yinc in {3.25}
{
\draw ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=270,
x radius=0.2cm, y radius=0.2cm];
\draw ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=-90,
x radius=0.2cm, y radius=0.2cm];
\draw ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+0.5+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw  ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.166666666666667},{\ysta-\xinc*\x-0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.333333333333333},{\ysta-\xinc*\x+0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
%\draw ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) -- ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});

\draw [Purple] (\xsta+\y*\yinc-0.1,\ysta-\x*\xinc)
-- (\xsta+\y*\yinc-0.5,\ysta-\x*\xinc);
\draw [fill=Purple,Purple] (\xsta+\y*\yinc-0.1,\ysta-\x*\xinc)
circle [radius=0.05cm];
\draw [Purple] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc)
-- (\xsta+\y*\yinc+1,\ysta-\x*\xinc);
\draw [fill=Purple,Purple] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc)
circle [radius=0.05cm];
};



%pathsmovedtositin
\foreach \x/\y in {0/0,1/0,2/1,4/0,4/1,5/0}
\foreach \xsta in {7.75}
\foreach \ysta in {8}
\foreach \xinc in {0.55}
\foreach \yinc in {3.25}
{
\draw  ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.166666666666667},{\ysta-\xinc*\x-0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.333333333333333},{\ysta-\xinc*\x+0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
\draw [green,fill=green] ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) circle [radius=0.075cm];
\draw [green,fill=green] ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x}) circle [radius=0.075cm];
%\draw ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) -- ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
};


\end{comment}




%verticessittingtoconnectors

\foreach \y in {0,1}
\foreach \x in {0,...,5}
{
\draw ({6.75+3.25*\y},{8-0.55*\x}) to [out=0,in=180] 
({0.166666666666667+6.75+3.25*\y},{8-0.55*\x-0.05}) to [out=0,in=180] 
({0.333333333333333+6.75+3.25*\y},{8-0.55*\x+0.05}) to [out=0,in=180] 
({0.5+6.75+3.25*\y},{8-0.55*\x});
\draw ({8.75+3.25*\y},{8-0.55*\x}) to [out=0,in=180] 
({0.166666666666667+8.75+3.25*\y},{8-0.55*\x-0.05}) to [out=0,in=180] 
({0.333333333333333+8.75+3.25*\y},{8-0.55*\x+0.05}) to [out=0,in=180] 
({0.5+8.75+3.25*\y},{8-0.55*\x});
};



\foreach \y in {0,1}
\foreach \x in {0,...,5}
{
\draw [red,fill=red] ({8.5+0.25+3.25*\y},{8-0.55*\x}) circle [radius=0.075cm];
\draw [red,fill=red] ({7+0.25+3.25*\y},{8-0.55*\x}) circle [radius=0.075cm];
\draw [fill] ({9+0.25+3.25*\y},{8-0.55*\x}) circle [radius=0.075cm];
\draw [fill] ({6.5+0.25+3.25*\y},{8-0.55*\x}) circle [radius=0.075cm];
};




%FINALLINESUSED

%\foreach \x in {0,1,2}
%\draw [dashed] (6.75,{4.55-0.55*\x}) -- (12.5,{4.55-0.55*\x});

\foreach \x in {0,1,2}
{
\draw  (6.75,{4.55-0.55*\x}) to [out=0,in=180] 
(6.75+0.166666666666667,{4.55-0.55*\x-0.05}) to [out=0,in=180] 
(6.75+0.333333333333333,{4.55-0.55*\x+0.05}) to [out=0,in=180] 
(6.75+0.5,{4.55-0.55*\x});

\draw  (12,{4.55-0.55*\x}) to [out=0,in=180] 
(12+0.166666666666667,{4.55-0.55*\x-0.05}) to [out=0,in=180] 
(12+0.333333333333333,{4.55-0.55*\x+0.05}) to [out=0,in=180] 
(12+0.5,{4.55-0.55*\x});

\draw [fill] (6.75,{4.55-0.55*\x}) circle [radius=0.075cm];
\draw [fill] (12.5,{4.55-0.55*\x}) circle [radius=0.075cm];
\draw [green,fill=green] (7.25,{4.55-0.55*\x}) circle [radius=0.075cm];
\draw [green,fill=green] (12,{4.55-0.55*\x}) circle [radius=0.075cm];




}

%used connectors


\foreach \x in {0,...,2}
\foreach \y in {0,1}
\foreach \xsta in {8.2}
\foreach \ysta in {4.55}
\foreach \xinc in {0.55}
\foreach \yinc in {2.35}
{
\draw ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=270,
x radius=0.2cm, y radius=0.2cm];
\draw ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=-90,
x radius=0.2cm, y radius=0.2cm];
\draw ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+0.5+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw  ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.166666666666667},{\ysta-\xinc*\x-0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.333333333333333},{\ysta-\xinc*\x+0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
%\draw ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) -- ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
};


%
\foreach \x in {0,...,2}
\foreach \y in {0,1}
\foreach \xsta in {8.2}
\foreach \ysta in {4.55}
\foreach \xinc in {0.55}
\foreach \yinc in {2.35}
{
\draw [Purple] (\xsta+\y*\yinc-0.1,\ysta-\x*\xinc)
-- (\xsta+\y*\yinc-0.5,\ysta-\x*\xinc);
\draw [fill=Purple,Purple] (\xsta+\y*\yinc-0.1,\ysta-\x*\xinc)
circle [radius=0.05cm];
\draw [Purple] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc)
-- (\xsta+\y*\yinc+1,\ysta-\x*\xinc);
\draw [fill=Purple,Purple] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc)
circle [radius=0.05cm];
};




%Pathsfromcyclin use

\foreach \x in {0,...,2}
{
\draw  (10.1,{4.55-0.55*\x}) to [out=180,in=0] 
(9.8625,{4.6-0.55*\x}) to [out=180,in=0] 
(9.625,{4.5-0.55*\x}) to [out=180,in=0] 
(9.3875,{4.6-0.55*\x}) to [out=180,in=0] 
(9.15,{4.55-0.55*\x});
\draw [fill] ({9.15},{4.55-0.55*\x}) circle [radius=0.075cm];
\draw [fill] ({10.1},{4.55-0.55*\x}) circle [radius=0.075cm];
%\draw ({10.1},{4.55-0.55*\x}) -- ({9.15},{4.55-0.55*\x});
};



%pathsfromcyclesinplace





%Paths P
\foreach \x in {0,1}
\foreach \y in {0,1,2}
\draw ({1+\y},{8.5-0.5*\x}) to [out=0,in=180] 
({1.16666666666667+\y},{8.45-0.5*\x}) to [out=0,in=180] 
({1.33333333333333+\y},{8.55-0.5*\x}) to [out=0,in=180] 
({1.5+\y},{8.5-0.5*\x});


\foreach \x in {0,1}
\foreach \y in {0,1,2}
\draw [green,fill=green] ({1+\y},{8.5-0.5*\x}) circle [radius=0.075cm];
\foreach \x in {0,1}
\foreach \y in {0,1,2}
\draw [green,fill=green] ({1.5+\y},{8.5-0.5*\x}) circle [radius=0.075cm];

\begin{comment}
%THEFINALCYCLE
\foreach \x in {0}
\draw  ({8.4+0.4*\x},2) to [out=270,in=90] 
({8.35+0.4*\x},1.75) to [out=270,in=90] 
({8.45+0.4*\x},1.5) to [out=270,in=90] 
({8.35+0.4*\x},1.25) to [out=270,in=90] 
({8.45+0.4*\x},1) to [out=270,in=90] 
({8.4+0.4*\x},0.75);
\end{comment}

%THEFINALCYCLEdivided
\begin{comment}
\foreach \x in {0}
{
\draw [fill] ({8.4+0.4*\x},2) circle [radius=0.075cm];
\draw [fill] ({8.35+0.4*\x},1.75) circle [radius=0.075cm];
\draw 
({8.35+0.4*\x},1.75) to [out=270,in=90] 
({8.45+0.4*\x},1.5) to [out=270,in=90] 
({8.35+0.4*\x},1.25) to [out=270,in=90] 
({8.45+0.4*\x},1) to [out=270,in=90] 
({8.4+0.4*\x},0.75);
};
\foreach \x in {1}
{
\draw [fill] ({8.4+0.4*\x},2) circle [radius=0.075cm];
\draw [fill] ({8.35+0.4*\x},1.75) circle [radius=0.075cm];
\draw  
({8.35+0.4*\x},1.75) to [out=270,in=90] 
({8.45+0.4*\x},1.5) to [out=270,in=90] 
({8.35+0.4*\x},1.25) to [out=270,in=90] 
({8.45+0.4*\x},1) to [out=270,in=90] 
({8.4+0.4*\x},0.75);
};
\foreach \x in {2}
\draw  ({8.4+0.4*\x},2) to [out=270,in=90] 
({8.35+0.4*\x},1.75) to [out=270,in=90] 
({8.45+0.4*\x},1.5) to [out=270,in=90] 
({8.35+0.4*\x},1.25) to [out=270,in=90] 
({8.45+0.4*\x},1) to [out=270,in=90] 
({8.4+0.4*\x},0.75);
\foreach \x in {3}
{
\draw [fill] ({8.35+0.4*\x},1.75) circle [radius=0.075cm];
\draw [fill] ({8.45+0.4*\x},1.5) circle [radius=0.075cm];
\draw  ({8.4+0.4*\x},2) to [out=270,in=90] 
({8.35+0.4*\x},1.75); 
\draw  
({8.45+0.4*\x},1.5) to [out=270,in=90] 
({8.35+0.4*\x},1.25) to [out=270,in=90] 
({8.45+0.4*\x},1) to [out=270,in=90] 
({8.4+0.4*\x},0.75);
};




\draw ({9.6},2)
arc [start angle=0, end angle=180,
x radius=0.6cm, y radius=0.6cm];

\draw ({9.2},2)
arc [start angle=0, end angle=180,
x radius=0.2cm, y radius=0.2cm];

\foreach \x in {0,1}
\draw ({8.8+0.8*\x},0.75)
arc [start angle=0, end angle=-180,
x radius=0.2cm, y radius=0.2cm];

\end{comment}

%R
\draw [rounded corners] (7,2.75) -- (8,2.75) -- (8,1)
-- (6,1) -- (6,2.75) -- (7,2.75);

\draw (5.75,1.875) node {\scriptsize $R$};


%R0
\draw [green,rounded corners] (7.55,2.625) -- (7.85,2.625) -- (7.85,2.05)
-- (6.8,2.05) -- (6.8,2.625) -- (7.55,2.625);
\draw [green] (7.325,2.2975) node {\scriptsize $R_1$};



\draw [red,rounded corners] (7.5,2) -- (7.85,2) -- (7.85,1.2)
-- (6.8,1.2) -- (6.8,2) -- (7.5,2);
\draw [red] (7.325,1.6) node {\scriptsize $R_2$};

\draw [rounded corners] (7.5,2.675) -- (7.875,2.675) -- (7.875,1.125)
-- (6.75,1.125) -- (6.75,2.675) -- (7.5,2.675);
\draw (6.45,1.875) node {\scriptsize $R_0$};


%R'
\draw [rounded corners] (7,0.75) -- (8,0.75) -- (8,0.25)
-- (6,0.25) -- (6,0.75) -- (7,0.75);
\draw (7.625,0.5) node {\scriptsize $R'$};

%R''
\draw [rounded corners] (6.5,0.75) -- (7.25,0.75) -- (7.25,0.25)
-- (6,0.25) -- (6,0.75) -- (6.5,0.75);
\draw (6.625,0.5) node {\scriptsize $R''$};



%Y
\draw [rounded corners] (3.5,0.5) -- (5.5,0.5) -- (5.5,7.5) -- (0.5,7.5) -- (0.5,0.5) -- (3.5,0.5);

\draw (3,4.5) node {\large $Y$};

%T1
\draw (1,1) to [in=180, out=90] (6,8);
\draw (1,1) -- (5,1);
\draw (5,1) .. controls (4.5,4) .. (6,8);

%T2
\draw (6,3) -- (13,3);
\draw (6,3) .. controls (6.5,5.5) .. (6,8);
\draw (13,3) .. controls (13,6) .. (14,8);
\draw (14,8) .. controls (10,9) .. (6,8);



%T2 vs


%T3
\draw (19,1) to [in=0, out=90] (14,8);
\draw (19,1) -- (10,1);
\draw (10,1) .. controls (15,3) .. (14,8);


%W2
\draw [rounded corners] (18,0.5) -- (19.5,0.5) --
(19.5,8.5) -- (17,8.5) -- (17,0.5) -- (18,0.5); 
\draw (18.25,4.5) node {\large $W_2$};

%D
\draw (3,2.5) circle [radius=1cm];
\draw (3,2.5) node {\large $D$};






\end{tikzpicture}
}


==> spanpic8A1.tex <==






{%\scalefont{0.4}
\begin{tikzpicture}[scale=0.70]
\begin{comment}

\foreach \xtop in {0,...,5}
\foreach \ytop in {0,1,2}
{
\foreach \scaler in {1}
\foreach \xsta/\ysta in {0/(30*\xtop+8*\ytop)}
{
\draw ({(\xsta+0)},{(\ysta+0.5)}) .. controls ({(\xsta-0.85)},{(\ysta+1.75)})
 .. ({(\xsta+0)},{(\ysta+3)});
\draw ({(\xsta+0)},{(\ysta+3.5))}) .. controls ({(\xsta-0.6)},{(\ysta+4.25)})
 .. ({(\xsta+0)},{(\ysta+5)});
\draw ({(\xsta+0)},{(\ysta+2)}) .. controls ({(\xsta+1)},{(\ysta+3.75)})
 .. ({(\xsta+0)},{(\ysta+4.5)});

\foreach \x in {0,1,2,3}
{
\draw [fill] ({(\xsta+0)},{(\ysta+0+1.5*\x))}) circle [radius=0.1cm]; 
\draw [fill] ({(\xsta+0)},{(\ysta+0.5+1.5*\x)}) circle [radius=0.1cm];  
\draw ({(\xsta+0)},{(\ysta+0+1.5*\x)}) -- ({(\xsta+0)},{(\ysta+0.5+1.5*\x)});
};
\draw [fill] ({(\xsta+2)},{(\ysta+0.75)}) circle [radius=0.1cm]; 
\draw ({(\xsta+0)},{(\ysta+0)}) -- ({(\xsta+2)},{(\ysta+0.75)}) -- ({(\xsta+0)},{(\ysta+1.5)});


\foreach \x in {0,1,2}
{
\draw ({\xsta},{\ysta+0.5+1.5*\x)}) to [out=90,in=270] 
({\xsta+0.075},{\ysta+0.7+1.5*\x}) to [out=90,in=270]
({\xsta-0.075},{\ysta+0.9+1.5*\x}) to [out=90,in=270]
({\xsta+0.075},{\ysta+1.1+1.5*\x}) to [out=90,in=270]
({\xsta-0.075},{\ysta+1.3+1.5*\x}) to [out=90,in=270]
({\xsta},{\ysta+1.5+1.5*\x});
};
};
};
\end{comment}





\draw [gray,thick]  (5,0) to [out=0,in=180] 
(5.4,-0.2) to [out=0,in=180] 
(5.8,0.2) to [out=0,in=180] 
(6.2,-0.2) to [out=0,in=180] 
(6.6,0.2) to [out=0,in=180] 
(7,0);
\draw [gray,thick]  (12,0) to [out=0,in=180] 
(12.4,-0.2) to [out=0,in=180] 
(12.8,0.2) to [out=0,in=180] 
(13.2,-0.2) to [out=0,in=180] 
(13.6,0.2) to [out=0,in=180] 
(14,0);
\draw [gray,thick]  (19,0) to [out=0,in=180] 
(19.4,-0.2) to [out=0,in=180] 
(19.8,0.2) to [out=0,in=180] 
(20.2,-0.2) to [out=0,in=180] 
(20.6,0.2) to [out=0,in=180] 
(21,0);
\draw [gray,thick]  (-2,0) to [out=0,in=180] 
(-1.6,-0.2) to [out=0,in=180] 
(-1.2,0.2) to [out=0,in=180] 
(-0.8,-0.2) to [out=0,in=180] 
(-0.4,0.2) to [out=0,in=180] 
(0,0);
\draw [fill] (21,0) circle [radius=0.1cm];
\draw [fill] (-2,0) circle [radius=0.1cm];
\draw [fill] (21,-0.5) node {$y_i$};
\draw [fill] (-2,-0.5) node {$x_i$};

\foreach \ytop in {1,2,3}
\draw ({2.5+7*(\ytop-1)},-1.2) node {$A_{v_{\ytop},c_{v_\ytop}(i)}$};

\foreach \ytop in {1,2,3}
\draw ({0.75+7*(\ytop-1)},2.35) node {$v_{\ytop}$};

\foreach \ytop in {1,2,3,4}
\draw [gray] ({-1+7*(\ytop-1)},-0.6) node {$P_{\ytop}$};


\foreach \xtop in {0}
\foreach \ytop in {0,1,2}
\foreach \xsta/\ysta in {0/{30*\xtop+7*\ytop}}
{
\draw ({(\ysta+0.5)},{(\xsta+0)}) .. controls ({(\ysta+1.75)},{(\xsta-0.85)})
 .. ({(\ysta+3)},{(\xsta+0)});
\draw ({(\ysta+3.5))},{(\xsta+0)}) .. controls ({(\ysta+4.25)},{(\xsta-0.6)})
 .. ({(\ysta+5)},{(\xsta+0)});
\draw ({(\ysta+2)},{(\xsta+0)}) .. controls ({(\ysta+3.75)},{(\xsta+1)})
 .. ({(\ysta+4.5)},{(\xsta+0)});

\foreach \x in {0,1,2,3}
{
\draw [fill] ({(\ysta+0+1.5*\x)},{(\xsta+0)}) circle [radius=0.1cm]; 
\draw [fill] ({(\ysta+0.5+1.5*\x)},{(\xsta+0)}) circle [radius=0.1cm];  
\draw ({(\ysta+0+1.5*\x)},{(\xsta+0)}) -- ({(\ysta+0.5+1.5*\x)},{(\xsta+0)});
};
\draw [fill] ({(\ysta+0.75)},{(\xsta+2)}) circle [radius=0.1cm]; 
\draw ({(\ysta+0)},{(\xsta+0)}) -- ({(\ysta+0.75)},{(\xsta+2)}) -- ({(\ysta+1.5)},{(\xsta+0)});


\foreach \x in {0,1,2}
{
\draw ({\ysta+0.5+1.5*\x},{\xsta}) to [out=0,in=180] 
({\ysta+0.7+1.5*\x},{\xsta+0.075}) to [out=0,in=180]
({\ysta+0.9+1.5*\x},{\xsta-0.075}) to [out=0,in=180]
({\ysta+1.1+1.5*\x},{\xsta+0.075}) to [out=0,in=180]
({\ysta+1.3+1.5*\x},{\xsta-0.075}) to [out=0,in=180]
({\ysta+1.5+1.5*\x},{\xsta});
};
};



%\draw (7,0) [gray,fill=gray] circle [radius = 0.1cm];










\end{tikzpicture}
}






==> spanpic8A2.tex <==






{%\scalefont{0.4}
\begin{tikzpicture}[scale=0.70]





\draw [gray,thick]  (5,0) to [out=0,in=180] 
(5.4,-0.2) to [out=0,in=180] 
(5.8,0.2) to [out=0,in=180] 
(6.2,-0.2) to [out=0,in=180] 
(6.6,0.2) to [out=0,in=180] 
(7,0);
\draw [gray,thick]  (12,0) to [out=0,in=180] 
(12.4,-0.2) to [out=0,in=180] 
(12.8,0.2) to [out=0,in=180] 
(13.2,-0.2) to [out=0,in=180] 
(13.6,0.2) to [out=0,in=180] 
(14,0);
\draw [gray,thick]  (19,0) to [out=0,in=180] 
(19.4,-0.2) to [out=0,in=180] 
(19.8,0.2) to [out=0,in=180] 
(20.2,-0.2) to [out=0,in=180] 
(20.6,0.2) to [out=0,in=180] 
(21,0);
\draw [gray,thick]  (-2,0) to [out=0,in=180] 
(-1.6,-0.2) to [out=0,in=180] 
(-1.2,0.2) to [out=0,in=180] 
(-0.8,-0.2) to [out=0,in=180] 
(-0.4,0.2) to [out=0,in=180] 
(0,0);
\draw [fill] (21,0) circle [radius=0.1cm];
\draw [fill] (-2,0) circle [radius=0.1cm];
\draw [fill] (21,-0.5) node {$y_i$};
\draw [fill] (-2,-0.5) node {$x_i$};

%\foreach \ytop in {1,2,3}
%\draw [gray] ({2.5+7*(\ytop-1)},-1.2) node {$A_{v_{\ytop},c_{v_\ytop}(i)}$};

\foreach \ytop in {1,2,3}
\draw ({0.75+7*(\ytop-1)},2.35) node {$v_{\ytop}$};


%\foreach \ytop in {1,2,3,4}
%\draw [gray] ({-1+7*(\ytop-1)},-0.6) node {$P_{\ytop}$};
\begin{comment}
\draw [gray] ({(\ysta+0.5)},{(\xsta+0)}) .. controls ({(\ysta+1.75)},{(\xsta-0.85)})
 .. ({(\ysta+3)},{(\xsta+0)});
\draw [gray] ({(\ysta+3.5))},{(\xsta+0)}) .. controls ({(\ysta+4.25)},{(\xsta-0.6)})
 .. ({(\ysta+5)},{(\xsta+0)});
\draw [gray] ({(\ysta+2)},{(\xsta+0)}) .. controls ({(\ysta+3.75)},{(\xsta+1)})
 .. ({(\ysta+4.5)},{(\xsta+0)});

\draw [gray] ({(\ysta+0)},{(\xsta+0)}) -- ({(\ysta+0.75)},{(\xsta+2)}) -- ({(\ysta+1.5)},{(\xsta+0)});
\end{comment}

\foreach \xtop in {0}
\foreach \ytop in {0,2}
\foreach \xsta/\ysta in {0/{30*\xtop+7*\ytop}}
{

\foreach \x in {0,1,2,3}
{ 
\draw [thick] ({(\ysta+0+1.5*\x)},{(\xsta+0)}) -- ({(\ysta+0.5+1.5*\x)},{(\xsta+0)});
};

\foreach \x in {0,1,2}
{
\draw [thick] ({\ysta+0.5+1.5*\x},{\xsta}) to [out=0,in=180] 
({\ysta+0.7+1.5*\x},{\xsta+0.075}) to [out=0,in=180]
({\ysta+0.9+1.5*\x},{\xsta-0.075}) to [out=0,in=180]
({\ysta+1.1+1.5*\x},{\xsta+0.075}) to [out=0,in=180]
({\ysta+1.3+1.5*\x},{\xsta-0.075}) to [out=0,in=180]
({\ysta+1.5+1.5*\x},{\xsta});
};
};



%\draw (7,0) [BurntOrange,fill=BurntOrange] circle [radius = 0.1cm];


\foreach \xtop in {0}
\foreach \ytop in {1}
\foreach \xsta/\ysta in {0/{30*\xtop+7*\ytop}}
{
\draw  [thick] ({(\ysta+0.5)},{(\xsta+0)}) .. controls ({(\ysta+1.75)},{(\xsta-0.85)})
 .. ({(\ysta+3)},{(\xsta+0)});
\draw [thick] ({(\ysta+3.5))},{(\xsta+0)}) .. controls ({(\ysta+4.25)},{(\xsta-0.6)})
 .. ({(\ysta+5)},{(\xsta+0)});
\draw [thick] ({(\ysta+2)},{(\xsta+0)}) .. controls ({(\ysta+3.75)},{(\xsta+1)})
 .. ({(\ysta+4.5)},{(\xsta+0)});

\foreach \x in {0,1,2,3}
{
%\draw [gray] ({(\ysta+0+1.5*\x)},{(\xsta+0)}) -- ({(\ysta+0.5+1.5*\x)},{(\xsta+0)});
};
\draw [thick] ({(\ysta+0)},{(\xsta+0)}) -- ({(\ysta+0.75)},{(\xsta+2)}) -- ({(\ysta+1.5)},{(\xsta+0)});


\foreach \x in {0,1,2}
{
\draw [thick] ({\ysta+0.5+1.5*\x},{\xsta}) to [out=0,in=180] 
({\ysta+0.7+1.5*\x},{\xsta+0.075}) to [out=0,in=180]
({\ysta+0.9+1.5*\x},{\xsta-0.075}) to [out=0,in=180]
({\ysta+1.1+1.5*\x},{\xsta+0.075}) to [out=0,in=180]
({\ysta+1.3+1.5*\x},{\xsta-0.075}) to [out=0,in=180]
({\ysta+1.5+1.5*\x},{\xsta});
};
};


\foreach \xtop in {0}
\foreach \ytop in {0,1,2}
\foreach \xsta/\ysta in {0/{30*\xtop+7*\ytop}}
{
\draw [fill] ({(\ysta+0.75)},{(\xsta+2)}) circle [radius=0.1cm]; 
\foreach \x in {0,1,2,3}
{
\draw [fill] ({(\ysta+0+1.5*\x)},{(\xsta+0)}) circle [radius=0.1cm]; 
\draw [fill] ({(\ysta+0.5+1.5*\x)},{(\xsta+0)}) circle [radius=0.1cm];  
};
};




\end{tikzpicture}
}






==> spanpic8A2backup.tex <==
{\scalefont{0.4}
\begin{tikzpicture}[scale=0.7]


\foreach \x in {0,...,20}
\draw [gray,dotted] (\x,0) -- (\x,9);
\foreach \x in {0,...,9}
\draw [gray,dotted] (0,\x) -- (20,\x);



\draw (0,0) -- (20,0) -- (20,9) -- (0,9) -- (0,0);


\draw [fill] (6,8) circle [radius=0.1cm]; 
\draw [fill] (14,8) circle [radius=0.1cm]; 

%orangepathsfrom R0
\foreach \x in {0,...,2}
{
\draw [orange]  ({11.5+0.5},{4.55-0.55*\x}) to [out=180,in=0] 
(11.875,{4.55-0.55*\x+0.05}) to [out=180,in=0] 
(11.75,{4.55-0.55*\x-0.05}) to [out=180,in=0] 
(11.625,{4.55-0.55*\x+0.05}) to [out=180,in=0] 
(11.5,{4.55-0.55*\x});
\draw [orange]  ({7.25+0.5},{4.55-0.55*\x}) to [out=180,in=0] 
({7.25+0.375},{4.55-0.55*\x+0.05}) to [out=180,in=0] 
({7.25+0.25},{4.55-0.55*\x-0.05}) to [out=180,in=0] 
({7.25+0.125},{4.55-0.55*\x+0.05}) to [out=180,in=0] 
({7.25},{4.55-0.55*\x});
\draw [red,fill=red] ({7.75},{4.55-0.55*\x}) circle [radius=0.075cm];
\draw [red,fill=red] ({11.5},{4.55-0.55*\x}) circle [radius=0.075cm];
}

\foreach \x in {2,4}
{
\draw [orange]  ({11.5+0.5},{8-0.55*\x}) to [out=180,in=0] 
(11.875,{8-0.55*\x+0.05}) to [out=180,in=0] 
(11.75,{8-0.55*\x-0.05}) to [out=180,in=0] 
(11.625,{8-0.55*\x+0.05}) to [out=180,in=0] 
(11.5,{8-0.55*\x});
\draw [orange]  ({10.5+0.5},{8-0.55*\x}) to [out=180,in=0] 
(10.875,{8-0.55*\x+0.05}) to [out=180,in=0] 
(10.75,{8-0.55*\x-0.05}) to [out=180,in=0] 
(10.625,{8-0.55*\x+0.05}) to [out=180,in=0] 
(10.5,{8-0.55*\x});
};

\foreach \x in {0,1,4,5}
{
\draw [orange]  ({7.25+0.5},{8-0.55*\x}) to [out=180,in=0] 
({7.25+0.375},{8-0.55*\x+0.05}) to [out=180,in=0] 
({7.25+0.25},{8-0.55*\x-0.05}) to [out=180,in=0] 
({7.25+0.125},{8-0.55*\x+0.05}) to [out=180,in=0] 
({7.25},{8-0.55*\x});
\draw [orange]  ({8.25+0.5},{8-0.55*\x}) to [out=180,in=0] 
({8.25+0.375},{8-0.55*\x+0.05}) to [out=180,in=0] 
({8.25+0.25},{8-0.55*\x-0.05}) to [out=180,in=0] 
({8.25+0.125},{8-0.55*\x+0.05}) to [out=180,in=0] 
({8.25},{8-0.55*\x});
};


%FIRST PLACE FOR CONNECTORS
\foreach \x in {0,...,3}
\foreach \y in {0,1,2}
\foreach \xsta in {9}
\foreach \ysta in {2.25}
\foreach \xinc in {0.55}
\foreach \yinc in {2}
{
\draw ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=270,
x radius=0.2cm, y radius=0.2cm];
\draw ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=-90,
x radius=0.2cm, y radius=0.2cm];
\draw ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+0.5+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw  ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.166666666666667},{\ysta-\xinc*\x-0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.333333333333333},{\ysta-\xinc*\x+0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
%\draw ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) -- ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});



\draw [Purple] ({\xsta+\yinc*\y-0.5},{\ysta-\xinc*\x+0.2}) -- ({\xsta+\yinc*\y-0.1},{\ysta-\xinc*\x+0.1});
\draw [Purple] ({\xsta+\yinc*\y-0.5},{\ysta-\xinc*\x-0.0}) -- ({\xsta+\yinc*\y-0.1},{\ysta-\xinc*\x-0.00});

\draw [Purple] ({\xsta+\yinc*\y+1},{\ysta-\xinc*\x}) -- ({\xsta+\yinc*\y+0.6},{\ysta-\xinc*\x});

\draw [red,fill=red] 
({\xsta+\yinc*\y-0.5},{\ysta-\xinc*\x+0.2})
circle [radius=0.05cm];
\draw [red,fill=red] ({\xsta+\yinc*\y-0.5},{\ysta-\xinc*\x-0.0})
circle [radius=0.05cm];
\draw [Purple,fill=Purple] ({\xsta+\yinc*\y-0.1},{\ysta-\xinc*\x-0.00})
circle [radius=0.03cm];
\draw [Purple,fill=Purple] ({\xsta+\yinc*\y-0.1},{\ysta-\xinc*\x+0.1})
circle [radius=0.03cm];
\draw [Purple,fill=Purple] ({\xsta+\yinc*\y+0.6},{\ysta-\xinc*\x})
circle [radius=0.03cm];
\draw [red,fill=red] ({\xsta+\yinc*\y+1},{\ysta-\xinc*\x})
circle [radius=0.05cm];
};



%connecterconnections
\foreach \x in {0,...,5}
\foreach \y in {0,1}
\foreach \xsta in {7.75}
\foreach \ysta in {8}
\foreach \xinc in {0.55}
\foreach \yinc in {3.25}
{
\draw [Purple] (\xsta+\y*\yinc-0.1,\ysta-\x*\xinc)
-- (\xsta+\y*\yinc-0.5,\ysta-\x*\xinc);
\draw [fill=Purple,Purple] (\xsta+\y*\yinc-0.1,\ysta-\x*\xinc)
circle [radius=0.05cm];
\draw [Purple] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc)
-- (\xsta+\y*\yinc+1,\ysta-\x*\xinc);
\draw [fill=Purple,Purple] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc)
circle [radius=0.05cm];
};



%connectors in place

\foreach \x in {0,...,5}
\foreach \y in {0,1}
\foreach \xsta in {7.75}
\foreach \ysta in {8}
\foreach \xinc in {0.55}
\foreach \yinc in {3.25}
{
\draw ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=270,
x radius=0.2cm, y radius=0.2cm];
\draw ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=-90,
x radius=0.2cm, y radius=0.2cm];
\draw ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+0.5+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw  ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.166666666666667},{\ysta-\xinc*\x-0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.333333333333333},{\ysta-\xinc*\x+0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
%\draw ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) -- ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
};



\begin{comment}
%connectorinfinalnonuse
\foreach \x/\y in {0/1,1/1,2/0,3/0,3/1,5/1}
\foreach \xsta in {7.75}
\foreach \ysta in {8}
\foreach \xinc in {0.55}
\foreach \yinc in {3.25}
{
\draw ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=270,
x radius=0.2cm, y radius=0.2cm];
\draw ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=-90,
x radius=0.2cm, y radius=0.2cm];
\draw ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+0.5+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw  ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.166666666666667},{\ysta-\xinc*\x-0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.333333333333333},{\ysta-\xinc*\x+0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
%\draw ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) -- ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});

\draw [Purple] (\xsta+\y*\yinc-0.1,\ysta-\x*\xinc)
-- (\xsta+\y*\yinc-0.5,\ysta-\x*\xinc);
\draw [fill=Purple,Purple] (\xsta+\y*\yinc-0.1,\ysta-\x*\xinc)
circle [radius=0.05cm];
\draw [Purple] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc)
-- (\xsta+\y*\yinc+1,\ysta-\x*\xinc);
\draw [fill=Purple,Purple] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc)
circle [radius=0.05cm];
};



%pathsmovedtositin
\foreach \x/\y in {0/0,1/0,2/1,4/0,4/1,5/0}
\foreach \xsta in {7.75}
\foreach \ysta in {8}
\foreach \xinc in {0.55}
\foreach \yinc in {3.25}
{
\draw  ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.166666666666667},{\ysta-\xinc*\x-0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.333333333333333},{\ysta-\xinc*\x+0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
\draw [green,fill=green] ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) circle [radius=0.075cm];
\draw [green,fill=green] ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x}) circle [radius=0.075cm];
%\draw ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) -- ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
};


\end{comment}




%verticessittingtoconnectors

\foreach \y in {0,1}
\foreach \x in {0,...,5}
{
\draw ({6.75+3.25*\y},{8-0.55*\x}) to [out=0,in=180] 
({0.166666666666667+6.75+3.25*\y},{8-0.55*\x-0.05}) to [out=0,in=180] 
({0.333333333333333+6.75+3.25*\y},{8-0.55*\x+0.05}) to [out=0,in=180] 
({0.5+6.75+3.25*\y},{8-0.55*\x});
\draw ({8.75+3.25*\y},{8-0.55*\x}) to [out=0,in=180] 
({0.166666666666667+8.75+3.25*\y},{8-0.55*\x-0.05}) to [out=0,in=180] 
({0.333333333333333+8.75+3.25*\y},{8-0.55*\x+0.05}) to [out=0,in=180] 
({0.5+8.75+3.25*\y},{8-0.55*\x});
};



\foreach \y in {0,1}
\foreach \x in {0,...,5}
{
\draw [red,fill=red] ({8.5+0.25+3.25*\y},{8-0.55*\x}) circle [radius=0.075cm];
\draw [red,fill=red] ({7+0.25+3.25*\y},{8-0.55*\x}) circle [radius=0.075cm];
\draw [fill] ({9+0.25+3.25*\y},{8-0.55*\x}) circle [radius=0.075cm];
\draw [fill] ({6.5+0.25+3.25*\y},{8-0.55*\x}) circle [radius=0.075cm];
};




%FINALLINESUSED

%\foreach \x in {0,1,2}
%\draw [dashed] (6.75,{4.55-0.55*\x}) -- (12.5,{4.55-0.55*\x});

\foreach \x in {0,1,2}
{
\draw  (6.75,{4.55-0.55*\x}) to [out=0,in=180] 
(6.75+0.166666666666667,{4.55-0.55*\x-0.05}) to [out=0,in=180] 
(6.75+0.333333333333333,{4.55-0.55*\x+0.05}) to [out=0,in=180] 
(6.75+0.5,{4.55-0.55*\x});

\draw  (12,{4.55-0.55*\x}) to [out=0,in=180] 
(12+0.166666666666667,{4.55-0.55*\x-0.05}) to [out=0,in=180] 
(12+0.333333333333333,{4.55-0.55*\x+0.05}) to [out=0,in=180] 
(12+0.5,{4.55-0.55*\x});

\draw [fill] (6.75,{4.55-0.55*\x}) circle [radius=0.075cm];
\draw [fill] (12.5,{4.55-0.55*\x}) circle [radius=0.075cm];
\draw [green,fill=green] (7.25,{4.55-0.55*\x}) circle [radius=0.075cm];
\draw [green,fill=green] (12,{4.55-0.55*\x}) circle [radius=0.075cm];




}

%used connectors


\foreach \x in {0,...,2}
\foreach \y in {0,1}
\foreach \xsta in {8.2}
\foreach \ysta in {4.55}
\foreach \xinc in {0.55}
\foreach \yinc in {2.35}
{
\draw ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=270,
x radius=0.2cm, y radius=0.2cm];
\draw ({\xsta+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x})
arc [start angle=90, end angle=-90,
x radius=0.2cm, y radius=0.2cm];
\draw ({\xsta+0.5+\yinc*\y},{\ysta+0.2-\xinc*\x}) -- ({\xsta+0.5+\yinc*\y},{\ysta-0.2-\xinc*\x});
\draw  ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.166666666666667},{\ysta-\xinc*\x-0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.333333333333333},{\ysta-\xinc*\x+0.05}) to [out=0,in=180] 
({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
%\draw ({\xsta+\yinc*\y},{\ysta-\xinc*\x}) -- ({\xsta+\yinc*\y+0.5},{\ysta-\xinc*\x});
};


%
\foreach \x in {0,...,2}
\foreach \y in {0,1}
\foreach \xsta in {8.2}
\foreach \ysta in {4.55}
\foreach \xinc in {0.55}
\foreach \yinc in {2.35}
{
\draw [Purple] (\xsta+\y*\yinc-0.1,\ysta-\x*\xinc)
-- (\xsta+\y*\yinc-0.5,\ysta-\x*\xinc);
\draw [fill=Purple,Purple] (\xsta+\y*\yinc-0.1,\ysta-\x*\xinc)
circle [radius=0.05cm];
\draw [Purple] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc)
-- (\xsta+\y*\yinc+1,\ysta-\x*\xinc);
\draw [fill=Purple,Purple] (\xsta+\y*\yinc+0.6,\ysta-\x*\xinc)
circle [radius=0.05cm];
};




%Pathsfromcyclin use

\foreach \x in {0,...,2}
{
\draw  (10.1,{4.55-0.55*\x}) to [out=180,in=0] 
(9.8625,{4.6-0.55*\x}) to [out=180,in=0] 
(9.625,{4.5-0.55*\x}) to [out=180,in=0] 
(9.3875,{4.6-0.55*\x}) to [out=180,in=0] 
(9.15,{4.55-0.55*\x});
\draw [fill] ({9.15},{4.55-0.55*\x}) circle [radius=0.075cm];
\draw [fill] ({10.1},{4.55-0.55*\x}) circle [radius=0.075cm];
%\draw ({10.1},{4.55-0.55*\x}) -- ({9.15},{4.55-0.55*\x});
};



%pathsfromcyclesinplace





%Paths P
\foreach \x in {0,1}
\foreach \y in {0,1,2}
\draw ({1+\y},{8.5-0.5*\x}) to [out=0,in=180] 
({1.16666666666667+\y},{8.45-0.5*\x}) to [out=0,in=180] 
({1.33333333333333+\y},{8.55-0.5*\x}) to [out=0,in=180] 
({1.5+\y},{8.5-0.5*\x});


\foreach \x in {0,1}
\foreach \y in {0,1,2}
\draw [green,fill=green] ({1+\y},{8.5-0.5*\x}) circle [radius=0.075cm];
\foreach \x in {0,1}
\foreach \y in {0,1,2}
\draw [green,fill=green] ({1.5+\y},{8.5-0.5*\x}) circle [radius=0.075cm];

\begin{comment}
%THEFINALCYCLE
\foreach \x in {0}
\draw  ({8.4+0.4*\x},2) to [out=270,in=90] 
({8.35+0.4*\x},1.75) to [out=270,in=90] 
({8.45+0.4*\x},1.5) to [out=270,in=90] 
({8.35+0.4*\x},1.25) to [out=270,in=90] 
({8.45+0.4*\x},1) to [out=270,in=90] 
({8.4+0.4*\x},0.75);
\end{comment}

%THEFINALCYCLEdivided
\begin{comment}
\foreach \x in {0}
{
\draw [fill] ({8.4+0.4*\x},2) circle [radius=0.075cm];
\draw [fill] ({8.35+0.4*\x},1.75) circle [radius=0.075cm];
\draw 
({8.35+0.4*\x},1.75) to [out=270,in=90] 
({8.45+0.4*\x},1.5) to [out=270,in=90] 
({8.35+0.4*\x},1.25) to [out=270,in=90] 
({8.45+0.4*\x},1) to [out=270,in=90] 
({8.4+0.4*\x},0.75);
};
\foreach \x in {1}
{
\draw [fill] ({8.4+0.4*\x},2) circle [radius=0.075cm];
\draw [fill] ({8.35+0.4*\x},1.75) circle [radius=0.075cm];
\draw  
({8.35+0.4*\x},1.75) to [out=270,in=90] 
({8.45+0.4*\x},1.5) to [out=270,in=90] 
({8.35+0.4*\x},1.25) to [out=270,in=90] 
({8.45+0.4*\x},1) to [out=270,in=90] 
({8.4+0.4*\x},0.75);
};
\foreach \x in {2}
\draw  ({8.4+0.4*\x},2) to [out=270,in=90] 
({8.35+0.4*\x},1.75) to [out=270,in=90] 
({8.45+0.4*\x},1.5) to [out=270,in=90] 
({8.35+0.4*\x},1.25) to [out=270,in=90] 
({8.45+0.4*\x},1) to [out=270,in=90] 
({8.4+0.4*\x},0.75);
\foreach \x in {3}
{
\draw [fill] ({8.35+0.4*\x},1.75) circle [radius=0.075cm];
\draw [fill] ({8.45+0.4*\x},1.5) circle [radius=0.075cm];
\draw  ({8.4+0.4*\x},2) to [out=270,in=90] 
({8.35+0.4*\x},1.75); 
\draw  
({8.45+0.4*\x},1.5) to [out=270,in=90] 
({8.35+0.4*\x},1.25) to [out=270,in=90] 
({8.45+0.4*\x},1) to [out=270,in=90] 
({8.4+0.4*\x},0.75);
};




\draw ({9.6},2)
arc [start angle=0, end angle=180,
x radius=0.6cm, y radius=0.6cm];

\draw ({9.2},2)
arc [start angle=0, end angle=180,
x radius=0.2cm, y radius=0.2cm];

\foreach \x in {0,1}
\draw ({8.8+0.8*\x},0.75)
arc [start angle=0, end angle=-180,
x radius=0.2cm, y radius=0.2cm];

\end{comment}

%R
\draw [rounded corners] (7,2.75) -- (8,2.75) -- (8,1)
-- (6,1) -- (6,2.75) -- (7,2.75);

\draw (5.75,1.875) node {\scriptsize $R$};


%R0
\draw [green,rounded corners] (7.55,2.625) -- (7.85,2.625) -- (7.85,2.05)
-- (6.8,2.05) -- (6.8,2.625) -- (7.55,2.625);
\draw [green] (7.325,2.2975) node {\scriptsize $R_1$};



\draw [red,rounded corners] (7.5,2) -- (7.85,2) -- (7.85,1.2)
-- (6.8,1.2) -- (6.8,2) -- (7.5,2);
\draw [red] (7.325,1.6) node {\scriptsize $R_2$};

\draw [rounded corners] (7.5,2.675) -- (7.875,2.675) -- (7.875,1.125)
-- (6.75,1.125) -- (6.75,2.675) -- (7.5,2.675);
\draw (6.45,1.875) node {\scriptsize $R_0$};


%R'
\draw [rounded corners] (7,0.75) -- (8,0.75) -- (8,0.25)
-- (6,0.25) -- (6,0.75) -- (7,0.75);
\draw (7.625,0.5) node {\scriptsize $R'$};

%R''
\draw [rounded corners] (6.5,0.75) -- (7.25,0.75) -- (7.25,0.25)
-- (6,0.25) -- (6,0.75) -- (6.5,0.75);
\draw (6.625,0.5) node {\scriptsize $R''$};



%Y
\draw [rounded corners] (3.5,0.5) -- (5.5,0.5) -- (5.5,7.5) -- (0.5,7.5) -- (0.5,0.5) -- (3.5,0.5);

\draw (3,4.5) node {\large $Y$};

%T1
\draw (1,1) to [in=180, out=90] (6,8);
\draw (1,1) -- (5,1);
\draw (5,1) .. controls (4.5,4) .. (6,8);

%T2
\draw (6,3) -- (13,3);
\draw (6,3) .. controls (6.5,5.5) .. (6,8);
\draw (13,3) .. controls (13,6) .. (14,8);
\draw (14,8) .. controls (10,9) .. (6,8);



%T2 vs


%T3
\draw (19,1) to [in=0, out=90] (14,8);
\draw (19,1) -- (10,1);
\draw (10,1) .. controls (15,3) .. (14,8);


%W2
\draw [rounded corners] (18,0.5) -- (19.5,0.5) --
(19.5,8.5) -- (17,8.5) -- (17,0.5) -- (18,0.5); 
\draw (18.25,4.5) node {\large $W_2$};

%D
\draw (3,2.5) circle [radius=1cm];
\draw (3,2.5) node {\large $D$};






\end{tikzpicture}
}


==> spanpicH1.tex <==
{%\scalefont{0.8}
\begin{tikzpicture}[scale=1.0]


\draw [gray] (0,2.75) -- (4,2.75);
\draw [gray] (0,2.25) -- (4,2.25);
\draw [gray] (0,-0.25) -- (2.5,-0.25);
\draw [gray] (0,0.25) -- (2.5,0.25);

\draw [gray] (4,2.25)
arc [start angle=-90, end angle=90,
x radius=0.25cm, y radius=0.25cm];

\draw [gray] (0,2.75)
arc [start angle=90, end angle=270,
x radius=0.25cm, y radius=0.25cm];

\draw [gray] (2.5,-0.25)
arc [start angle=-90, end angle=90,
x radius=0.25cm, y radius=0.25cm];

\draw [gray] (0,0.25)
arc [start angle=90, end angle=270,
x radius=0.25cm, y radius=0.25cm];

\draw [gray] (6.5,-0.25)
arc [start angle=-90, end angle=90,
x radius=0.25cm, y radius=0.25cm];

\draw [gray] (4,0.25)
arc [start angle=90, end angle=270,
x radius=0.25cm, y radius=0.25cm];

\draw [gray] (4,-0.25) -- (6.5,-0.25);
\draw [gray] (4,0.25) -- (6.5,0.25);

\draw  (2,3.2) node  {\normalsize $X$};
\draw  (1.25,-0.6)  node {\normalsize $Y$};
\draw (5.25,-0.6) node  {\normalsize $Z$};


\foreach \xtop in {0.5}
\foreach \scaler in {1}
\foreach \x in {0,...,5}
\foreach \xsta/\ysta in {0/0}
{
\draw [fill] ({\xsta+\x*\xtop},{\ysta}) circle [radius=0.1cm];
};


\foreach \xtop in {0.5}
\foreach \scaler in {1}
\foreach \x in {0,...,8}
\foreach \xsta/\ysta in {0/2.5}
{
\draw [fill] ({\xsta+\x*\xtop},{\ysta}) circle [radius=0.1cm];
};


\foreach \xtop in {0.5}
\foreach \scaler in {1}
\foreach \x in {0,...,5}
\foreach \xsta/\ysta in {4/0}
{
\draw [fill] ({\xsta+\x*\xtop},{\ysta}) circle [radius=0.1cm];
};


\foreach \xtop in {0.5}
\foreach \scaler in {1}
\foreach \xsta/\ysta in {0/0}
\foreach \x/\y in {1/1,4/1,0/2,0/4,0/3,1/4,1/3,1/3,2/4,2/2,2/2,3/0,3/3,3/4,4/2,4/3,4/2,5/5,5/3,5/0,2/6,3/6,1/7,4/6,5/8,5/4,0/8}
\draw ({\xsta+\x*\xtop},{\ysta}) -- ({\y*\xtop},{\ysta+2.5});



\foreach \xtop in {0.5}
\foreach \scaler in {1}
\foreach \xsta/\ysta in {4/0}
\foreach \x/\y in {0/3,0/7,0/4,1/3,1/5,1/7,2/8,2/3,2/5,3/5,3/7,3/4,4/6,4/5,4/8,5/8,5/7,5/4,3/6}
\draw ({\xsta+\x*\xtop},{\ysta}) -- ({\y*\xtop},{\ysta+2.5});



\end{tikzpicture}
}
\hspace{1.5cm}
{%\scalefont{0.4}
\begin{tikzpicture}[scale=1.0]


\foreach \xtop in {0.5}
\foreach \scaler in {1}
\foreach \x in {0,...,5}
\foreach \xsta/\ysta in {0/0}
{
\draw [fill] ({\xsta+\x*\xtop},{\ysta}) circle [radius=0.1cm];
};


\foreach \xtop in {0.5}
\foreach \scaler in {1}
\foreach \x in {0,...,8}
\foreach \xsta/\ysta in {0/2.5}
{
\draw [fill] ({\xsta+\x*\xtop},{\ysta}) circle [radius=0.1cm];
};


\foreach \xtop in {0.5}
\foreach \scaler in {1}
\foreach \x in {0,2,5}
\foreach \xsta/\ysta in {4/0}
{
\draw [fill] ({\xsta+\x*\xtop},{\ysta}) circle [radius=0.1cm];
};


\foreach \xtop in {0.5}
\foreach \scaler in {1}
\foreach \xsta/\ysta in {0/0}
\foreach \x/\y in {0/8,1/1,2/2,3/0,4/6,5/3}
\draw ({\xsta+\x*\xtop},{\ysta}) -- ({\y*\xtop},{\ysta+2.5});



\foreach \xtop in {0.5}
\foreach \scaler in {1}
\foreach \xsta/\ysta in {4/0}
\foreach \x/\y in {0/4,2/5,5/7}
\draw ({\xsta+\x*\xtop},{\ysta}) -- ({\y*\xtop},{\ysta+2.5});


\draw [gray] (0,2.75) -- (4,2.75);
\draw [gray] (0,2.25) -- (4,2.25);
\draw [gray] (0,-0.25) -- (2.5,-0.25);
\draw [gray] (0,0.25) -- (2.5,0.25);

\draw [gray] (4,2.25)
arc [start angle=-90, end angle=90,
x radius=0.25cm, y radius=0.25cm];

\draw [gray] (0,2.75)
arc [start angle=90, end angle=270,
x radius=0.25cm, y radius=0.25cm];

\draw [gray] (2.5,-0.25)
arc [start angle=-90, end angle=90,
x radius=0.25cm, y radius=0.25cm];

\draw [gray] (0,0.25)
arc [start angle=90, end angle=270,
x radius=0.25cm, y radius=0.25cm];

\draw [gray] (6.5,-0.25)
arc [start angle=-90, end angle=90,
x radius=0.25cm, y radius=0.25cm];

\draw [gray] (4,0.25)
arc [start angle=90, end angle=270,
x radius=0.25cm, y radius=0.25cm];

\draw [gray] (4,-0.25) -- (6.5,-0.25);
\draw [gray] (4,0.25) -- (6.5,0.25);

\draw (2,3.2) node  {\normalsize $X$};
\draw  (1.25,-0.6)  node {\normalsize $Y$};
\draw (5.25,-0.6) node  {\normalsize $Z'$};

\end{tikzpicture}
}




\begin{comment}
\put(17.5,34){$x_0$}
\put(27,34){$v$}
\put(37,21){$y_1$}
\put(77.5,34){$x_1$}
\put(57,32){$P_1$}
\put(107,32){$P_2$}
\put(157,32){$P_3$}
\put(87.5,34){$x_2$}
\put(177.5,33.3){$x_3$}
\put(127,21){$y_2$}
\put(137,21){$y_3$}
\put(187,21){$y_0$}

\end{picture}

\vspace{-0.75cm}
\caption{An absorber for $v$, with much shorter paths depicted.}
\label{absorberpicture}

\end{comment}


==> spanpnic6AA2.tex <==
{\scalefont{0.4}
\begin{tikzpicture}[scale=0.7]


%\foreach \x in {0,...,20}
%\draw [gray,dotted] (\x,0) -- (\x,10);
%\foreach \x in {0,...,10}
%\draw [gray,dotted] (0,\x) -- (20,\x);



\draw [rounded corners]  (0,3) -- (0,0) -- (8,0) -- (8,5) -- (0,5) -- (0,3);




%A2

\draw [red] (2,0)
arc [start angle=180, end angle=0,
x radius=2cm, y radius=1.5cm];

\draw [red] (4,0.625) node {\small $B_2$};


\draw  (4,4.325) node {\small $Z_1$};


\draw [rounded corners]  (1,0.25) -- (3.25,0.25) -- (3.25,2) -- (0.25,2) -- (0.25,0.25) -- (1,0.25);

%\draw [rounded corners]  (1,1.25) -- (4.25,1.25) -- (4.25,2) -- (0.25,2) -- (0.25,1.25) -- (1,1.25);

\draw  (1.75,0.875) node {\small $Z_3$};
%\draw  (2.25,1.625) node {\small $A_1$};

%\draw  (4.8,1) node {\large $M$};


\end{tikzpicture}
}

